ACTIS: Adaptive Cascade Tuning for Semantic Filters with Statistical Guarantees

Emerging semantic database systems use Large Language Models (LLMs) to evaluate natural language predicates during query processing. However, invoking an expensive frontier model for every tuple is prohibitively costly and induces high latency. Model cascades mitigate these limitations by using a cheap proxy to score all tuples, escalating only uncertain predictions to an expensive LLM oracle. To be deployed reliably, cascades are tuned on a sample of oracle-labeled tuples to satisfy precision and recall targets with high probability. Our comprehensive audit reveals that several existing tuning methods frequently violate these guarantees: state-of-the-art techniques are certified unsound on up to 90.5% of benchmarks and can miss accuracy targets by more than 70 percentage points. To improve efficiency and ensure soundness guarantees for semantic databases, we design ACTIS, an adaptive cascade tuning framework. ACTIS acquires oracle labels incrementally using anytime-valid tests with finite-sample safeguards, avoiding the over- or under-sampling pitfalls of a fixed pilot sample. A decoupled fixed-sequence search explores fine-grained threshold grids without conservative multiple-testing corrections, while a variance-minimizing importance sampling distribution reduces labels spent on uninformative negatives for selective queries. A value-of-information stopping rule halts tuning when additional oracle labeling costs exceed expected savings across the remaining workload. Across 42 benchmarks with cloud and local proxies, ACTIS matches or outperforms the only sound baseline on 39 of 42 settings, reducing oracle calls by up to 5.1$\times$.

==> figures/ablation_is_vs_uniform_pr_auc_selectivity_gamma_095_delta_005.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tt=false]{libertine}
%%   \usepackage[libertine]{newtxmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.332170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.332170in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332170in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{2.332170in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{2.332170in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.411722in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.411722in}{0.403699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488877in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{0.488877in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488877in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488877in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488877in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913692in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{0.913692in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913692in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913692in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913692in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338507in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{1.338507in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338507in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338507in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338507in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763322in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{1.763322in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763322in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763322in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763322in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188137in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.188137in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188137in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188137in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188137in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{0.606963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.606963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411722in}{0.606963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286139in, y=0.560532in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.915528in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{0.915528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.915528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411722in}{0.915528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229306in, y=0.869098in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{1.224093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{1.224093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411722in}{1.224093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229306in, y=1.177663in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{0.606963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164170in}{0.658044in}}%
\pgfpathcurveto{\pgfqpoint{2.170699in}{0.658044in}}{\pgfqpoint{2.176961in}{0.660638in}}{\pgfqpoint{2.181578in}{0.665254in}}%
\pgfpathcurveto{\pgfqpoint{2.186194in}{0.669871in}}{\pgfqpoint{2.188788in}{0.676133in}}{\pgfqpoint{2.188788in}{0.682661in}}%
\pgfpathcurveto{\pgfqpoint{2.188788in}{0.689190in}}{\pgfqpoint{2.186194in}{0.695452in}}{\pgfqpoint{2.181578in}{0.700068in}}%
\pgfpathcurveto{\pgfqpoint{2.176961in}{0.704685in}}{\pgfqpoint{2.170699in}{0.707279in}}{\pgfqpoint{2.164170in}{0.707279in}}%
\pgfpathcurveto{\pgfqpoint{2.157642in}{0.707279in}}{\pgfqpoint{2.151380in}{0.704685in}}{\pgfqpoint{2.146763in}{0.700068in}}%
\pgfpathcurveto{\pgfqpoint{2.142147in}{0.695452in}}{\pgfqpoint{2.139553in}{0.689190in}}{\pgfqpoint{2.139553in}{0.682661in}}%
\pgfpathcurveto{\pgfqpoint{2.139553in}{0.676133in}}{\pgfqpoint{2.142147in}{0.669871in}}{\pgfqpoint{2.146763in}{0.665254in}}%
\pgfpathcurveto{\pgfqpoint{2.151380in}{0.660638in}}{\pgfqpoint{2.157642in}{0.658044in}}{\pgfqpoint{2.164170in}{0.658044in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{0.658044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916926in}{0.590227in}}%
\pgfpathcurveto{\pgfqpoint{1.923455in}{0.590227in}}{\pgfqpoint{1.929717in}{0.592821in}}{\pgfqpoint{1.934333in}{0.597437in}}%
\pgfpathcurveto{\pgfqpoint{1.938950in}{0.602053in}}{\pgfqpoint{1.941543in}{0.608316in}}{\pgfqpoint{1.941543in}{0.614844in}}%
\pgfpathcurveto{\pgfqpoint{1.941543in}{0.621373in}}{\pgfqpoint{1.938950in}{0.627635in}}{\pgfqpoint{1.934333in}{0.632251in}}%
\pgfpathcurveto{\pgfqpoint{1.929717in}{0.636868in}}{\pgfqpoint{1.923455in}{0.639462in}}{\pgfqpoint{1.916926in}{0.639462in}}%
\pgfpathcurveto{\pgfqpoint{1.910397in}{0.639462in}}{\pgfqpoint{1.904135in}{0.636868in}}{\pgfqpoint{1.899519in}{0.632251in}}%
\pgfpathcurveto{\pgfqpoint{1.894903in}{0.627635in}}{\pgfqpoint{1.892309in}{0.621373in}}{\pgfqpoint{1.892309in}{0.614844in}}%
\pgfpathcurveto{\pgfqpoint{1.892309in}{0.608316in}}{\pgfqpoint{1.894903in}{0.602053in}}{\pgfqpoint{1.899519in}{0.597437in}}%
\pgfpathcurveto{\pgfqpoint{1.904135in}{0.592821in}}{\pgfqpoint{1.910397in}{0.590227in}}{\pgfqpoint{1.916926in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{1.916926in}{0.590227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167537in}{0.609031in}}%
\pgfpathcurveto{\pgfqpoint{2.174066in}{0.609031in}}{\pgfqpoint{2.180328in}{0.611625in}}{\pgfqpoint{2.184944in}{0.616241in}}%
\pgfpathcurveto{\pgfqpoint{2.189561in}{0.620857in}}{\pgfqpoint{2.192155in}{0.627120in}}{\pgfqpoint{2.192155in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{2.192155in}{0.640177in}}{\pgfqpoint{2.189561in}{0.646439in}}{\pgfqpoint{2.184944in}{0.651055in}}%
\pgfpathcurveto{\pgfqpoint{2.180328in}{0.655672in}}{\pgfqpoint{2.174066in}{0.658266in}}{\pgfqpoint{2.167537in}{0.658266in}}%
\pgfpathcurveto{\pgfqpoint{2.161009in}{0.658266in}}{\pgfqpoint{2.154746in}{0.655672in}}{\pgfqpoint{2.150130in}{0.651055in}}%
\pgfpathcurveto{\pgfqpoint{2.145514in}{0.646439in}}{\pgfqpoint{2.142920in}{0.640177in}}{\pgfqpoint{2.142920in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{2.142920in}{0.627120in}}{\pgfqpoint{2.145514in}{0.620857in}}{\pgfqpoint{2.150130in}{0.616241in}}%
\pgfpathcurveto{\pgfqpoint{2.154746in}{0.611625in}}{\pgfqpoint{2.161009in}{0.609031in}}{\pgfqpoint{2.167537in}{0.609031in}}%
\pgfpathlineto{\pgfqpoint{2.167537in}{0.609031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702652in}{0.591469in}}%
\pgfpathcurveto{\pgfqpoint{1.709180in}{0.591469in}}{\pgfqpoint{1.715443in}{0.594063in}}{\pgfqpoint{1.720059in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{1.724675in}{0.603296in}}{\pgfqpoint{1.727269in}{0.609558in}}{\pgfqpoint{1.727269in}{0.616086in}}%
\pgfpathcurveto{\pgfqpoint{1.727269in}{0.622615in}}{\pgfqpoint{1.724675in}{0.628877in}}{\pgfqpoint{1.720059in}{0.633493in}}%
\pgfpathcurveto{\pgfqpoint{1.715443in}{0.638110in}}{\pgfqpoint{1.709180in}{0.640704in}}{\pgfqpoint{1.702652in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{1.696123in}{0.640704in}}{\pgfqpoint{1.689861in}{0.638110in}}{\pgfqpoint{1.685245in}{0.633493in}}%
\pgfpathcurveto{\pgfqpoint{1.680628in}{0.628877in}}{\pgfqpoint{1.678034in}{0.622615in}}{\pgfqpoint{1.678034in}{0.616086in}}%
\pgfpathcurveto{\pgfqpoint{1.678034in}{0.609558in}}{\pgfqpoint{1.680628in}{0.603296in}}{\pgfqpoint{1.685245in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{1.689861in}{0.594063in}}{\pgfqpoint{1.696123in}{0.591469in}}{\pgfqpoint{1.702652in}{0.591469in}}%
\pgfpathlineto{\pgfqpoint{1.702652in}{0.591469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078977in}{0.659612in}}%
\pgfpathcurveto{\pgfqpoint{2.085505in}{0.659612in}}{\pgfqpoint{2.091767in}{0.662206in}}{\pgfqpoint{2.096384in}{0.666822in}}%
\pgfpathcurveto{\pgfqpoint{2.101000in}{0.671439in}}{\pgfqpoint{2.103594in}{0.677701in}}{\pgfqpoint{2.103594in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{2.103594in}{0.690758in}}{\pgfqpoint{2.101000in}{0.697020in}}{\pgfqpoint{2.096384in}{0.701637in}}%
\pgfpathcurveto{\pgfqpoint{2.091767in}{0.706253in}}{\pgfqpoint{2.085505in}{0.708847in}}{\pgfqpoint{2.078977in}{0.708847in}}%
\pgfpathcurveto{\pgfqpoint{2.072448in}{0.708847in}}{\pgfqpoint{2.066186in}{0.706253in}}{\pgfqpoint{2.061569in}{0.701637in}}%
\pgfpathcurveto{\pgfqpoint{2.056953in}{0.697020in}}{\pgfqpoint{2.054359in}{0.690758in}}{\pgfqpoint{2.054359in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{2.054359in}{0.677701in}}{\pgfqpoint{2.056953in}{0.671439in}}{\pgfqpoint{2.061569in}{0.666822in}}%
\pgfpathcurveto{\pgfqpoint{2.066186in}{0.662206in}}{\pgfqpoint{2.072448in}{0.659612in}}{\pgfqpoint{2.078977in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{2.078977in}{0.659612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967978in}{0.602866in}}%
\pgfpathcurveto{\pgfqpoint{0.974507in}{0.602866in}}{\pgfqpoint{0.980769in}{0.605460in}}{\pgfqpoint{0.985385in}{0.610076in}}%
\pgfpathcurveto{\pgfqpoint{0.990002in}{0.614692in}}{\pgfqpoint{0.992596in}{0.620954in}}{\pgfqpoint{0.992596in}{0.627483in}}%
\pgfpathcurveto{\pgfqpoint{0.992596in}{0.634012in}}{\pgfqpoint{0.990002in}{0.640274in}}{\pgfqpoint{0.985385in}{0.644890in}}%
\pgfpathcurveto{\pgfqpoint{0.980769in}{0.649507in}}{\pgfqpoint{0.974507in}{0.652101in}}{\pgfqpoint{0.967978in}{0.652101in}}%
\pgfpathcurveto{\pgfqpoint{0.961450in}{0.652101in}}{\pgfqpoint{0.955187in}{0.649507in}}{\pgfqpoint{0.950571in}{0.644890in}}%
\pgfpathcurveto{\pgfqpoint{0.945955in}{0.640274in}}{\pgfqpoint{0.943361in}{0.634012in}}{\pgfqpoint{0.943361in}{0.627483in}}%
\pgfpathcurveto{\pgfqpoint{0.943361in}{0.620954in}}{\pgfqpoint{0.945955in}{0.614692in}}{\pgfqpoint{0.950571in}{0.610076in}}%
\pgfpathcurveto{\pgfqpoint{0.955187in}{0.605460in}}{\pgfqpoint{0.961450in}{0.602866in}}{\pgfqpoint{0.967978in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{0.967978in}{0.602866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130649in}{0.539812in}}%
\pgfpathcurveto{\pgfqpoint{2.137178in}{0.539812in}}{\pgfqpoint{2.143440in}{0.542405in}}{\pgfqpoint{2.148056in}{0.547022in}}%
\pgfpathcurveto{\pgfqpoint{2.152673in}{0.551638in}}{\pgfqpoint{2.155267in}{0.557900in}}{\pgfqpoint{2.155267in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{2.155267in}{0.570958in}}{\pgfqpoint{2.152673in}{0.577220in}}{\pgfqpoint{2.148056in}{0.581836in}}%
\pgfpathcurveto{\pgfqpoint{2.143440in}{0.586453in}}{\pgfqpoint{2.137178in}{0.589046in}}{\pgfqpoint{2.130649in}{0.589046in}}%
\pgfpathcurveto{\pgfqpoint{2.124121in}{0.589046in}}{\pgfqpoint{2.117858in}{0.586453in}}{\pgfqpoint{2.113242in}{0.581836in}}%
\pgfpathcurveto{\pgfqpoint{2.108626in}{0.577220in}}{\pgfqpoint{2.106032in}{0.570958in}}{\pgfqpoint{2.106032in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{2.106032in}{0.557900in}}{\pgfqpoint{2.108626in}{0.551638in}}{\pgfqpoint{2.113242in}{0.547022in}}%
\pgfpathcurveto{\pgfqpoint{2.117858in}{0.542405in}}{\pgfqpoint{2.124121in}{0.539812in}}{\pgfqpoint{2.130649in}{0.539812in}}%
\pgfpathlineto{\pgfqpoint{2.130649in}{0.539812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717519in}{0.587880in}}%
\pgfpathcurveto{\pgfqpoint{1.724048in}{0.587880in}}{\pgfqpoint{1.730310in}{0.590474in}}{\pgfqpoint{1.734926in}{0.595090in}}%
\pgfpathcurveto{\pgfqpoint{1.739543in}{0.599706in}}{\pgfqpoint{1.742136in}{0.605968in}}{\pgfqpoint{1.742136in}{0.612497in}}%
\pgfpathcurveto{\pgfqpoint{1.742136in}{0.619026in}}{\pgfqpoint{1.739543in}{0.625288in}}{\pgfqpoint{1.734926in}{0.629904in}}%
\pgfpathcurveto{\pgfqpoint{1.730310in}{0.634521in}}{\pgfqpoint{1.724048in}{0.637115in}}{\pgfqpoint{1.717519in}{0.637115in}}%
\pgfpathcurveto{\pgfqpoint{1.710990in}{0.637115in}}{\pgfqpoint{1.704728in}{0.634521in}}{\pgfqpoint{1.700112in}{0.629904in}}%
\pgfpathcurveto{\pgfqpoint{1.695495in}{0.625288in}}{\pgfqpoint{1.692902in}{0.619026in}}{\pgfqpoint{1.692902in}{0.612497in}}%
\pgfpathcurveto{\pgfqpoint{1.692902in}{0.605968in}}{\pgfqpoint{1.695495in}{0.599706in}}{\pgfqpoint{1.700112in}{0.595090in}}%
\pgfpathcurveto{\pgfqpoint{1.704728in}{0.590474in}}{\pgfqpoint{1.710990in}{0.587880in}}{\pgfqpoint{1.717519in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{1.717519in}{0.587880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106539in}{0.600346in}}%
\pgfpathcurveto{\pgfqpoint{2.113067in}{0.600346in}}{\pgfqpoint{2.119330in}{0.602940in}}{\pgfqpoint{2.123946in}{0.607557in}}%
\pgfpathcurveto{\pgfqpoint{2.128562in}{0.612173in}}{\pgfqpoint{2.131156in}{0.618435in}}{\pgfqpoint{2.131156in}{0.624964in}}%
\pgfpathcurveto{\pgfqpoint{2.131156in}{0.631492in}}{\pgfqpoint{2.128562in}{0.637754in}}{\pgfqpoint{2.123946in}{0.642371in}}%
\pgfpathcurveto{\pgfqpoint{2.119330in}{0.646987in}}{\pgfqpoint{2.113067in}{0.649581in}}{\pgfqpoint{2.106539in}{0.649581in}}%
\pgfpathcurveto{\pgfqpoint{2.100010in}{0.649581in}}{\pgfqpoint{2.093748in}{0.646987in}}{\pgfqpoint{2.089132in}{0.642371in}}%
\pgfpathcurveto{\pgfqpoint{2.084515in}{0.637754in}}{\pgfqpoint{2.081921in}{0.631492in}}{\pgfqpoint{2.081921in}{0.624964in}}%
\pgfpathcurveto{\pgfqpoint{2.081921in}{0.618435in}}{\pgfqpoint{2.084515in}{0.612173in}}{\pgfqpoint{2.089132in}{0.607557in}}%
\pgfpathcurveto{\pgfqpoint{2.093748in}{0.602940in}}{\pgfqpoint{2.100010in}{0.600346in}}{\pgfqpoint{2.106539in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{2.106539in}{0.600346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465922in}{0.590183in}}%
\pgfpathcurveto{\pgfqpoint{1.472450in}{0.590183in}}{\pgfqpoint{1.478712in}{0.592776in}}{\pgfqpoint{1.483329in}{0.597393in}}%
\pgfpathcurveto{\pgfqpoint{1.487945in}{0.602009in}}{\pgfqpoint{1.490539in}{0.608271in}}{\pgfqpoint{1.490539in}{0.614800in}}%
\pgfpathcurveto{\pgfqpoint{1.490539in}{0.621329in}}{\pgfqpoint{1.487945in}{0.627591in}}{\pgfqpoint{1.483329in}{0.632207in}}%
\pgfpathcurveto{\pgfqpoint{1.478712in}{0.636824in}}{\pgfqpoint{1.472450in}{0.639417in}}{\pgfqpoint{1.465922in}{0.639417in}}%
\pgfpathcurveto{\pgfqpoint{1.459393in}{0.639417in}}{\pgfqpoint{1.453131in}{0.636824in}}{\pgfqpoint{1.448514in}{0.632207in}}%
\pgfpathcurveto{\pgfqpoint{1.443898in}{0.627591in}}{\pgfqpoint{1.441304in}{0.621329in}}{\pgfqpoint{1.441304in}{0.614800in}}%
\pgfpathcurveto{\pgfqpoint{1.441304in}{0.608271in}}{\pgfqpoint{1.443898in}{0.602009in}}{\pgfqpoint{1.448514in}{0.597393in}}%
\pgfpathcurveto{\pgfqpoint{1.453131in}{0.592776in}}{\pgfqpoint{1.459393in}{0.590183in}}{\pgfqpoint{1.465922in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.590183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852310in}{0.579299in}}%
\pgfpathcurveto{\pgfqpoint{0.858839in}{0.579299in}}{\pgfqpoint{0.865101in}{0.581892in}}{\pgfqpoint{0.869717in}{0.586509in}}%
\pgfpathcurveto{\pgfqpoint{0.874334in}{0.591125in}}{\pgfqpoint{0.876927in}{0.597387in}}{\pgfqpoint{0.876927in}{0.603916in}}%
\pgfpathcurveto{\pgfqpoint{0.876927in}{0.610445in}}{\pgfqpoint{0.874334in}{0.616707in}}{\pgfqpoint{0.869717in}{0.621323in}}%
\pgfpathcurveto{\pgfqpoint{0.865101in}{0.625940in}}{\pgfqpoint{0.858839in}{0.628533in}}{\pgfqpoint{0.852310in}{0.628533in}}%
\pgfpathcurveto{\pgfqpoint{0.845781in}{0.628533in}}{\pgfqpoint{0.839519in}{0.625940in}}{\pgfqpoint{0.834903in}{0.621323in}}%
\pgfpathcurveto{\pgfqpoint{0.830286in}{0.616707in}}{\pgfqpoint{0.827693in}{0.610445in}}{\pgfqpoint{0.827693in}{0.603916in}}%
\pgfpathcurveto{\pgfqpoint{0.827693in}{0.597387in}}{\pgfqpoint{0.830286in}{0.591125in}}{\pgfqpoint{0.834903in}{0.586509in}}%
\pgfpathcurveto{\pgfqpoint{0.839519in}{0.581892in}}{\pgfqpoint{0.845781in}{0.579299in}}{\pgfqpoint{0.852310in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{0.852310in}{0.579299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577799in}{0.583274in}}%
\pgfpathcurveto{\pgfqpoint{0.584327in}{0.583274in}}{\pgfqpoint{0.590590in}{0.585868in}}{\pgfqpoint{0.595206in}{0.590484in}}%
\pgfpathcurveto{\pgfqpoint{0.599822in}{0.595100in}}{\pgfqpoint{0.602416in}{0.601362in}}{\pgfqpoint{0.602416in}{0.607891in}}%
\pgfpathcurveto{\pgfqpoint{0.602416in}{0.614420in}}{\pgfqpoint{0.599822in}{0.620682in}}{\pgfqpoint{0.595206in}{0.625298in}}%
\pgfpathcurveto{\pgfqpoint{0.590590in}{0.629915in}}{\pgfqpoint{0.584327in}{0.632509in}}{\pgfqpoint{0.577799in}{0.632509in}}%
\pgfpathcurveto{\pgfqpoint{0.571270in}{0.632509in}}{\pgfqpoint{0.565008in}{0.629915in}}{\pgfqpoint{0.560392in}{0.625298in}}%
\pgfpathcurveto{\pgfqpoint{0.555775in}{0.620682in}}{\pgfqpoint{0.553181in}{0.614420in}}{\pgfqpoint{0.553181in}{0.607891in}}%
\pgfpathcurveto{\pgfqpoint{0.553181in}{0.601362in}}{\pgfqpoint{0.555775in}{0.595100in}}{\pgfqpoint{0.560392in}{0.590484in}}%
\pgfpathcurveto{\pgfqpoint{0.565008in}{0.585868in}}{\pgfqpoint{0.571270in}{0.583274in}}{\pgfqpoint{0.577799in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{0.577799in}{0.583274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013569in}{0.628786in}}%
\pgfpathcurveto{\pgfqpoint{2.020097in}{0.628786in}}{\pgfqpoint{2.026359in}{0.631380in}}{\pgfqpoint{2.030976in}{0.635996in}}%
\pgfpathcurveto{\pgfqpoint{2.035592in}{0.640613in}}{\pgfqpoint{2.038186in}{0.646875in}}{\pgfqpoint{2.038186in}{0.653404in}}%
\pgfpathcurveto{\pgfqpoint{2.038186in}{0.659932in}}{\pgfqpoint{2.035592in}{0.666194in}}{\pgfqpoint{2.030976in}{0.670811in}}%
\pgfpathcurveto{\pgfqpoint{2.026359in}{0.675427in}}{\pgfqpoint{2.020097in}{0.678021in}}{\pgfqpoint{2.013569in}{0.678021in}}%
\pgfpathcurveto{\pgfqpoint{2.007040in}{0.678021in}}{\pgfqpoint{2.000778in}{0.675427in}}{\pgfqpoint{1.996161in}{0.670811in}}%
\pgfpathcurveto{\pgfqpoint{1.991545in}{0.666194in}}{\pgfqpoint{1.988951in}{0.659932in}}{\pgfqpoint{1.988951in}{0.653404in}}%
\pgfpathcurveto{\pgfqpoint{1.988951in}{0.646875in}}{\pgfqpoint{1.991545in}{0.640613in}}{\pgfqpoint{1.996161in}{0.635996in}}%
\pgfpathcurveto{\pgfqpoint{2.000778in}{0.631380in}}{\pgfqpoint{2.007040in}{0.628786in}}{\pgfqpoint{2.013569in}{0.628786in}}%
\pgfpathlineto{\pgfqpoint{2.013569in}{0.628786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585651in}{0.588802in}}%
\pgfpathcurveto{\pgfqpoint{1.592179in}{0.588802in}}{\pgfqpoint{1.598441in}{0.591396in}}{\pgfqpoint{1.603058in}{0.596012in}}%
\pgfpathcurveto{\pgfqpoint{1.607674in}{0.600629in}}{\pgfqpoint{1.610268in}{0.606891in}}{\pgfqpoint{1.610268in}{0.613419in}}%
\pgfpathcurveto{\pgfqpoint{1.610268in}{0.619948in}}{\pgfqpoint{1.607674in}{0.626210in}}{\pgfqpoint{1.603058in}{0.630827in}}%
\pgfpathcurveto{\pgfqpoint{1.598441in}{0.635443in}}{\pgfqpoint{1.592179in}{0.638037in}}{\pgfqpoint{1.585651in}{0.638037in}}%
\pgfpathcurveto{\pgfqpoint{1.579122in}{0.638037in}}{\pgfqpoint{1.572860in}{0.635443in}}{\pgfqpoint{1.568243in}{0.630827in}}%
\pgfpathcurveto{\pgfqpoint{1.563627in}{0.626210in}}{\pgfqpoint{1.561033in}{0.619948in}}{\pgfqpoint{1.561033in}{0.613419in}}%
\pgfpathcurveto{\pgfqpoint{1.561033in}{0.606891in}}{\pgfqpoint{1.563627in}{0.600629in}}{\pgfqpoint{1.568243in}{0.596012in}}%
\pgfpathcurveto{\pgfqpoint{1.572860in}{0.591396in}}{\pgfqpoint{1.579122in}{0.588802in}}{\pgfqpoint{1.585651in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{1.585651in}{0.588802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157138in}{0.681411in}}%
\pgfpathcurveto{\pgfqpoint{2.163667in}{0.681411in}}{\pgfqpoint{2.169929in}{0.684005in}}{\pgfqpoint{2.174545in}{0.688622in}}%
\pgfpathcurveto{\pgfqpoint{2.179162in}{0.693238in}}{\pgfqpoint{2.181756in}{0.699500in}}{\pgfqpoint{2.181756in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{2.181756in}{0.712557in}}{\pgfqpoint{2.179162in}{0.718820in}}{\pgfqpoint{2.174545in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{2.169929in}{0.728052in}}{\pgfqpoint{2.163667in}{0.730646in}}{\pgfqpoint{2.157138in}{0.730646in}}%
\pgfpathcurveto{\pgfqpoint{2.150609in}{0.730646in}}{\pgfqpoint{2.144347in}{0.728052in}}{\pgfqpoint{2.139731in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{2.135115in}{0.718820in}}{\pgfqpoint{2.132521in}{0.712557in}}{\pgfqpoint{2.132521in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{2.132521in}{0.699500in}}{\pgfqpoint{2.135115in}{0.693238in}}{\pgfqpoint{2.139731in}{0.688622in}}%
\pgfpathcurveto{\pgfqpoint{2.144347in}{0.684005in}}{\pgfqpoint{2.150609in}{0.681411in}}{\pgfqpoint{2.157138in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{2.157138in}{0.681411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717014in}{0.602296in}}%
\pgfpathcurveto{\pgfqpoint{1.723543in}{0.602296in}}{\pgfqpoint{1.729805in}{0.604890in}}{\pgfqpoint{1.734421in}{0.609506in}}%
\pgfpathcurveto{\pgfqpoint{1.739038in}{0.614123in}}{\pgfqpoint{1.741632in}{0.620385in}}{\pgfqpoint{1.741632in}{0.626913in}}%
\pgfpathcurveto{\pgfqpoint{1.741632in}{0.633442in}}{\pgfqpoint{1.739038in}{0.639704in}}{\pgfqpoint{1.734421in}{0.644320in}}%
\pgfpathcurveto{\pgfqpoint{1.729805in}{0.648937in}}{\pgfqpoint{1.723543in}{0.651531in}}{\pgfqpoint{1.717014in}{0.651531in}}%
\pgfpathcurveto{\pgfqpoint{1.710486in}{0.651531in}}{\pgfqpoint{1.704224in}{0.648937in}}{\pgfqpoint{1.699607in}{0.644320in}}%
\pgfpathcurveto{\pgfqpoint{1.694991in}{0.639704in}}{\pgfqpoint{1.692397in}{0.633442in}}{\pgfqpoint{1.692397in}{0.626913in}}%
\pgfpathcurveto{\pgfqpoint{1.692397in}{0.620385in}}{\pgfqpoint{1.694991in}{0.614123in}}{\pgfqpoint{1.699607in}{0.609506in}}%
\pgfpathcurveto{\pgfqpoint{1.704224in}{0.604890in}}{\pgfqpoint{1.710486in}{0.602296in}}{\pgfqpoint{1.717014in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.602296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027090in}{0.595610in}}%
\pgfpathcurveto{\pgfqpoint{2.033619in}{0.595610in}}{\pgfqpoint{2.039881in}{0.598204in}}{\pgfqpoint{2.044497in}{0.602820in}}%
\pgfpathcurveto{\pgfqpoint{2.049114in}{0.607436in}}{\pgfqpoint{2.051708in}{0.613699in}}{\pgfqpoint{2.051708in}{0.620227in}}%
\pgfpathcurveto{\pgfqpoint{2.051708in}{0.626756in}}{\pgfqpoint{2.049114in}{0.633018in}}{\pgfqpoint{2.044497in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{2.039881in}{0.642251in}}{\pgfqpoint{2.033619in}{0.644845in}}{\pgfqpoint{2.027090in}{0.644845in}}%
\pgfpathcurveto{\pgfqpoint{2.020562in}{0.644845in}}{\pgfqpoint{2.014300in}{0.642251in}}{\pgfqpoint{2.009683in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{2.005067in}{0.633018in}}{\pgfqpoint{2.002473in}{0.626756in}}{\pgfqpoint{2.002473in}{0.620227in}}%
\pgfpathcurveto{\pgfqpoint{2.002473in}{0.613699in}}{\pgfqpoint{2.005067in}{0.607436in}}{\pgfqpoint{2.009683in}{0.602820in}}%
\pgfpathcurveto{\pgfqpoint{2.014300in}{0.598204in}}{\pgfqpoint{2.020562in}{0.595610in}}{\pgfqpoint{2.027090in}{0.595610in}}%
\pgfpathlineto{\pgfqpoint{2.027090in}{0.595610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465549in}{0.608284in}}%
\pgfpathcurveto{\pgfqpoint{1.472078in}{0.608284in}}{\pgfqpoint{1.478340in}{0.610878in}}{\pgfqpoint{1.482956in}{0.615494in}}%
\pgfpathcurveto{\pgfqpoint{1.487573in}{0.620110in}}{\pgfqpoint{1.490167in}{0.626372in}}{\pgfqpoint{1.490167in}{0.632901in}}%
\pgfpathcurveto{\pgfqpoint{1.490167in}{0.639430in}}{\pgfqpoint{1.487573in}{0.645692in}}{\pgfqpoint{1.482956in}{0.650308in}}%
\pgfpathcurveto{\pgfqpoint{1.478340in}{0.654925in}}{\pgfqpoint{1.472078in}{0.657519in}}{\pgfqpoint{1.465549in}{0.657519in}}%
\pgfpathcurveto{\pgfqpoint{1.459020in}{0.657519in}}{\pgfqpoint{1.452758in}{0.654925in}}{\pgfqpoint{1.448142in}{0.650308in}}%
\pgfpathcurveto{\pgfqpoint{1.443526in}{0.645692in}}{\pgfqpoint{1.440932in}{0.639430in}}{\pgfqpoint{1.440932in}{0.632901in}}%
\pgfpathcurveto{\pgfqpoint{1.440932in}{0.626372in}}{\pgfqpoint{1.443526in}{0.620110in}}{\pgfqpoint{1.448142in}{0.615494in}}%
\pgfpathcurveto{\pgfqpoint{1.452758in}{0.610878in}}{\pgfqpoint{1.459020in}{0.608284in}}{\pgfqpoint{1.465549in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{1.465549in}{0.608284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910611in}{0.631965in}}%
\pgfpathcurveto{\pgfqpoint{1.917139in}{0.631965in}}{\pgfqpoint{1.923401in}{0.634558in}}{\pgfqpoint{1.928018in}{0.639175in}}%
\pgfpathcurveto{\pgfqpoint{1.932634in}{0.643791in}}{\pgfqpoint{1.935228in}{0.650053in}}{\pgfqpoint{1.935228in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{1.935228in}{0.663111in}}{\pgfqpoint{1.932634in}{0.669373in}}{\pgfqpoint{1.928018in}{0.673989in}}%
\pgfpathcurveto{\pgfqpoint{1.923401in}{0.678606in}}{\pgfqpoint{1.917139in}{0.681199in}}{\pgfqpoint{1.910611in}{0.681199in}}%
\pgfpathcurveto{\pgfqpoint{1.904082in}{0.681199in}}{\pgfqpoint{1.897820in}{0.678606in}}{\pgfqpoint{1.893203in}{0.673989in}}%
\pgfpathcurveto{\pgfqpoint{1.888587in}{0.669373in}}{\pgfqpoint{1.885993in}{0.663111in}}{\pgfqpoint{1.885993in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{1.885993in}{0.650053in}}{\pgfqpoint{1.888587in}{0.643791in}}{\pgfqpoint{1.893203in}{0.639175in}}%
\pgfpathcurveto{\pgfqpoint{1.897820in}{0.634558in}}{\pgfqpoint{1.904082in}{0.631965in}}{\pgfqpoint{1.910611in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.631965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126545in}{0.591333in}}%
\pgfpathcurveto{\pgfqpoint{1.133074in}{0.591333in}}{\pgfqpoint{1.139336in}{0.593926in}}{\pgfqpoint{1.143953in}{0.598543in}}%
\pgfpathcurveto{\pgfqpoint{1.148569in}{0.603159in}}{\pgfqpoint{1.151163in}{0.609421in}}{\pgfqpoint{1.151163in}{0.615950in}}%
\pgfpathcurveto{\pgfqpoint{1.151163in}{0.622479in}}{\pgfqpoint{1.148569in}{0.628741in}}{\pgfqpoint{1.143953in}{0.633357in}}%
\pgfpathcurveto{\pgfqpoint{1.139336in}{0.637974in}}{\pgfqpoint{1.133074in}{0.640567in}}{\pgfqpoint{1.126545in}{0.640567in}}%
\pgfpathcurveto{\pgfqpoint{1.120017in}{0.640567in}}{\pgfqpoint{1.113755in}{0.637974in}}{\pgfqpoint{1.109138in}{0.633357in}}%
\pgfpathcurveto{\pgfqpoint{1.104522in}{0.628741in}}{\pgfqpoint{1.101928in}{0.622479in}}{\pgfqpoint{1.101928in}{0.615950in}}%
\pgfpathcurveto{\pgfqpoint{1.101928in}{0.609421in}}{\pgfqpoint{1.104522in}{0.603159in}}{\pgfqpoint{1.109138in}{0.598543in}}%
\pgfpathcurveto{\pgfqpoint{1.113755in}{0.593926in}}{\pgfqpoint{1.120017in}{0.591333in}}{\pgfqpoint{1.126545in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{1.126545in}{0.591333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157228in}{1.409687in}}%
\pgfpathcurveto{\pgfqpoint{2.163757in}{1.409687in}}{\pgfqpoint{2.170019in}{1.412281in}}{\pgfqpoint{2.174635in}{1.416897in}}%
\pgfpathcurveto{\pgfqpoint{2.179252in}{1.421514in}}{\pgfqpoint{2.181846in}{1.427776in}}{\pgfqpoint{2.181846in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{2.181846in}{1.440833in}}{\pgfqpoint{2.179252in}{1.447095in}}{\pgfqpoint{2.174635in}{1.451712in}}%
\pgfpathcurveto{\pgfqpoint{2.170019in}{1.456328in}}{\pgfqpoint{2.163757in}{1.458922in}}{\pgfqpoint{2.157228in}{1.458922in}}%
\pgfpathcurveto{\pgfqpoint{2.150700in}{1.458922in}}{\pgfqpoint{2.144438in}{1.456328in}}{\pgfqpoint{2.139821in}{1.451712in}}%
\pgfpathcurveto{\pgfqpoint{2.135205in}{1.447095in}}{\pgfqpoint{2.132611in}{1.440833in}}{\pgfqpoint{2.132611in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{2.132611in}{1.427776in}}{\pgfqpoint{2.135205in}{1.421514in}}{\pgfqpoint{2.139821in}{1.416897in}}%
\pgfpathcurveto{\pgfqpoint{2.144438in}{1.412281in}}{\pgfqpoint{2.150700in}{1.409687in}}{\pgfqpoint{2.157228in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{2.157228in}{1.409687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983544in}{0.582196in}}%
\pgfpathcurveto{\pgfqpoint{1.990073in}{0.582196in}}{\pgfqpoint{1.996335in}{0.584790in}}{\pgfqpoint{2.000951in}{0.589407in}}%
\pgfpathcurveto{\pgfqpoint{2.005568in}{0.594023in}}{\pgfqpoint{2.008161in}{0.600285in}}{\pgfqpoint{2.008161in}{0.606814in}}%
\pgfpathcurveto{\pgfqpoint{2.008161in}{0.613342in}}{\pgfqpoint{2.005568in}{0.619605in}}{\pgfqpoint{2.000951in}{0.624221in}}%
\pgfpathcurveto{\pgfqpoint{1.996335in}{0.628837in}}{\pgfqpoint{1.990073in}{0.631431in}}{\pgfqpoint{1.983544in}{0.631431in}}%
\pgfpathcurveto{\pgfqpoint{1.977015in}{0.631431in}}{\pgfqpoint{1.970753in}{0.628837in}}{\pgfqpoint{1.966137in}{0.624221in}}%
\pgfpathcurveto{\pgfqpoint{1.961520in}{0.619605in}}{\pgfqpoint{1.958927in}{0.613342in}}{\pgfqpoint{1.958927in}{0.606814in}}%
\pgfpathcurveto{\pgfqpoint{1.958927in}{0.600285in}}{\pgfqpoint{1.961520in}{0.594023in}}{\pgfqpoint{1.966137in}{0.589407in}}%
\pgfpathcurveto{\pgfqpoint{1.970753in}{0.584790in}}{\pgfqpoint{1.977015in}{0.582196in}}{\pgfqpoint{1.983544in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{1.983544in}{0.582196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899567in}{0.920186in}}%
\pgfpathcurveto{\pgfqpoint{1.906096in}{0.920186in}}{\pgfqpoint{1.912358in}{0.922780in}}{\pgfqpoint{1.916974in}{0.927397in}}%
\pgfpathcurveto{\pgfqpoint{1.921591in}{0.932013in}}{\pgfqpoint{1.924185in}{0.938275in}}{\pgfqpoint{1.924185in}{0.944804in}}%
\pgfpathcurveto{\pgfqpoint{1.924185in}{0.951332in}}{\pgfqpoint{1.921591in}{0.957595in}}{\pgfqpoint{1.916974in}{0.962211in}}%
\pgfpathcurveto{\pgfqpoint{1.912358in}{0.966827in}}{\pgfqpoint{1.906096in}{0.969421in}}{\pgfqpoint{1.899567in}{0.969421in}}%
\pgfpathcurveto{\pgfqpoint{1.893039in}{0.969421in}}{\pgfqpoint{1.886776in}{0.966827in}}{\pgfqpoint{1.882160in}{0.962211in}}%
\pgfpathcurveto{\pgfqpoint{1.877544in}{0.957595in}}{\pgfqpoint{1.874950in}{0.951332in}}{\pgfqpoint{1.874950in}{0.944804in}}%
\pgfpathcurveto{\pgfqpoint{1.874950in}{0.938275in}}{\pgfqpoint{1.877544in}{0.932013in}}{\pgfqpoint{1.882160in}{0.927397in}}%
\pgfpathcurveto{\pgfqpoint{1.886776in}{0.922780in}}{\pgfqpoint{1.893039in}{0.920186in}}{\pgfqpoint{1.899567in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{1.899567in}{0.920186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178316in}{0.600603in}}%
\pgfpathcurveto{\pgfqpoint{2.184844in}{0.600603in}}{\pgfqpoint{2.191106in}{0.603197in}}{\pgfqpoint{2.195723in}{0.607813in}}%
\pgfpathcurveto{\pgfqpoint{2.200339in}{0.612430in}}{\pgfqpoint{2.202933in}{0.618692in}}{\pgfqpoint{2.202933in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{2.202933in}{0.631749in}}{\pgfqpoint{2.200339in}{0.638011in}}{\pgfqpoint{2.195723in}{0.642628in}}%
\pgfpathcurveto{\pgfqpoint{2.191106in}{0.647244in}}{\pgfqpoint{2.184844in}{0.649838in}}{\pgfqpoint{2.178316in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{2.171787in}{0.649838in}}{\pgfqpoint{2.165525in}{0.647244in}}{\pgfqpoint{2.160909in}{0.642628in}}%
\pgfpathcurveto{\pgfqpoint{2.156292in}{0.638011in}}{\pgfqpoint{2.153698in}{0.631749in}}{\pgfqpoint{2.153698in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{2.153698in}{0.618692in}}{\pgfqpoint{2.156292in}{0.612430in}}{\pgfqpoint{2.160909in}{0.607813in}}%
\pgfpathcurveto{\pgfqpoint{2.165525in}{0.603197in}}{\pgfqpoint{2.171787in}{0.600603in}}{\pgfqpoint{2.178316in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{2.178316in}{0.600603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099320in}{0.598652in}}%
\pgfpathcurveto{\pgfqpoint{2.105848in}{0.598652in}}{\pgfqpoint{2.112111in}{0.601246in}}{\pgfqpoint{2.116727in}{0.605862in}}%
\pgfpathcurveto{\pgfqpoint{2.121343in}{0.610479in}}{\pgfqpoint{2.123937in}{0.616741in}}{\pgfqpoint{2.123937in}{0.623269in}}%
\pgfpathcurveto{\pgfqpoint{2.123937in}{0.629798in}}{\pgfqpoint{2.121343in}{0.636060in}}{\pgfqpoint{2.116727in}{0.640677in}}%
\pgfpathcurveto{\pgfqpoint{2.112111in}{0.645293in}}{\pgfqpoint{2.105848in}{0.647887in}}{\pgfqpoint{2.099320in}{0.647887in}}%
\pgfpathcurveto{\pgfqpoint{2.092791in}{0.647887in}}{\pgfqpoint{2.086529in}{0.645293in}}{\pgfqpoint{2.081913in}{0.640677in}}%
\pgfpathcurveto{\pgfqpoint{2.077296in}{0.636060in}}{\pgfqpoint{2.074702in}{0.629798in}}{\pgfqpoint{2.074702in}{0.623269in}}%
\pgfpathcurveto{\pgfqpoint{2.074702in}{0.616741in}}{\pgfqpoint{2.077296in}{0.610479in}}{\pgfqpoint{2.081913in}{0.605862in}}%
\pgfpathcurveto{\pgfqpoint{2.086529in}{0.601246in}}{\pgfqpoint{2.092791in}{0.598652in}}{\pgfqpoint{2.099320in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{2.099320in}{0.598652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528923in}{0.582345in}}%
\pgfpathcurveto{\pgfqpoint{0.535452in}{0.582345in}}{\pgfqpoint{0.541714in}{0.584939in}}{\pgfqpoint{0.546331in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{0.550947in}{0.594172in}}{\pgfqpoint{0.553541in}{0.600434in}}{\pgfqpoint{0.553541in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{0.553541in}{0.613491in}}{\pgfqpoint{0.550947in}{0.619753in}}{\pgfqpoint{0.546331in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{0.541714in}{0.628986in}}{\pgfqpoint{0.535452in}{0.631580in}}{\pgfqpoint{0.528923in}{0.631580in}}%
\pgfpathcurveto{\pgfqpoint{0.522395in}{0.631580in}}{\pgfqpoint{0.516133in}{0.628986in}}{\pgfqpoint{0.511516in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{0.506900in}{0.619753in}}{\pgfqpoint{0.504306in}{0.613491in}}{\pgfqpoint{0.504306in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{0.504306in}{0.600434in}}{\pgfqpoint{0.506900in}{0.594172in}}{\pgfqpoint{0.511516in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{0.516133in}{0.584939in}}{\pgfqpoint{0.522395in}{0.582345in}}{\pgfqpoint{0.528923in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{0.528923in}{0.582345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496220in}{0.582345in}}%
\pgfpathcurveto{\pgfqpoint{0.502749in}{0.582345in}}{\pgfqpoint{0.509011in}{0.584939in}}{\pgfqpoint{0.513627in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{0.518244in}{0.594172in}}{\pgfqpoint{0.520838in}{0.600434in}}{\pgfqpoint{0.520838in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{0.520838in}{0.613491in}}{\pgfqpoint{0.518244in}{0.619753in}}{\pgfqpoint{0.513627in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{0.509011in}{0.628986in}}{\pgfqpoint{0.502749in}{0.631580in}}{\pgfqpoint{0.496220in}{0.631580in}}%
\pgfpathcurveto{\pgfqpoint{0.489692in}{0.631580in}}{\pgfqpoint{0.483429in}{0.628986in}}{\pgfqpoint{0.478813in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{0.474197in}{0.619753in}}{\pgfqpoint{0.471603in}{0.613491in}}{\pgfqpoint{0.471603in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{0.471603in}{0.600434in}}{\pgfqpoint{0.474197in}{0.594172in}}{\pgfqpoint{0.478813in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{0.483429in}{0.584939in}}{\pgfqpoint{0.489692in}{0.582345in}}{\pgfqpoint{0.496220in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{0.496220in}{0.582345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179565in}{0.659274in}}%
\pgfpathcurveto{\pgfqpoint{2.186094in}{0.659274in}}{\pgfqpoint{2.192356in}{0.661868in}}{\pgfqpoint{2.196972in}{0.666484in}}%
\pgfpathcurveto{\pgfqpoint{2.201589in}{0.671101in}}{\pgfqpoint{2.204182in}{0.677363in}}{\pgfqpoint{2.204182in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{2.204182in}{0.690420in}}{\pgfqpoint{2.201589in}{0.696682in}}{\pgfqpoint{2.196972in}{0.701298in}}%
\pgfpathcurveto{\pgfqpoint{2.192356in}{0.705915in}}{\pgfqpoint{2.186094in}{0.708509in}}{\pgfqpoint{2.179565in}{0.708509in}}%
\pgfpathcurveto{\pgfqpoint{2.173036in}{0.708509in}}{\pgfqpoint{2.166774in}{0.705915in}}{\pgfqpoint{2.162158in}{0.701298in}}%
\pgfpathcurveto{\pgfqpoint{2.157541in}{0.696682in}}{\pgfqpoint{2.154948in}{0.690420in}}{\pgfqpoint{2.154948in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{2.154948in}{0.677363in}}{\pgfqpoint{2.157541in}{0.671101in}}{\pgfqpoint{2.162158in}{0.666484in}}%
\pgfpathcurveto{\pgfqpoint{2.166774in}{0.661868in}}{\pgfqpoint{2.173036in}{0.659274in}}{\pgfqpoint{2.179565in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{2.179565in}{0.659274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009649in}{0.477012in}}%
\pgfpathcurveto{\pgfqpoint{2.016178in}{0.477012in}}{\pgfqpoint{2.022440in}{0.479606in}}{\pgfqpoint{2.027056in}{0.484223in}}%
\pgfpathcurveto{\pgfqpoint{2.031673in}{0.488839in}}{\pgfqpoint{2.034266in}{0.495101in}}{\pgfqpoint{2.034266in}{0.501630in}}%
\pgfpathcurveto{\pgfqpoint{2.034266in}{0.508158in}}{\pgfqpoint{2.031673in}{0.514420in}}{\pgfqpoint{2.027056in}{0.519037in}}%
\pgfpathcurveto{\pgfqpoint{2.022440in}{0.523653in}}{\pgfqpoint{2.016178in}{0.526247in}}{\pgfqpoint{2.009649in}{0.526247in}}%
\pgfpathcurveto{\pgfqpoint{2.003120in}{0.526247in}}{\pgfqpoint{1.996858in}{0.523653in}}{\pgfqpoint{1.992242in}{0.519037in}}%
\pgfpathcurveto{\pgfqpoint{1.987625in}{0.514420in}}{\pgfqpoint{1.985032in}{0.508158in}}{\pgfqpoint{1.985032in}{0.501630in}}%
\pgfpathcurveto{\pgfqpoint{1.985032in}{0.495101in}}{\pgfqpoint{1.987625in}{0.488839in}}{\pgfqpoint{1.992242in}{0.484223in}}%
\pgfpathcurveto{\pgfqpoint{1.996858in}{0.479606in}}{\pgfqpoint{2.003120in}{0.477012in}}{\pgfqpoint{2.009649in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{0.477012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186182in}{0.480360in}}%
\pgfpathcurveto{\pgfqpoint{2.192711in}{0.480360in}}{\pgfqpoint{2.198973in}{0.482954in}}{\pgfqpoint{2.203589in}{0.487570in}}%
\pgfpathcurveto{\pgfqpoint{2.208206in}{0.492187in}}{\pgfqpoint{2.210800in}{0.498449in}}{\pgfqpoint{2.210800in}{0.504977in}}%
\pgfpathcurveto{\pgfqpoint{2.210800in}{0.511506in}}{\pgfqpoint{2.208206in}{0.517768in}}{\pgfqpoint{2.203589in}{0.522384in}}%
\pgfpathcurveto{\pgfqpoint{2.198973in}{0.527001in}}{\pgfqpoint{2.192711in}{0.529595in}}{\pgfqpoint{2.186182in}{0.529595in}}%
\pgfpathcurveto{\pgfqpoint{2.179654in}{0.529595in}}{\pgfqpoint{2.173391in}{0.527001in}}{\pgfqpoint{2.168775in}{0.522384in}}%
\pgfpathcurveto{\pgfqpoint{2.164159in}{0.517768in}}{\pgfqpoint{2.161565in}{0.511506in}}{\pgfqpoint{2.161565in}{0.504977in}}%
\pgfpathcurveto{\pgfqpoint{2.161565in}{0.498449in}}{\pgfqpoint{2.164159in}{0.492187in}}{\pgfqpoint{2.168775in}{0.487570in}}%
\pgfpathcurveto{\pgfqpoint{2.173391in}{0.482954in}}{\pgfqpoint{2.179654in}{0.480360in}}{\pgfqpoint{2.186182in}{0.480360in}}%
\pgfpathlineto{\pgfqpoint{2.186182in}{0.480360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962878in}{0.597195in}}%
\pgfpathcurveto{\pgfqpoint{1.969407in}{0.597195in}}{\pgfqpoint{1.975669in}{0.599789in}}{\pgfqpoint{1.980285in}{0.604406in}}%
\pgfpathcurveto{\pgfqpoint{1.984902in}{0.609022in}}{\pgfqpoint{1.987496in}{0.615284in}}{\pgfqpoint{1.987496in}{0.621813in}}%
\pgfpathcurveto{\pgfqpoint{1.987496in}{0.628341in}}{\pgfqpoint{1.984902in}{0.634604in}}{\pgfqpoint{1.980285in}{0.639220in}}%
\pgfpathcurveto{\pgfqpoint{1.975669in}{0.643836in}}{\pgfqpoint{1.969407in}{0.646430in}}{\pgfqpoint{1.962878in}{0.646430in}}%
\pgfpathcurveto{\pgfqpoint{1.956349in}{0.646430in}}{\pgfqpoint{1.950087in}{0.643836in}}{\pgfqpoint{1.945471in}{0.639220in}}%
\pgfpathcurveto{\pgfqpoint{1.940855in}{0.634604in}}{\pgfqpoint{1.938261in}{0.628341in}}{\pgfqpoint{1.938261in}{0.621813in}}%
\pgfpathcurveto{\pgfqpoint{1.938261in}{0.615284in}}{\pgfqpoint{1.940855in}{0.609022in}}{\pgfqpoint{1.945471in}{0.604406in}}%
\pgfpathcurveto{\pgfqpoint{1.950087in}{0.599789in}}{\pgfqpoint{1.956349in}{0.597195in}}{\pgfqpoint{1.962878in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{1.962878in}{0.597195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180971in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{2.187499in}{0.623691in}}{\pgfqpoint{2.193762in}{0.626285in}}{\pgfqpoint{2.198378in}{0.630901in}}%
\pgfpathcurveto{\pgfqpoint{2.202994in}{0.635518in}}{\pgfqpoint{2.205588in}{0.641780in}}{\pgfqpoint{2.205588in}{0.648308in}}%
\pgfpathcurveto{\pgfqpoint{2.205588in}{0.654837in}}{\pgfqpoint{2.202994in}{0.661099in}}{\pgfqpoint{2.198378in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{2.193762in}{0.670332in}}{\pgfqpoint{2.187499in}{0.672926in}}{\pgfqpoint{2.180971in}{0.672926in}}%
\pgfpathcurveto{\pgfqpoint{2.174442in}{0.672926in}}{\pgfqpoint{2.168180in}{0.670332in}}{\pgfqpoint{2.163564in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{2.158947in}{0.661099in}}{\pgfqpoint{2.156353in}{0.654837in}}{\pgfqpoint{2.156353in}{0.648308in}}%
\pgfpathcurveto{\pgfqpoint{2.156353in}{0.641780in}}{\pgfqpoint{2.158947in}{0.635518in}}{\pgfqpoint{2.163564in}{0.630901in}}%
\pgfpathcurveto{\pgfqpoint{2.168180in}{0.626285in}}{\pgfqpoint{2.174442in}{0.623691in}}{\pgfqpoint{2.180971in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{2.180971in}{0.623691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730672in}{0.590641in}}%
\pgfpathcurveto{\pgfqpoint{1.737200in}{0.590641in}}{\pgfqpoint{1.743462in}{0.593235in}}{\pgfqpoint{1.748079in}{0.597851in}}%
\pgfpathcurveto{\pgfqpoint{1.752695in}{0.602467in}}{\pgfqpoint{1.755289in}{0.608729in}}{\pgfqpoint{1.755289in}{0.615258in}}%
\pgfpathcurveto{\pgfqpoint{1.755289in}{0.621787in}}{\pgfqpoint{1.752695in}{0.628049in}}{\pgfqpoint{1.748079in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.743462in}{0.637282in}}{\pgfqpoint{1.737200in}{0.639876in}}{\pgfqpoint{1.730672in}{0.639876in}}%
\pgfpathcurveto{\pgfqpoint{1.724143in}{0.639876in}}{\pgfqpoint{1.717881in}{0.637282in}}{\pgfqpoint{1.713265in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.708648in}{0.628049in}}{\pgfqpoint{1.706054in}{0.621787in}}{\pgfqpoint{1.706054in}{0.615258in}}%
\pgfpathcurveto{\pgfqpoint{1.706054in}{0.608729in}}{\pgfqpoint{1.708648in}{0.602467in}}{\pgfqpoint{1.713265in}{0.597851in}}%
\pgfpathcurveto{\pgfqpoint{1.717881in}{0.593235in}}{\pgfqpoint{1.724143in}{0.590641in}}{\pgfqpoint{1.730672in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{0.590641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172133in}{0.613038in}}%
\pgfpathcurveto{\pgfqpoint{2.178662in}{0.613038in}}{\pgfqpoint{2.184924in}{0.615632in}}{\pgfqpoint{2.189540in}{0.620248in}}%
\pgfpathcurveto{\pgfqpoint{2.194157in}{0.624864in}}{\pgfqpoint{2.196750in}{0.631127in}}{\pgfqpoint{2.196750in}{0.637655in}}%
\pgfpathcurveto{\pgfqpoint{2.196750in}{0.644184in}}{\pgfqpoint{2.194157in}{0.650446in}}{\pgfqpoint{2.189540in}{0.655062in}}%
\pgfpathcurveto{\pgfqpoint{2.184924in}{0.659679in}}{\pgfqpoint{2.178662in}{0.662273in}}{\pgfqpoint{2.172133in}{0.662273in}}%
\pgfpathcurveto{\pgfqpoint{2.165604in}{0.662273in}}{\pgfqpoint{2.159342in}{0.659679in}}{\pgfqpoint{2.154726in}{0.655062in}}%
\pgfpathcurveto{\pgfqpoint{2.150109in}{0.650446in}}{\pgfqpoint{2.147516in}{0.644184in}}{\pgfqpoint{2.147516in}{0.637655in}}%
\pgfpathcurveto{\pgfqpoint{2.147516in}{0.631127in}}{\pgfqpoint{2.150109in}{0.624864in}}{\pgfqpoint{2.154726in}{0.620248in}}%
\pgfpathcurveto{\pgfqpoint{2.159342in}{0.615632in}}{\pgfqpoint{2.165604in}{0.613038in}}{\pgfqpoint{2.172133in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{2.172133in}{0.613038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990426in}{0.596387in}}%
\pgfpathcurveto{\pgfqpoint{1.996955in}{0.596387in}}{\pgfqpoint{2.003217in}{0.598981in}}{\pgfqpoint{2.007833in}{0.603597in}}%
\pgfpathcurveto{\pgfqpoint{2.012449in}{0.608213in}}{\pgfqpoint{2.015043in}{0.614476in}}{\pgfqpoint{2.015043in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{2.015043in}{0.627533in}}{\pgfqpoint{2.012449in}{0.633795in}}{\pgfqpoint{2.007833in}{0.638411in}}%
\pgfpathcurveto{\pgfqpoint{2.003217in}{0.643028in}}{\pgfqpoint{1.996955in}{0.645622in}}{\pgfqpoint{1.990426in}{0.645622in}}%
\pgfpathcurveto{\pgfqpoint{1.983897in}{0.645622in}}{\pgfqpoint{1.977635in}{0.643028in}}{\pgfqpoint{1.973019in}{0.638411in}}%
\pgfpathcurveto{\pgfqpoint{1.968402in}{0.633795in}}{\pgfqpoint{1.965808in}{0.627533in}}{\pgfqpoint{1.965808in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{1.965808in}{0.614476in}}{\pgfqpoint{1.968402in}{0.608213in}}{\pgfqpoint{1.973019in}{0.603597in}}%
\pgfpathcurveto{\pgfqpoint{1.977635in}{0.598981in}}{\pgfqpoint{1.983897in}{0.596387in}}{\pgfqpoint{1.990426in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{1.990426in}{0.596387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886979in}{0.737096in}}%
\pgfpathcurveto{\pgfqpoint{1.893508in}{0.737096in}}{\pgfqpoint{1.899770in}{0.739690in}}{\pgfqpoint{1.904386in}{0.744306in}}%
\pgfpathcurveto{\pgfqpoint{1.909003in}{0.748922in}}{\pgfqpoint{1.911597in}{0.755184in}}{\pgfqpoint{1.911597in}{0.761713in}}%
\pgfpathcurveto{\pgfqpoint{1.911597in}{0.768242in}}{\pgfqpoint{1.909003in}{0.774504in}}{\pgfqpoint{1.904386in}{0.779120in}}%
\pgfpathcurveto{\pgfqpoint{1.899770in}{0.783737in}}{\pgfqpoint{1.893508in}{0.786331in}}{\pgfqpoint{1.886979in}{0.786331in}}%
\pgfpathcurveto{\pgfqpoint{1.880451in}{0.786331in}}{\pgfqpoint{1.874189in}{0.783737in}}{\pgfqpoint{1.869572in}{0.779120in}}%
\pgfpathcurveto{\pgfqpoint{1.864956in}{0.774504in}}{\pgfqpoint{1.862362in}{0.768242in}}{\pgfqpoint{1.862362in}{0.761713in}}%
\pgfpathcurveto{\pgfqpoint{1.862362in}{0.755184in}}{\pgfqpoint{1.864956in}{0.748922in}}{\pgfqpoint{1.869572in}{0.744306in}}%
\pgfpathcurveto{\pgfqpoint{1.874189in}{0.739690in}}{\pgfqpoint{1.880451in}{0.737096in}}{\pgfqpoint{1.886979in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{1.886979in}{0.737096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698757in}{0.585798in}}%
\pgfpathcurveto{\pgfqpoint{0.705286in}{0.585798in}}{\pgfqpoint{0.711548in}{0.588392in}}{\pgfqpoint{0.716164in}{0.593008in}}%
\pgfpathcurveto{\pgfqpoint{0.720781in}{0.597624in}}{\pgfqpoint{0.723375in}{0.603887in}}{\pgfqpoint{0.723375in}{0.610415in}}%
\pgfpathcurveto{\pgfqpoint{0.723375in}{0.616944in}}{\pgfqpoint{0.720781in}{0.623206in}}{\pgfqpoint{0.716164in}{0.627822in}}%
\pgfpathcurveto{\pgfqpoint{0.711548in}{0.632439in}}{\pgfqpoint{0.705286in}{0.635033in}}{\pgfqpoint{0.698757in}{0.635033in}}%
\pgfpathcurveto{\pgfqpoint{0.692229in}{0.635033in}}{\pgfqpoint{0.685967in}{0.632439in}}{\pgfqpoint{0.681350in}{0.627822in}}%
\pgfpathcurveto{\pgfqpoint{0.676734in}{0.623206in}}{\pgfqpoint{0.674140in}{0.616944in}}{\pgfqpoint{0.674140in}{0.610415in}}%
\pgfpathcurveto{\pgfqpoint{0.674140in}{0.603887in}}{\pgfqpoint{0.676734in}{0.597624in}}{\pgfqpoint{0.681350in}{0.593008in}}%
\pgfpathcurveto{\pgfqpoint{0.685967in}{0.588392in}}{\pgfqpoint{0.692229in}{0.585798in}}{\pgfqpoint{0.698757in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{0.585798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128319in}{0.617557in}}%
\pgfpathcurveto{\pgfqpoint{2.134848in}{0.617557in}}{\pgfqpoint{2.141110in}{0.620151in}}{\pgfqpoint{2.145726in}{0.624767in}}%
\pgfpathcurveto{\pgfqpoint{2.150343in}{0.629384in}}{\pgfqpoint{2.152936in}{0.635646in}}{\pgfqpoint{2.152936in}{0.642175in}}%
\pgfpathcurveto{\pgfqpoint{2.152936in}{0.648703in}}{\pgfqpoint{2.150343in}{0.654965in}}{\pgfqpoint{2.145726in}{0.659582in}}%
\pgfpathcurveto{\pgfqpoint{2.141110in}{0.664198in}}{\pgfqpoint{2.134848in}{0.666792in}}{\pgfqpoint{2.128319in}{0.666792in}}%
\pgfpathcurveto{\pgfqpoint{2.121790in}{0.666792in}}{\pgfqpoint{2.115528in}{0.664198in}}{\pgfqpoint{2.110912in}{0.659582in}}%
\pgfpathcurveto{\pgfqpoint{2.106295in}{0.654965in}}{\pgfqpoint{2.103702in}{0.648703in}}{\pgfqpoint{2.103702in}{0.642175in}}%
\pgfpathcurveto{\pgfqpoint{2.103702in}{0.635646in}}{\pgfqpoint{2.106295in}{0.629384in}}{\pgfqpoint{2.110912in}{0.624767in}}%
\pgfpathcurveto{\pgfqpoint{2.115528in}{0.620151in}}{\pgfqpoint{2.121790in}{0.617557in}}{\pgfqpoint{2.128319in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{2.128319in}{0.617557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993816in}{0.614379in}}%
\pgfpathcurveto{\pgfqpoint{2.000345in}{0.614379in}}{\pgfqpoint{2.006607in}{0.616973in}}{\pgfqpoint{2.011223in}{0.621589in}}%
\pgfpathcurveto{\pgfqpoint{2.015840in}{0.626206in}}{\pgfqpoint{2.018433in}{0.632468in}}{\pgfqpoint{2.018433in}{0.638996in}}%
\pgfpathcurveto{\pgfqpoint{2.018433in}{0.645525in}}{\pgfqpoint{2.015840in}{0.651787in}}{\pgfqpoint{2.011223in}{0.656404in}}%
\pgfpathcurveto{\pgfqpoint{2.006607in}{0.661020in}}{\pgfqpoint{2.000345in}{0.663614in}}{\pgfqpoint{1.993816in}{0.663614in}}%
\pgfpathcurveto{\pgfqpoint{1.987287in}{0.663614in}}{\pgfqpoint{1.981025in}{0.661020in}}{\pgfqpoint{1.976409in}{0.656404in}}%
\pgfpathcurveto{\pgfqpoint{1.971792in}{0.651787in}}{\pgfqpoint{1.969199in}{0.645525in}}{\pgfqpoint{1.969199in}{0.638996in}}%
\pgfpathcurveto{\pgfqpoint{1.969199in}{0.632468in}}{\pgfqpoint{1.971792in}{0.626206in}}{\pgfqpoint{1.976409in}{0.621589in}}%
\pgfpathcurveto{\pgfqpoint{1.981025in}{0.616973in}}{\pgfqpoint{1.987287in}{0.614379in}}{\pgfqpoint{1.993816in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{1.993816in}{0.614379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838033in}{0.854110in}}%
\pgfpathcurveto{\pgfqpoint{1.844562in}{0.854110in}}{\pgfqpoint{1.850824in}{0.856704in}}{\pgfqpoint{1.855440in}{0.861321in}}%
\pgfpathcurveto{\pgfqpoint{1.860057in}{0.865937in}}{\pgfqpoint{1.862651in}{0.872199in}}{\pgfqpoint{1.862651in}{0.878728in}}%
\pgfpathcurveto{\pgfqpoint{1.862651in}{0.885256in}}{\pgfqpoint{1.860057in}{0.891519in}}{\pgfqpoint{1.855440in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{1.850824in}{0.900751in}}{\pgfqpoint{1.844562in}{0.903345in}}{\pgfqpoint{1.838033in}{0.903345in}}%
\pgfpathcurveto{\pgfqpoint{1.831505in}{0.903345in}}{\pgfqpoint{1.825242in}{0.900751in}}{\pgfqpoint{1.820626in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{1.816010in}{0.891519in}}{\pgfqpoint{1.813416in}{0.885256in}}{\pgfqpoint{1.813416in}{0.878728in}}%
\pgfpathcurveto{\pgfqpoint{1.813416in}{0.872199in}}{\pgfqpoint{1.816010in}{0.865937in}}{\pgfqpoint{1.820626in}{0.861321in}}%
\pgfpathcurveto{\pgfqpoint{1.825242in}{0.856704in}}{\pgfqpoint{1.831505in}{0.854110in}}{\pgfqpoint{1.838033in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{1.838033in}{0.854110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964322in}{0.552893in}}%
\pgfpathcurveto{\pgfqpoint{1.970851in}{0.552893in}}{\pgfqpoint{1.977113in}{0.555487in}}{\pgfqpoint{1.981729in}{0.560103in}}%
\pgfpathcurveto{\pgfqpoint{1.986346in}{0.564720in}}{\pgfqpoint{1.988939in}{0.570982in}}{\pgfqpoint{1.988939in}{0.577511in}}%
\pgfpathcurveto{\pgfqpoint{1.988939in}{0.584039in}}{\pgfqpoint{1.986346in}{0.590301in}}{\pgfqpoint{1.981729in}{0.594918in}}%
\pgfpathcurveto{\pgfqpoint{1.977113in}{0.599534in}}{\pgfqpoint{1.970851in}{0.602128in}}{\pgfqpoint{1.964322in}{0.602128in}}%
\pgfpathcurveto{\pgfqpoint{1.957793in}{0.602128in}}{\pgfqpoint{1.951531in}{0.599534in}}{\pgfqpoint{1.946915in}{0.594918in}}%
\pgfpathcurveto{\pgfqpoint{1.942299in}{0.590301in}}{\pgfqpoint{1.939705in}{0.584039in}}{\pgfqpoint{1.939705in}{0.577511in}}%
\pgfpathcurveto{\pgfqpoint{1.939705in}{0.570982in}}{\pgfqpoint{1.942299in}{0.564720in}}{\pgfqpoint{1.946915in}{0.560103in}}%
\pgfpathcurveto{\pgfqpoint{1.951531in}{0.555487in}}{\pgfqpoint{1.957793in}{0.552893in}}{\pgfqpoint{1.964322in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{1.964322in}{0.552893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411722in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104398in}{0.586764in}}%
\pgfpathcurveto{\pgfqpoint{1.110927in}{0.586764in}}{\pgfqpoint{1.117189in}{0.589358in}}{\pgfqpoint{1.121806in}{0.593974in}}%
\pgfpathcurveto{\pgfqpoint{1.126422in}{0.598591in}}{\pgfqpoint{1.129016in}{0.604853in}}{\pgfqpoint{1.129016in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{1.129016in}{0.617910in}}{\pgfqpoint{1.126422in}{0.624172in}}{\pgfqpoint{1.121806in}{0.628789in}}%
\pgfpathcurveto{\pgfqpoint{1.117189in}{0.633405in}}{\pgfqpoint{1.110927in}{0.635999in}}{\pgfqpoint{1.104398in}{0.635999in}}%
\pgfpathcurveto{\pgfqpoint{1.097870in}{0.635999in}}{\pgfqpoint{1.091608in}{0.633405in}}{\pgfqpoint{1.086991in}{0.628789in}}%
\pgfpathcurveto{\pgfqpoint{1.082375in}{0.624172in}}{\pgfqpoint{1.079781in}{0.617910in}}{\pgfqpoint{1.079781in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{1.079781in}{0.604853in}}{\pgfqpoint{1.082375in}{0.598591in}}{\pgfqpoint{1.086991in}{0.593974in}}%
\pgfpathcurveto{\pgfqpoint{1.091608in}{0.589358in}}{\pgfqpoint{1.097870in}{0.586764in}}{\pgfqpoint{1.104398in}{0.586764in}}%
\pgfpathlineto{\pgfqpoint{1.104398in}{0.586764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{0.403699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504669in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504669in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504669in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504669in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.001}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080060in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{3.080060in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080060in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080060in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080060in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655451in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{3.655451in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655451in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655451in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655451in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230842in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{4.230842in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230842in}{0.403699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230842in}{0.403699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230842in,y=0.212727in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.606963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{0.915528in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.915528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.224093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{0.606963in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.606963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864995in}{0.658044in}}%
\pgfpathcurveto{\pgfqpoint{3.871523in}{0.658044in}}{\pgfqpoint{3.877785in}{0.660638in}}{\pgfqpoint{3.882402in}{0.665254in}}%
\pgfpathcurveto{\pgfqpoint{3.887018in}{0.669871in}}{\pgfqpoint{3.889612in}{0.676133in}}{\pgfqpoint{3.889612in}{0.682661in}}%
\pgfpathcurveto{\pgfqpoint{3.889612in}{0.689190in}}{\pgfqpoint{3.887018in}{0.695452in}}{\pgfqpoint{3.882402in}{0.700068in}}%
\pgfpathcurveto{\pgfqpoint{3.877785in}{0.704685in}}{\pgfqpoint{3.871523in}{0.707279in}}{\pgfqpoint{3.864995in}{0.707279in}}%
\pgfpathcurveto{\pgfqpoint{3.858466in}{0.707279in}}{\pgfqpoint{3.852204in}{0.704685in}}{\pgfqpoint{3.847588in}{0.700068in}}%
\pgfpathcurveto{\pgfqpoint{3.842971in}{0.695452in}}{\pgfqpoint{3.840377in}{0.689190in}}{\pgfqpoint{3.840377in}{0.682661in}}%
\pgfpathcurveto{\pgfqpoint{3.840377in}{0.676133in}}{\pgfqpoint{3.842971in}{0.669871in}}{\pgfqpoint{3.847588in}{0.665254in}}%
\pgfpathcurveto{\pgfqpoint{3.852204in}{0.660638in}}{\pgfqpoint{3.858466in}{0.658044in}}{\pgfqpoint{3.864995in}{0.658044in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{0.658044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864995in}{0.590227in}}%
\pgfpathcurveto{\pgfqpoint{3.871523in}{0.590227in}}{\pgfqpoint{3.877785in}{0.592821in}}{\pgfqpoint{3.882402in}{0.597437in}}%
\pgfpathcurveto{\pgfqpoint{3.887018in}{0.602053in}}{\pgfqpoint{3.889612in}{0.608316in}}{\pgfqpoint{3.889612in}{0.614844in}}%
\pgfpathcurveto{\pgfqpoint{3.889612in}{0.621373in}}{\pgfqpoint{3.887018in}{0.627635in}}{\pgfqpoint{3.882402in}{0.632251in}}%
\pgfpathcurveto{\pgfqpoint{3.877785in}{0.636868in}}{\pgfqpoint{3.871523in}{0.639462in}}{\pgfqpoint{3.864995in}{0.639462in}}%
\pgfpathcurveto{\pgfqpoint{3.858466in}{0.639462in}}{\pgfqpoint{3.852204in}{0.636868in}}{\pgfqpoint{3.847588in}{0.632251in}}%
\pgfpathcurveto{\pgfqpoint{3.842971in}{0.627635in}}{\pgfqpoint{3.840377in}{0.621373in}}{\pgfqpoint{3.840377in}{0.614844in}}%
\pgfpathcurveto{\pgfqpoint{3.840377in}{0.608316in}}{\pgfqpoint{3.842971in}{0.602053in}}{\pgfqpoint{3.847588in}{0.597437in}}%
\pgfpathcurveto{\pgfqpoint{3.852204in}{0.592821in}}{\pgfqpoint{3.858466in}{0.590227in}}{\pgfqpoint{3.864995in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{0.590227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702258in}{0.609031in}}%
\pgfpathcurveto{\pgfqpoint{3.708786in}{0.609031in}}{\pgfqpoint{3.715049in}{0.611625in}}{\pgfqpoint{3.719665in}{0.616241in}}%
\pgfpathcurveto{\pgfqpoint{3.724281in}{0.620857in}}{\pgfqpoint{3.726875in}{0.627120in}}{\pgfqpoint{3.726875in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{3.726875in}{0.640177in}}{\pgfqpoint{3.724281in}{0.646439in}}{\pgfqpoint{3.719665in}{0.651055in}}%
\pgfpathcurveto{\pgfqpoint{3.715049in}{0.655672in}}{\pgfqpoint{3.708786in}{0.658266in}}{\pgfqpoint{3.702258in}{0.658266in}}%
\pgfpathcurveto{\pgfqpoint{3.695729in}{0.658266in}}{\pgfqpoint{3.689467in}{0.655672in}}{\pgfqpoint{3.684851in}{0.651055in}}%
\pgfpathcurveto{\pgfqpoint{3.680234in}{0.646439in}}{\pgfqpoint{3.677640in}{0.640177in}}{\pgfqpoint{3.677640in}{0.633648in}}%
\pgfpathcurveto{\pgfqpoint{3.677640in}{0.627120in}}{\pgfqpoint{3.680234in}{0.620857in}}{\pgfqpoint{3.684851in}{0.616241in}}%
\pgfpathcurveto{\pgfqpoint{3.689467in}{0.611625in}}{\pgfqpoint{3.695729in}{0.609031in}}{\pgfqpoint{3.702258in}{0.609031in}}%
\pgfpathlineto{\pgfqpoint{3.702258in}{0.609031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702258in}{0.591469in}}%
\pgfpathcurveto{\pgfqpoint{3.708786in}{0.591469in}}{\pgfqpoint{3.715049in}{0.594063in}}{\pgfqpoint{3.719665in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{3.724281in}{0.603296in}}{\pgfqpoint{3.726875in}{0.609558in}}{\pgfqpoint{3.726875in}{0.616086in}}%
\pgfpathcurveto{\pgfqpoint{3.726875in}{0.622615in}}{\pgfqpoint{3.724281in}{0.628877in}}{\pgfqpoint{3.719665in}{0.633493in}}%
\pgfpathcurveto{\pgfqpoint{3.715049in}{0.638110in}}{\pgfqpoint{3.708786in}{0.640704in}}{\pgfqpoint{3.702258in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{3.695729in}{0.640704in}}{\pgfqpoint{3.689467in}{0.638110in}}{\pgfqpoint{3.684851in}{0.633493in}}%
\pgfpathcurveto{\pgfqpoint{3.680234in}{0.628877in}}{\pgfqpoint{3.677640in}{0.622615in}}{\pgfqpoint{3.677640in}{0.616086in}}%
\pgfpathcurveto{\pgfqpoint{3.677640in}{0.609558in}}{\pgfqpoint{3.680234in}{0.603296in}}{\pgfqpoint{3.684851in}{0.598679in}}%
\pgfpathcurveto{\pgfqpoint{3.689467in}{0.594063in}}{\pgfqpoint{3.695729in}{0.591469in}}{\pgfqpoint{3.702258in}{0.591469in}}%
\pgfpathlineto{\pgfqpoint{3.702258in}{0.591469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511452in}{0.659612in}}%
\pgfpathcurveto{\pgfqpoint{3.517980in}{0.659612in}}{\pgfqpoint{3.524243in}{0.662206in}}{\pgfqpoint{3.528859in}{0.666822in}}%
\pgfpathcurveto{\pgfqpoint{3.533475in}{0.671439in}}{\pgfqpoint{3.536069in}{0.677701in}}{\pgfqpoint{3.536069in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{3.536069in}{0.690758in}}{\pgfqpoint{3.533475in}{0.697020in}}{\pgfqpoint{3.528859in}{0.701637in}}%
\pgfpathcurveto{\pgfqpoint{3.524243in}{0.706253in}}{\pgfqpoint{3.517980in}{0.708847in}}{\pgfqpoint{3.511452in}{0.708847in}}%
\pgfpathcurveto{\pgfqpoint{3.504923in}{0.708847in}}{\pgfqpoint{3.498661in}{0.706253in}}{\pgfqpoint{3.494045in}{0.701637in}}%
\pgfpathcurveto{\pgfqpoint{3.489428in}{0.697020in}}{\pgfqpoint{3.486834in}{0.690758in}}{\pgfqpoint{3.486834in}{0.684229in}}%
\pgfpathcurveto{\pgfqpoint{3.486834in}{0.677701in}}{\pgfqpoint{3.489428in}{0.671439in}}{\pgfqpoint{3.494045in}{0.666822in}}%
\pgfpathcurveto{\pgfqpoint{3.498661in}{0.662206in}}{\pgfqpoint{3.504923in}{0.659612in}}{\pgfqpoint{3.511452in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{3.511452in}{0.659612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511452in}{0.602866in}}%
\pgfpathcurveto{\pgfqpoint{3.517980in}{0.602866in}}{\pgfqpoint{3.524243in}{0.605460in}}{\pgfqpoint{3.528859in}{0.610076in}}%
\pgfpathcurveto{\pgfqpoint{3.533475in}{0.614692in}}{\pgfqpoint{3.536069in}{0.620954in}}{\pgfqpoint{3.536069in}{0.627483in}}%
\pgfpathcurveto{\pgfqpoint{3.536069in}{0.634012in}}{\pgfqpoint{3.533475in}{0.640274in}}{\pgfqpoint{3.528859in}{0.644890in}}%
\pgfpathcurveto{\pgfqpoint{3.524243in}{0.649507in}}{\pgfqpoint{3.517980in}{0.652101in}}{\pgfqpoint{3.511452in}{0.652101in}}%
\pgfpathcurveto{\pgfqpoint{3.504923in}{0.652101in}}{\pgfqpoint{3.498661in}{0.649507in}}{\pgfqpoint{3.494045in}{0.644890in}}%
\pgfpathcurveto{\pgfqpoint{3.489428in}{0.640274in}}{\pgfqpoint{3.486834in}{0.634012in}}{\pgfqpoint{3.486834in}{0.627483in}}%
\pgfpathcurveto{\pgfqpoint{3.486834in}{0.620954in}}{\pgfqpoint{3.489428in}{0.614692in}}{\pgfqpoint{3.494045in}{0.610076in}}%
\pgfpathcurveto{\pgfqpoint{3.498661in}{0.605460in}}{\pgfqpoint{3.504923in}{0.602866in}}{\pgfqpoint{3.511452in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{3.511452in}{0.602866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132884in}{0.539812in}}%
\pgfpathcurveto{\pgfqpoint{4.139413in}{0.539812in}}{\pgfqpoint{4.145675in}{0.542405in}}{\pgfqpoint{4.150291in}{0.547022in}}%
\pgfpathcurveto{\pgfqpoint{4.154908in}{0.551638in}}{\pgfqpoint{4.157502in}{0.557900in}}{\pgfqpoint{4.157502in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{4.157502in}{0.570958in}}{\pgfqpoint{4.154908in}{0.577220in}}{\pgfqpoint{4.150291in}{0.581836in}}%
\pgfpathcurveto{\pgfqpoint{4.145675in}{0.586453in}}{\pgfqpoint{4.139413in}{0.589046in}}{\pgfqpoint{4.132884in}{0.589046in}}%
\pgfpathcurveto{\pgfqpoint{4.126356in}{0.589046in}}{\pgfqpoint{4.120094in}{0.586453in}}{\pgfqpoint{4.115477in}{0.581836in}}%
\pgfpathcurveto{\pgfqpoint{4.110861in}{0.577220in}}{\pgfqpoint{4.108267in}{0.570958in}}{\pgfqpoint{4.108267in}{0.564429in}}%
\pgfpathcurveto{\pgfqpoint{4.108267in}{0.557900in}}{\pgfqpoint{4.110861in}{0.551638in}}{\pgfqpoint{4.115477in}{0.547022in}}%
\pgfpathcurveto{\pgfqpoint{4.120094in}{0.542405in}}{\pgfqpoint{4.126356in}{0.539812in}}{\pgfqpoint{4.132884in}{0.539812in}}%
\pgfpathlineto{\pgfqpoint{4.132884in}{0.539812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132884in}{0.587880in}}%
\pgfpathcurveto{\pgfqpoint{4.139413in}{0.587880in}}{\pgfqpoint{4.145675in}{0.590474in}}{\pgfqpoint{4.150291in}{0.595090in}}%
\pgfpathcurveto{\pgfqpoint{4.154908in}{0.599706in}}{\pgfqpoint{4.157502in}{0.605968in}}{\pgfqpoint{4.157502in}{0.612497in}}%
\pgfpathcurveto{\pgfqpoint{4.157502in}{0.619026in}}{\pgfqpoint{4.154908in}{0.625288in}}{\pgfqpoint{4.150291in}{0.629904in}}%
\pgfpathcurveto{\pgfqpoint{4.145675in}{0.634521in}}{\pgfqpoint{4.139413in}{0.637115in}}{\pgfqpoint{4.132884in}{0.637115in}}%
\pgfpathcurveto{\pgfqpoint{4.126356in}{0.637115in}}{\pgfqpoint{4.120094in}{0.634521in}}{\pgfqpoint{4.115477in}{0.629904in}}%
\pgfpathcurveto{\pgfqpoint{4.110861in}{0.625288in}}{\pgfqpoint{4.108267in}{0.619026in}}{\pgfqpoint{4.108267in}{0.612497in}}%
\pgfpathcurveto{\pgfqpoint{4.108267in}{0.605968in}}{\pgfqpoint{4.110861in}{0.599706in}}{\pgfqpoint{4.115477in}{0.595090in}}%
\pgfpathcurveto{\pgfqpoint{4.120094in}{0.590474in}}{\pgfqpoint{4.126356in}{0.587880in}}{\pgfqpoint{4.132884in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{4.132884in}{0.587880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988329in}{0.600346in}}%
\pgfpathcurveto{\pgfqpoint{3.994858in}{0.600346in}}{\pgfqpoint{4.001120in}{0.602940in}}{\pgfqpoint{4.005736in}{0.607557in}}%
\pgfpathcurveto{\pgfqpoint{4.010353in}{0.612173in}}{\pgfqpoint{4.012947in}{0.618435in}}{\pgfqpoint{4.012947in}{0.624964in}}%
\pgfpathcurveto{\pgfqpoint{4.012947in}{0.631492in}}{\pgfqpoint{4.010353in}{0.637754in}}{\pgfqpoint{4.005736in}{0.642371in}}%
\pgfpathcurveto{\pgfqpoint{4.001120in}{0.646987in}}{\pgfqpoint{3.994858in}{0.649581in}}{\pgfqpoint{3.988329in}{0.649581in}}%
\pgfpathcurveto{\pgfqpoint{3.981801in}{0.649581in}}{\pgfqpoint{3.975538in}{0.646987in}}{\pgfqpoint{3.970922in}{0.642371in}}%
\pgfpathcurveto{\pgfqpoint{3.966306in}{0.637754in}}{\pgfqpoint{3.963712in}{0.631492in}}{\pgfqpoint{3.963712in}{0.624964in}}%
\pgfpathcurveto{\pgfqpoint{3.963712in}{0.618435in}}{\pgfqpoint{3.966306in}{0.612173in}}{\pgfqpoint{3.970922in}{0.607557in}}%
\pgfpathcurveto{\pgfqpoint{3.975538in}{0.602940in}}{\pgfqpoint{3.981801in}{0.600346in}}{\pgfqpoint{3.988329in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{3.988329in}{0.600346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988329in}{0.590183in}}%
\pgfpathcurveto{\pgfqpoint{3.994858in}{0.590183in}}{\pgfqpoint{4.001120in}{0.592776in}}{\pgfqpoint{4.005736in}{0.597393in}}%
\pgfpathcurveto{\pgfqpoint{4.010353in}{0.602009in}}{\pgfqpoint{4.012947in}{0.608271in}}{\pgfqpoint{4.012947in}{0.614800in}}%
\pgfpathcurveto{\pgfqpoint{4.012947in}{0.621329in}}{\pgfqpoint{4.010353in}{0.627591in}}{\pgfqpoint{4.005736in}{0.632207in}}%
\pgfpathcurveto{\pgfqpoint{4.001120in}{0.636824in}}{\pgfqpoint{3.994858in}{0.639417in}}{\pgfqpoint{3.988329in}{0.639417in}}%
\pgfpathcurveto{\pgfqpoint{3.981801in}{0.639417in}}{\pgfqpoint{3.975538in}{0.636824in}}{\pgfqpoint{3.970922in}{0.632207in}}%
\pgfpathcurveto{\pgfqpoint{3.966306in}{0.627591in}}{\pgfqpoint{3.963712in}{0.621329in}}{\pgfqpoint{3.963712in}{0.614800in}}%
\pgfpathcurveto{\pgfqpoint{3.963712in}{0.608271in}}{\pgfqpoint{3.966306in}{0.602009in}}{\pgfqpoint{3.970922in}{0.597393in}}%
\pgfpathcurveto{\pgfqpoint{3.975538in}{0.592776in}}{\pgfqpoint{3.981801in}{0.590183in}}{\pgfqpoint{3.988329in}{0.590183in}}%
\pgfpathlineto{\pgfqpoint{3.988329in}{0.590183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532341in}{0.579299in}}%
\pgfpathcurveto{\pgfqpoint{3.538870in}{0.579299in}}{\pgfqpoint{3.545132in}{0.581892in}}{\pgfqpoint{3.549748in}{0.586509in}}%
\pgfpathcurveto{\pgfqpoint{3.554365in}{0.591125in}}{\pgfqpoint{3.556959in}{0.597387in}}{\pgfqpoint{3.556959in}{0.603916in}}%
\pgfpathcurveto{\pgfqpoint{3.556959in}{0.610445in}}{\pgfqpoint{3.554365in}{0.616707in}}{\pgfqpoint{3.549748in}{0.621323in}}%
\pgfpathcurveto{\pgfqpoint{3.545132in}{0.625940in}}{\pgfqpoint{3.538870in}{0.628533in}}{\pgfqpoint{3.532341in}{0.628533in}}%
\pgfpathcurveto{\pgfqpoint{3.525813in}{0.628533in}}{\pgfqpoint{3.519551in}{0.625940in}}{\pgfqpoint{3.514934in}{0.621323in}}%
\pgfpathcurveto{\pgfqpoint{3.510318in}{0.616707in}}{\pgfqpoint{3.507724in}{0.610445in}}{\pgfqpoint{3.507724in}{0.603916in}}%
\pgfpathcurveto{\pgfqpoint{3.507724in}{0.597387in}}{\pgfqpoint{3.510318in}{0.591125in}}{\pgfqpoint{3.514934in}{0.586509in}}%
\pgfpathcurveto{\pgfqpoint{3.519551in}{0.581892in}}{\pgfqpoint{3.525813in}{0.579299in}}{\pgfqpoint{3.532341in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.579299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532341in}{0.583274in}}%
\pgfpathcurveto{\pgfqpoint{3.538870in}{0.583274in}}{\pgfqpoint{3.545132in}{0.585868in}}{\pgfqpoint{3.549748in}{0.590484in}}%
\pgfpathcurveto{\pgfqpoint{3.554365in}{0.595100in}}{\pgfqpoint{3.556959in}{0.601362in}}{\pgfqpoint{3.556959in}{0.607891in}}%
\pgfpathcurveto{\pgfqpoint{3.556959in}{0.614420in}}{\pgfqpoint{3.554365in}{0.620682in}}{\pgfqpoint{3.549748in}{0.625298in}}%
\pgfpathcurveto{\pgfqpoint{3.545132in}{0.629915in}}{\pgfqpoint{3.538870in}{0.632509in}}{\pgfqpoint{3.532341in}{0.632509in}}%
\pgfpathcurveto{\pgfqpoint{3.525813in}{0.632509in}}{\pgfqpoint{3.519551in}{0.629915in}}{\pgfqpoint{3.514934in}{0.625298in}}%
\pgfpathcurveto{\pgfqpoint{3.510318in}{0.620682in}}{\pgfqpoint{3.507724in}{0.614420in}}{\pgfqpoint{3.507724in}{0.607891in}}%
\pgfpathcurveto{\pgfqpoint{3.507724in}{0.601362in}}{\pgfqpoint{3.510318in}{0.595100in}}{\pgfqpoint{3.514934in}{0.590484in}}%
\pgfpathcurveto{\pgfqpoint{3.519551in}{0.585868in}}{\pgfqpoint{3.525813in}{0.583274in}}{\pgfqpoint{3.532341in}{0.583274in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{0.583274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123040in}{0.628786in}}%
\pgfpathcurveto{\pgfqpoint{4.129569in}{0.628786in}}{\pgfqpoint{4.135831in}{0.631380in}}{\pgfqpoint{4.140447in}{0.635996in}}%
\pgfpathcurveto{\pgfqpoint{4.145063in}{0.640613in}}{\pgfqpoint{4.147657in}{0.646875in}}{\pgfqpoint{4.147657in}{0.653404in}}%
\pgfpathcurveto{\pgfqpoint{4.147657in}{0.659932in}}{\pgfqpoint{4.145063in}{0.666194in}}{\pgfqpoint{4.140447in}{0.670811in}}%
\pgfpathcurveto{\pgfqpoint{4.135831in}{0.675427in}}{\pgfqpoint{4.129569in}{0.678021in}}{\pgfqpoint{4.123040in}{0.678021in}}%
\pgfpathcurveto{\pgfqpoint{4.116511in}{0.678021in}}{\pgfqpoint{4.110249in}{0.675427in}}{\pgfqpoint{4.105633in}{0.670811in}}%
\pgfpathcurveto{\pgfqpoint{4.101016in}{0.666194in}}{\pgfqpoint{4.098422in}{0.659932in}}{\pgfqpoint{4.098422in}{0.653404in}}%
\pgfpathcurveto{\pgfqpoint{4.098422in}{0.646875in}}{\pgfqpoint{4.101016in}{0.640613in}}{\pgfqpoint{4.105633in}{0.635996in}}%
\pgfpathcurveto{\pgfqpoint{4.110249in}{0.631380in}}{\pgfqpoint{4.116511in}{0.628786in}}{\pgfqpoint{4.123040in}{0.628786in}}%
\pgfpathlineto{\pgfqpoint{4.123040in}{0.628786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123040in}{0.588802in}}%
\pgfpathcurveto{\pgfqpoint{4.129569in}{0.588802in}}{\pgfqpoint{4.135831in}{0.591396in}}{\pgfqpoint{4.140447in}{0.596012in}}%
\pgfpathcurveto{\pgfqpoint{4.145063in}{0.600629in}}{\pgfqpoint{4.147657in}{0.606891in}}{\pgfqpoint{4.147657in}{0.613419in}}%
\pgfpathcurveto{\pgfqpoint{4.147657in}{0.619948in}}{\pgfqpoint{4.145063in}{0.626210in}}{\pgfqpoint{4.140447in}{0.630827in}}%
\pgfpathcurveto{\pgfqpoint{4.135831in}{0.635443in}}{\pgfqpoint{4.129569in}{0.638037in}}{\pgfqpoint{4.123040in}{0.638037in}}%
\pgfpathcurveto{\pgfqpoint{4.116511in}{0.638037in}}{\pgfqpoint{4.110249in}{0.635443in}}{\pgfqpoint{4.105633in}{0.630827in}}%
\pgfpathcurveto{\pgfqpoint{4.101016in}{0.626210in}}{\pgfqpoint{4.098422in}{0.619948in}}{\pgfqpoint{4.098422in}{0.613419in}}%
\pgfpathcurveto{\pgfqpoint{4.098422in}{0.606891in}}{\pgfqpoint{4.101016in}{0.600629in}}{\pgfqpoint{4.105633in}{0.596012in}}%
\pgfpathcurveto{\pgfqpoint{4.110249in}{0.591396in}}{\pgfqpoint{4.116511in}{0.588802in}}{\pgfqpoint{4.123040in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{4.123040in}{0.588802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837790in}{0.681411in}}%
\pgfpathcurveto{\pgfqpoint{3.844319in}{0.681411in}}{\pgfqpoint{3.850581in}{0.684005in}}{\pgfqpoint{3.855197in}{0.688622in}}%
\pgfpathcurveto{\pgfqpoint{3.859814in}{0.693238in}}{\pgfqpoint{3.862408in}{0.699500in}}{\pgfqpoint{3.862408in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{3.862408in}{0.712557in}}{\pgfqpoint{3.859814in}{0.718820in}}{\pgfqpoint{3.855197in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{3.850581in}{0.728052in}}{\pgfqpoint{3.844319in}{0.730646in}}{\pgfqpoint{3.837790in}{0.730646in}}%
\pgfpathcurveto{\pgfqpoint{3.831262in}{0.730646in}}{\pgfqpoint{3.824999in}{0.728052in}}{\pgfqpoint{3.820383in}{0.723436in}}%
\pgfpathcurveto{\pgfqpoint{3.815767in}{0.718820in}}{\pgfqpoint{3.813173in}{0.712557in}}{\pgfqpoint{3.813173in}{0.706029in}}%
\pgfpathcurveto{\pgfqpoint{3.813173in}{0.699500in}}{\pgfqpoint{3.815767in}{0.693238in}}{\pgfqpoint{3.820383in}{0.688622in}}%
\pgfpathcurveto{\pgfqpoint{3.824999in}{0.684005in}}{\pgfqpoint{3.831262in}{0.681411in}}{\pgfqpoint{3.837790in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{3.837790in}{0.681411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837790in}{0.602296in}}%
\pgfpathcurveto{\pgfqpoint{3.844319in}{0.602296in}}{\pgfqpoint{3.850581in}{0.604890in}}{\pgfqpoint{3.855197in}{0.609506in}}%
\pgfpathcurveto{\pgfqpoint{3.859814in}{0.614123in}}{\pgfqpoint{3.862408in}{0.620385in}}{\pgfqpoint{3.862408in}{0.626913in}}%
\pgfpathcurveto{\pgfqpoint{3.862408in}{0.633442in}}{\pgfqpoint{3.859814in}{0.639704in}}{\pgfqpoint{3.855197in}{0.644320in}}%
\pgfpathcurveto{\pgfqpoint{3.850581in}{0.648937in}}{\pgfqpoint{3.844319in}{0.651531in}}{\pgfqpoint{3.837790in}{0.651531in}}%
\pgfpathcurveto{\pgfqpoint{3.831262in}{0.651531in}}{\pgfqpoint{3.824999in}{0.648937in}}{\pgfqpoint{3.820383in}{0.644320in}}%
\pgfpathcurveto{\pgfqpoint{3.815767in}{0.639704in}}{\pgfqpoint{3.813173in}{0.633442in}}{\pgfqpoint{3.813173in}{0.626913in}}%
\pgfpathcurveto{\pgfqpoint{3.813173in}{0.620385in}}{\pgfqpoint{3.815767in}{0.614123in}}{\pgfqpoint{3.820383in}{0.609506in}}%
\pgfpathcurveto{\pgfqpoint{3.824999in}{0.604890in}}{\pgfqpoint{3.831262in}{0.602296in}}{\pgfqpoint{3.837790in}{0.602296in}}%
\pgfpathlineto{\pgfqpoint{3.837790in}{0.602296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749726in}{0.595610in}}%
\pgfpathcurveto{\pgfqpoint{3.756255in}{0.595610in}}{\pgfqpoint{3.762517in}{0.598204in}}{\pgfqpoint{3.767133in}{0.602820in}}%
\pgfpathcurveto{\pgfqpoint{3.771749in}{0.607436in}}{\pgfqpoint{3.774343in}{0.613699in}}{\pgfqpoint{3.774343in}{0.620227in}}%
\pgfpathcurveto{\pgfqpoint{3.774343in}{0.626756in}}{\pgfqpoint{3.771749in}{0.633018in}}{\pgfqpoint{3.767133in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{3.762517in}{0.642251in}}{\pgfqpoint{3.756255in}{0.644845in}}{\pgfqpoint{3.749726in}{0.644845in}}%
\pgfpathcurveto{\pgfqpoint{3.743197in}{0.644845in}}{\pgfqpoint{3.736935in}{0.642251in}}{\pgfqpoint{3.732319in}{0.637634in}}%
\pgfpathcurveto{\pgfqpoint{3.727702in}{0.633018in}}{\pgfqpoint{3.725108in}{0.626756in}}{\pgfqpoint{3.725108in}{0.620227in}}%
\pgfpathcurveto{\pgfqpoint{3.725108in}{0.613699in}}{\pgfqpoint{3.727702in}{0.607436in}}{\pgfqpoint{3.732319in}{0.602820in}}%
\pgfpathcurveto{\pgfqpoint{3.736935in}{0.598204in}}{\pgfqpoint{3.743197in}{0.595610in}}{\pgfqpoint{3.749726in}{0.595610in}}%
\pgfpathlineto{\pgfqpoint{3.749726in}{0.595610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749726in}{0.608284in}}%
\pgfpathcurveto{\pgfqpoint{3.756255in}{0.608284in}}{\pgfqpoint{3.762517in}{0.610878in}}{\pgfqpoint{3.767133in}{0.615494in}}%
\pgfpathcurveto{\pgfqpoint{3.771749in}{0.620110in}}{\pgfqpoint{3.774343in}{0.626372in}}{\pgfqpoint{3.774343in}{0.632901in}}%
\pgfpathcurveto{\pgfqpoint{3.774343in}{0.639430in}}{\pgfqpoint{3.771749in}{0.645692in}}{\pgfqpoint{3.767133in}{0.650308in}}%
\pgfpathcurveto{\pgfqpoint{3.762517in}{0.654925in}}{\pgfqpoint{3.756255in}{0.657519in}}{\pgfqpoint{3.749726in}{0.657519in}}%
\pgfpathcurveto{\pgfqpoint{3.743197in}{0.657519in}}{\pgfqpoint{3.736935in}{0.654925in}}{\pgfqpoint{3.732319in}{0.650308in}}%
\pgfpathcurveto{\pgfqpoint{3.727702in}{0.645692in}}{\pgfqpoint{3.725108in}{0.639430in}}{\pgfqpoint{3.725108in}{0.632901in}}%
\pgfpathcurveto{\pgfqpoint{3.725108in}{0.626372in}}{\pgfqpoint{3.727702in}{0.620110in}}{\pgfqpoint{3.732319in}{0.615494in}}%
\pgfpathcurveto{\pgfqpoint{3.736935in}{0.610878in}}{\pgfqpoint{3.743197in}{0.608284in}}{\pgfqpoint{3.749726in}{0.608284in}}%
\pgfpathlineto{\pgfqpoint{3.749726in}{0.608284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827710in}{0.631965in}}%
\pgfpathcurveto{\pgfqpoint{3.834238in}{0.631965in}}{\pgfqpoint{3.840500in}{0.634558in}}{\pgfqpoint{3.845117in}{0.639175in}}%
\pgfpathcurveto{\pgfqpoint{3.849733in}{0.643791in}}{\pgfqpoint{3.852327in}{0.650053in}}{\pgfqpoint{3.852327in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{3.852327in}{0.663111in}}{\pgfqpoint{3.849733in}{0.669373in}}{\pgfqpoint{3.845117in}{0.673989in}}%
\pgfpathcurveto{\pgfqpoint{3.840500in}{0.678606in}}{\pgfqpoint{3.834238in}{0.681199in}}{\pgfqpoint{3.827710in}{0.681199in}}%
\pgfpathcurveto{\pgfqpoint{3.821181in}{0.681199in}}{\pgfqpoint{3.814919in}{0.678606in}}{\pgfqpoint{3.810303in}{0.673989in}}%
\pgfpathcurveto{\pgfqpoint{3.805686in}{0.669373in}}{\pgfqpoint{3.803092in}{0.663111in}}{\pgfqpoint{3.803092in}{0.656582in}}%
\pgfpathcurveto{\pgfqpoint{3.803092in}{0.650053in}}{\pgfqpoint{3.805686in}{0.643791in}}{\pgfqpoint{3.810303in}{0.639175in}}%
\pgfpathcurveto{\pgfqpoint{3.814919in}{0.634558in}}{\pgfqpoint{3.821181in}{0.631965in}}{\pgfqpoint{3.827710in}{0.631965in}}%
\pgfpathlineto{\pgfqpoint{3.827710in}{0.631965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827710in}{0.591333in}}%
\pgfpathcurveto{\pgfqpoint{3.834238in}{0.591333in}}{\pgfqpoint{3.840500in}{0.593926in}}{\pgfqpoint{3.845117in}{0.598543in}}%
\pgfpathcurveto{\pgfqpoint{3.849733in}{0.603159in}}{\pgfqpoint{3.852327in}{0.609421in}}{\pgfqpoint{3.852327in}{0.615950in}}%
\pgfpathcurveto{\pgfqpoint{3.852327in}{0.622479in}}{\pgfqpoint{3.849733in}{0.628741in}}{\pgfqpoint{3.845117in}{0.633357in}}%
\pgfpathcurveto{\pgfqpoint{3.840500in}{0.637974in}}{\pgfqpoint{3.834238in}{0.640567in}}{\pgfqpoint{3.827710in}{0.640567in}}%
\pgfpathcurveto{\pgfqpoint{3.821181in}{0.640567in}}{\pgfqpoint{3.814919in}{0.637974in}}{\pgfqpoint{3.810303in}{0.633357in}}%
\pgfpathcurveto{\pgfqpoint{3.805686in}{0.628741in}}{\pgfqpoint{3.803092in}{0.622479in}}{\pgfqpoint{3.803092in}{0.615950in}}%
\pgfpathcurveto{\pgfqpoint{3.803092in}{0.609421in}}{\pgfqpoint{3.805686in}{0.603159in}}{\pgfqpoint{3.810303in}{0.598543in}}%
\pgfpathcurveto{\pgfqpoint{3.814919in}{0.593926in}}{\pgfqpoint{3.821181in}{0.591333in}}{\pgfqpoint{3.827710in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{3.827710in}{0.591333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504669in}{1.409687in}}%
\pgfpathcurveto{\pgfqpoint{2.511198in}{1.409687in}}{\pgfqpoint{2.517460in}{1.412281in}}{\pgfqpoint{2.522076in}{1.416897in}}%
\pgfpathcurveto{\pgfqpoint{2.526693in}{1.421514in}}{\pgfqpoint{2.529287in}{1.427776in}}{\pgfqpoint{2.529287in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{2.529287in}{1.440833in}}{\pgfqpoint{2.526693in}{1.447095in}}{\pgfqpoint{2.522076in}{1.451712in}}%
\pgfpathcurveto{\pgfqpoint{2.517460in}{1.456328in}}{\pgfqpoint{2.511198in}{1.458922in}}{\pgfqpoint{2.504669in}{1.458922in}}%
\pgfpathcurveto{\pgfqpoint{2.498141in}{1.458922in}}{\pgfqpoint{2.491879in}{1.456328in}}{\pgfqpoint{2.487262in}{1.451712in}}%
\pgfpathcurveto{\pgfqpoint{2.482646in}{1.447095in}}{\pgfqpoint{2.480052in}{1.440833in}}{\pgfqpoint{2.480052in}{1.434304in}}%
\pgfpathcurveto{\pgfqpoint{2.480052in}{1.427776in}}{\pgfqpoint{2.482646in}{1.421514in}}{\pgfqpoint{2.487262in}{1.416897in}}%
\pgfpathcurveto{\pgfqpoint{2.491879in}{1.412281in}}{\pgfqpoint{2.498141in}{1.409687in}}{\pgfqpoint{2.504669in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{2.504669in}{1.409687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923570in}{0.582196in}}%
\pgfpathcurveto{\pgfqpoint{3.930098in}{0.582196in}}{\pgfqpoint{3.936360in}{0.584790in}}{\pgfqpoint{3.940977in}{0.589407in}}%
\pgfpathcurveto{\pgfqpoint{3.945593in}{0.594023in}}{\pgfqpoint{3.948187in}{0.600285in}}{\pgfqpoint{3.948187in}{0.606814in}}%
\pgfpathcurveto{\pgfqpoint{3.948187in}{0.613342in}}{\pgfqpoint{3.945593in}{0.619605in}}{\pgfqpoint{3.940977in}{0.624221in}}%
\pgfpathcurveto{\pgfqpoint{3.936360in}{0.628837in}}{\pgfqpoint{3.930098in}{0.631431in}}{\pgfqpoint{3.923570in}{0.631431in}}%
\pgfpathcurveto{\pgfqpoint{3.917041in}{0.631431in}}{\pgfqpoint{3.910779in}{0.628837in}}{\pgfqpoint{3.906162in}{0.624221in}}%
\pgfpathcurveto{\pgfqpoint{3.901546in}{0.619605in}}{\pgfqpoint{3.898952in}{0.613342in}}{\pgfqpoint{3.898952in}{0.606814in}}%
\pgfpathcurveto{\pgfqpoint{3.898952in}{0.600285in}}{\pgfqpoint{3.901546in}{0.594023in}}{\pgfqpoint{3.906162in}{0.589407in}}%
\pgfpathcurveto{\pgfqpoint{3.910779in}{0.584790in}}{\pgfqpoint{3.917041in}{0.582196in}}{\pgfqpoint{3.923570in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{3.923570in}{0.582196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308919in}{0.920186in}}%
\pgfpathcurveto{\pgfqpoint{3.315448in}{0.920186in}}{\pgfqpoint{3.321710in}{0.922780in}}{\pgfqpoint{3.326327in}{0.927397in}}%
\pgfpathcurveto{\pgfqpoint{3.330943in}{0.932013in}}{\pgfqpoint{3.333537in}{0.938275in}}{\pgfqpoint{3.333537in}{0.944804in}}%
\pgfpathcurveto{\pgfqpoint{3.333537in}{0.951332in}}{\pgfqpoint{3.330943in}{0.957595in}}{\pgfqpoint{3.326327in}{0.962211in}}%
\pgfpathcurveto{\pgfqpoint{3.321710in}{0.966827in}}{\pgfqpoint{3.315448in}{0.969421in}}{\pgfqpoint{3.308919in}{0.969421in}}%
\pgfpathcurveto{\pgfqpoint{3.302391in}{0.969421in}}{\pgfqpoint{3.296129in}{0.966827in}}{\pgfqpoint{3.291512in}{0.962211in}}%
\pgfpathcurveto{\pgfqpoint{3.286896in}{0.957595in}}{\pgfqpoint{3.284302in}{0.951332in}}{\pgfqpoint{3.284302in}{0.944804in}}%
\pgfpathcurveto{\pgfqpoint{3.284302in}{0.938275in}}{\pgfqpoint{3.286896in}{0.932013in}}{\pgfqpoint{3.291512in}{0.927397in}}%
\pgfpathcurveto{\pgfqpoint{3.296129in}{0.922780in}}{\pgfqpoint{3.302391in}{0.920186in}}{\pgfqpoint{3.308919in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{0.920186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182407in}{0.600603in}}%
\pgfpathcurveto{\pgfqpoint{4.188936in}{0.600603in}}{\pgfqpoint{4.195198in}{0.603197in}}{\pgfqpoint{4.199814in}{0.607813in}}%
\pgfpathcurveto{\pgfqpoint{4.204431in}{0.612430in}}{\pgfqpoint{4.207024in}{0.618692in}}{\pgfqpoint{4.207024in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{4.207024in}{0.631749in}}{\pgfqpoint{4.204431in}{0.638011in}}{\pgfqpoint{4.199814in}{0.642628in}}%
\pgfpathcurveto{\pgfqpoint{4.195198in}{0.647244in}}{\pgfqpoint{4.188936in}{0.649838in}}{\pgfqpoint{4.182407in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{4.175878in}{0.649838in}}{\pgfqpoint{4.169616in}{0.647244in}}{\pgfqpoint{4.165000in}{0.642628in}}%
\pgfpathcurveto{\pgfqpoint{4.160383in}{0.638011in}}{\pgfqpoint{4.157790in}{0.631749in}}{\pgfqpoint{4.157790in}{0.625221in}}%
\pgfpathcurveto{\pgfqpoint{4.157790in}{0.618692in}}{\pgfqpoint{4.160383in}{0.612430in}}{\pgfqpoint{4.165000in}{0.607813in}}%
\pgfpathcurveto{\pgfqpoint{4.169616in}{0.603197in}}{\pgfqpoint{4.175878in}{0.600603in}}{\pgfqpoint{4.182407in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{4.182407in}{0.600603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182407in}{0.598652in}}%
\pgfpathcurveto{\pgfqpoint{4.188936in}{0.598652in}}{\pgfqpoint{4.195198in}{0.601246in}}{\pgfqpoint{4.199814in}{0.605862in}}%
\pgfpathcurveto{\pgfqpoint{4.204431in}{0.610479in}}{\pgfqpoint{4.207024in}{0.616741in}}{\pgfqpoint{4.207024in}{0.623269in}}%
\pgfpathcurveto{\pgfqpoint{4.207024in}{0.629798in}}{\pgfqpoint{4.204431in}{0.636060in}}{\pgfqpoint{4.199814in}{0.640677in}}%
\pgfpathcurveto{\pgfqpoint{4.195198in}{0.645293in}}{\pgfqpoint{4.188936in}{0.647887in}}{\pgfqpoint{4.182407in}{0.647887in}}%
\pgfpathcurveto{\pgfqpoint{4.175878in}{0.647887in}}{\pgfqpoint{4.169616in}{0.645293in}}{\pgfqpoint{4.165000in}{0.640677in}}%
\pgfpathcurveto{\pgfqpoint{4.160383in}{0.636060in}}{\pgfqpoint{4.157790in}{0.629798in}}{\pgfqpoint{4.157790in}{0.623269in}}%
\pgfpathcurveto{\pgfqpoint{4.157790in}{0.616741in}}{\pgfqpoint{4.160383in}{0.610479in}}{\pgfqpoint{4.165000in}{0.605862in}}%
\pgfpathcurveto{\pgfqpoint{4.169616in}{0.601246in}}{\pgfqpoint{4.175878in}{0.598652in}}{\pgfqpoint{4.182407in}{0.598652in}}%
\pgfpathlineto{\pgfqpoint{4.182407in}{0.598652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{0.582345in}}{\pgfqpoint{2.965201in}{0.584939in}}{\pgfqpoint{2.969818in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.974434in}{0.594172in}}{\pgfqpoint{2.977028in}{0.600434in}}{\pgfqpoint{2.977028in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{2.977028in}{0.613491in}}{\pgfqpoint{2.974434in}{0.619753in}}{\pgfqpoint{2.969818in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.965201in}{0.628986in}}{\pgfqpoint{2.958939in}{0.631580in}}{\pgfqpoint{2.952411in}{0.631580in}}%
\pgfpathcurveto{\pgfqpoint{2.945882in}{0.631580in}}{\pgfqpoint{2.939620in}{0.628986in}}{\pgfqpoint{2.935003in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.930387in}{0.619753in}}{\pgfqpoint{2.927793in}{0.613491in}}{\pgfqpoint{2.927793in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{2.927793in}{0.600434in}}{\pgfqpoint{2.930387in}{0.594172in}}{\pgfqpoint{2.935003in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.939620in}{0.584939in}}{\pgfqpoint{2.945882in}{0.582345in}}{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathcurveto{\pgfqpoint{2.958939in}{0.582345in}}{\pgfqpoint{2.965201in}{0.584939in}}{\pgfqpoint{2.969818in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.974434in}{0.594172in}}{\pgfqpoint{2.977028in}{0.600434in}}{\pgfqpoint{2.977028in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{2.977028in}{0.613491in}}{\pgfqpoint{2.974434in}{0.619753in}}{\pgfqpoint{2.969818in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.965201in}{0.628986in}}{\pgfqpoint{2.958939in}{0.631580in}}{\pgfqpoint{2.952411in}{0.631580in}}%
\pgfpathcurveto{\pgfqpoint{2.945882in}{0.631580in}}{\pgfqpoint{2.939620in}{0.628986in}}{\pgfqpoint{2.935003in}{0.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.930387in}{0.619753in}}{\pgfqpoint{2.927793in}{0.613491in}}{\pgfqpoint{2.927793in}{0.606963in}}%
\pgfpathcurveto{\pgfqpoint{2.927793in}{0.600434in}}{\pgfqpoint{2.930387in}{0.594172in}}{\pgfqpoint{2.935003in}{0.589555in}}%
\pgfpathcurveto{\pgfqpoint{2.939620in}{0.584939in}}{\pgfqpoint{2.945882in}{0.582345in}}{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{2.952411in}{0.582345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706164in}{0.659274in}}%
\pgfpathcurveto{\pgfqpoint{3.712693in}{0.659274in}}{\pgfqpoint{3.718955in}{0.661868in}}{\pgfqpoint{3.723571in}{0.666484in}}%
\pgfpathcurveto{\pgfqpoint{3.728188in}{0.671101in}}{\pgfqpoint{3.730781in}{0.677363in}}{\pgfqpoint{3.730781in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{3.730781in}{0.690420in}}{\pgfqpoint{3.728188in}{0.696682in}}{\pgfqpoint{3.723571in}{0.701298in}}%
\pgfpathcurveto{\pgfqpoint{3.718955in}{0.705915in}}{\pgfqpoint{3.712693in}{0.708509in}}{\pgfqpoint{3.706164in}{0.708509in}}%
\pgfpathcurveto{\pgfqpoint{3.699635in}{0.708509in}}{\pgfqpoint{3.693373in}{0.705915in}}{\pgfqpoint{3.688757in}{0.701298in}}%
\pgfpathcurveto{\pgfqpoint{3.684140in}{0.696682in}}{\pgfqpoint{3.681547in}{0.690420in}}{\pgfqpoint{3.681547in}{0.683891in}}%
\pgfpathcurveto{\pgfqpoint{3.681547in}{0.677363in}}{\pgfqpoint{3.684140in}{0.671101in}}{\pgfqpoint{3.688757in}{0.666484in}}%
\pgfpathcurveto{\pgfqpoint{3.693373in}{0.661868in}}{\pgfqpoint{3.699635in}{0.659274in}}{\pgfqpoint{3.706164in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{3.706164in}{0.659274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706164in}{0.477012in}}%
\pgfpathcurveto{\pgfqpoint{3.712693in}{0.477012in}}{\pgfqpoint{3.718955in}{0.479606in}}{\pgfqpoint{3.723571in}{0.484223in}}%
\pgfpathcurveto{\pgfqpoint{3.728188in}{0.488839in}}{\pgfqpoint{3.730781in}{0.495101in}}{\pgfqpoint{3.730781in}{0.501630in}}%
\pgfpathcurveto{\pgfqpoint{3.730781in}{0.508158in}}{\pgfqpoint{3.728188in}{0.514420in}}{\pgfqpoint{3.723571in}{0.519037in}}%
\pgfpathcurveto{\pgfqpoint{3.718955in}{0.523653in}}{\pgfqpoint{3.712693in}{0.526247in}}{\pgfqpoint{3.706164in}{0.526247in}}%
\pgfpathcurveto{\pgfqpoint{3.699635in}{0.526247in}}{\pgfqpoint{3.693373in}{0.523653in}}{\pgfqpoint{3.688757in}{0.519037in}}%
\pgfpathcurveto{\pgfqpoint{3.684140in}{0.514420in}}{\pgfqpoint{3.681547in}{0.508158in}}{\pgfqpoint{3.681547in}{0.501630in}}%
\pgfpathcurveto{\pgfqpoint{3.681547in}{0.495101in}}{\pgfqpoint{3.684140in}{0.488839in}}{\pgfqpoint{3.688757in}{0.484223in}}%
\pgfpathcurveto{\pgfqpoint{3.693373in}{0.479606in}}{\pgfqpoint{3.699635in}{0.477012in}}{\pgfqpoint{3.706164in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{3.706164in}{0.477012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109444in}{0.480360in}}%
\pgfpathcurveto{\pgfqpoint{4.115973in}{0.480360in}}{\pgfqpoint{4.122235in}{0.482954in}}{\pgfqpoint{4.126851in}{0.487570in}}%
\pgfpathcurveto{\pgfqpoint{4.131468in}{0.492187in}}{\pgfqpoint{4.134062in}{0.498449in}}{\pgfqpoint{4.134062in}{0.504977in}}%
\pgfpathcurveto{\pgfqpoint{4.134062in}{0.511506in}}{\pgfqpoint{4.131468in}{0.517768in}}{\pgfqpoint{4.126851in}{0.522384in}}%
\pgfpathcurveto{\pgfqpoint{4.122235in}{0.527001in}}{\pgfqpoint{4.115973in}{0.529595in}}{\pgfqpoint{4.109444in}{0.529595in}}%
\pgfpathcurveto{\pgfqpoint{4.102916in}{0.529595in}}{\pgfqpoint{4.096653in}{0.527001in}}{\pgfqpoint{4.092037in}{0.522384in}}%
\pgfpathcurveto{\pgfqpoint{4.087421in}{0.517768in}}{\pgfqpoint{4.084827in}{0.511506in}}{\pgfqpoint{4.084827in}{0.504977in}}%
\pgfpathcurveto{\pgfqpoint{4.084827in}{0.498449in}}{\pgfqpoint{4.087421in}{0.492187in}}{\pgfqpoint{4.092037in}{0.487570in}}%
\pgfpathcurveto{\pgfqpoint{4.096653in}{0.482954in}}{\pgfqpoint{4.102916in}{0.480360in}}{\pgfqpoint{4.109444in}{0.480360in}}%
\pgfpathlineto{\pgfqpoint{4.109444in}{0.480360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109444in}{0.597195in}}%
\pgfpathcurveto{\pgfqpoint{4.115973in}{0.597195in}}{\pgfqpoint{4.122235in}{0.599789in}}{\pgfqpoint{4.126851in}{0.604406in}}%
\pgfpathcurveto{\pgfqpoint{4.131468in}{0.609022in}}{\pgfqpoint{4.134062in}{0.615284in}}{\pgfqpoint{4.134062in}{0.621813in}}%
\pgfpathcurveto{\pgfqpoint{4.134062in}{0.628341in}}{\pgfqpoint{4.131468in}{0.634604in}}{\pgfqpoint{4.126851in}{0.639220in}}%
\pgfpathcurveto{\pgfqpoint{4.122235in}{0.643836in}}{\pgfqpoint{4.115973in}{0.646430in}}{\pgfqpoint{4.109444in}{0.646430in}}%
\pgfpathcurveto{\pgfqpoint{4.102916in}{0.646430in}}{\pgfqpoint{4.096653in}{0.643836in}}{\pgfqpoint{4.092037in}{0.639220in}}%
\pgfpathcurveto{\pgfqpoint{4.087421in}{0.634604in}}{\pgfqpoint{4.084827in}{0.628341in}}{\pgfqpoint{4.084827in}{0.621813in}}%
\pgfpathcurveto{\pgfqpoint{4.084827in}{0.615284in}}{\pgfqpoint{4.087421in}{0.609022in}}{\pgfqpoint{4.092037in}{0.604406in}}%
\pgfpathcurveto{\pgfqpoint{4.096653in}{0.599789in}}{\pgfqpoint{4.102916in}{0.597195in}}{\pgfqpoint{4.109444in}{0.597195in}}%
\pgfpathlineto{\pgfqpoint{4.109444in}{0.597195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096224in}{0.623691in}}%
\pgfpathcurveto{\pgfqpoint{4.102753in}{0.623691in}}{\pgfqpoint{4.109015in}{0.626285in}}{\pgfqpoint{4.113631in}{0.630901in}}%
\pgfpathcurveto{\pgfqpoint{4.118248in}{0.635518in}}{\pgfqpoint{4.120842in}{0.641780in}}{\pgfqpoint{4.120842in}{0.648308in}}%
\pgfpathcurveto{\pgfqpoint{4.120842in}{0.654837in}}{\pgfqpoint{4.118248in}{0.661099in}}{\pgfqpoint{4.113631in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{4.109015in}{0.670332in}}{\pgfqpoint{4.102753in}{0.672926in}}{\pgfqpoint{4.096224in}{0.672926in}}%
\pgfpathcurveto{\pgfqpoint{4.089696in}{0.672926in}}{\pgfqpoint{4.083434in}{0.670332in}}{\pgfqpoint{4.078817in}{0.665716in}}%
\pgfpathcurveto{\pgfqpoint{4.074201in}{0.661099in}}{\pgfqpoint{4.071607in}{0.654837in}}{\pgfqpoint{4.071607in}{0.648308in}}%
\pgfpathcurveto{\pgfqpoint{4.071607in}{0.641780in}}{\pgfqpoint{4.074201in}{0.635518in}}{\pgfqpoint{4.078817in}{0.630901in}}%
\pgfpathcurveto{\pgfqpoint{4.083434in}{0.626285in}}{\pgfqpoint{4.089696in}{0.623691in}}{\pgfqpoint{4.096224in}{0.623691in}}%
\pgfpathlineto{\pgfqpoint{4.096224in}{0.623691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096224in}{0.590641in}}%
\pgfpathcurveto{\pgfqpoint{4.102753in}{0.590641in}}{\pgfqpoint{4.109015in}{0.593235in}}{\pgfqpoint{4.113631in}{0.597851in}}%
\pgfpathcurveto{\pgfqpoint{4.118248in}{0.602467in}}{\pgfqpoint{4.120842in}{0.608729in}}{\pgfqpoint{4.120842in}{0.615258in}}%
\pgfpathcurveto{\pgfqpoint{4.120842in}{0.621787in}}{\pgfqpoint{4.118248in}{0.628049in}}{\pgfqpoint{4.113631in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{4.109015in}{0.637282in}}{\pgfqpoint{4.102753in}{0.639876in}}{\pgfqpoint{4.096224in}{0.639876in}}%
\pgfpathcurveto{\pgfqpoint{4.089696in}{0.639876in}}{\pgfqpoint{4.083434in}{0.637282in}}{\pgfqpoint{4.078817in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{4.074201in}{0.628049in}}{\pgfqpoint{4.071607in}{0.621787in}}{\pgfqpoint{4.071607in}{0.615258in}}%
\pgfpathcurveto{\pgfqpoint{4.071607in}{0.608729in}}{\pgfqpoint{4.074201in}{0.602467in}}{\pgfqpoint{4.078817in}{0.597851in}}%
\pgfpathcurveto{\pgfqpoint{4.083434in}{0.593235in}}{\pgfqpoint{4.089696in}{0.590641in}}{\pgfqpoint{4.096224in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{4.096224in}{0.590641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134580in}{0.613038in}}%
\pgfpathcurveto{\pgfqpoint{4.141108in}{0.613038in}}{\pgfqpoint{4.147370in}{0.615632in}}{\pgfqpoint{4.151987in}{0.620248in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.624864in}}{\pgfqpoint{4.159197in}{0.631127in}}{\pgfqpoint{4.159197in}{0.637655in}}%
\pgfpathcurveto{\pgfqpoint{4.159197in}{0.644184in}}{\pgfqpoint{4.156603in}{0.650446in}}{\pgfqpoint{4.151987in}{0.655062in}}%
\pgfpathcurveto{\pgfqpoint{4.147370in}{0.659679in}}{\pgfqpoint{4.141108in}{0.662273in}}{\pgfqpoint{4.134580in}{0.662273in}}%
\pgfpathcurveto{\pgfqpoint{4.128051in}{0.662273in}}{\pgfqpoint{4.121789in}{0.659679in}}{\pgfqpoint{4.117173in}{0.655062in}}%
\pgfpathcurveto{\pgfqpoint{4.112556in}{0.650446in}}{\pgfqpoint{4.109962in}{0.644184in}}{\pgfqpoint{4.109962in}{0.637655in}}%
\pgfpathcurveto{\pgfqpoint{4.109962in}{0.631127in}}{\pgfqpoint{4.112556in}{0.624864in}}{\pgfqpoint{4.117173in}{0.620248in}}%
\pgfpathcurveto{\pgfqpoint{4.121789in}{0.615632in}}{\pgfqpoint{4.128051in}{0.613038in}}{\pgfqpoint{4.134580in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{4.134580in}{0.613038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134580in}{0.596387in}}%
\pgfpathcurveto{\pgfqpoint{4.141108in}{0.596387in}}{\pgfqpoint{4.147370in}{0.598981in}}{\pgfqpoint{4.151987in}{0.603597in}}%
\pgfpathcurveto{\pgfqpoint{4.156603in}{0.608213in}}{\pgfqpoint{4.159197in}{0.614476in}}{\pgfqpoint{4.159197in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{4.159197in}{0.627533in}}{\pgfqpoint{4.156603in}{0.633795in}}{\pgfqpoint{4.151987in}{0.638411in}}%
\pgfpathcurveto{\pgfqpoint{4.147370in}{0.643028in}}{\pgfqpoint{4.141108in}{0.645622in}}{\pgfqpoint{4.134580in}{0.645622in}}%
\pgfpathcurveto{\pgfqpoint{4.128051in}{0.645622in}}{\pgfqpoint{4.121789in}{0.643028in}}{\pgfqpoint{4.117173in}{0.638411in}}%
\pgfpathcurveto{\pgfqpoint{4.112556in}{0.633795in}}{\pgfqpoint{4.109962in}{0.627533in}}{\pgfqpoint{4.109962in}{0.621004in}}%
\pgfpathcurveto{\pgfqpoint{4.109962in}{0.614476in}}{\pgfqpoint{4.112556in}{0.608213in}}{\pgfqpoint{4.117173in}{0.603597in}}%
\pgfpathcurveto{\pgfqpoint{4.121789in}{0.598981in}}{\pgfqpoint{4.128051in}{0.596387in}}{\pgfqpoint{4.134580in}{0.596387in}}%
\pgfpathlineto{\pgfqpoint{4.134580in}{0.596387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523802in}{0.737096in}}%
\pgfpathcurveto{\pgfqpoint{3.530330in}{0.737096in}}{\pgfqpoint{3.536592in}{0.739690in}}{\pgfqpoint{3.541209in}{0.744306in}}%
\pgfpathcurveto{\pgfqpoint{3.545825in}{0.748922in}}{\pgfqpoint{3.548419in}{0.755184in}}{\pgfqpoint{3.548419in}{0.761713in}}%
\pgfpathcurveto{\pgfqpoint{3.548419in}{0.768242in}}{\pgfqpoint{3.545825in}{0.774504in}}{\pgfqpoint{3.541209in}{0.779120in}}%
\pgfpathcurveto{\pgfqpoint{3.536592in}{0.783737in}}{\pgfqpoint{3.530330in}{0.786331in}}{\pgfqpoint{3.523802in}{0.786331in}}%
\pgfpathcurveto{\pgfqpoint{3.517273in}{0.786331in}}{\pgfqpoint{3.511011in}{0.783737in}}{\pgfqpoint{3.506394in}{0.779120in}}%
\pgfpathcurveto{\pgfqpoint{3.501778in}{0.774504in}}{\pgfqpoint{3.499184in}{0.768242in}}{\pgfqpoint{3.499184in}{0.761713in}}%
\pgfpathcurveto{\pgfqpoint{3.499184in}{0.755184in}}{\pgfqpoint{3.501778in}{0.748922in}}{\pgfqpoint{3.506394in}{0.744306in}}%
\pgfpathcurveto{\pgfqpoint{3.511011in}{0.739690in}}{\pgfqpoint{3.517273in}{0.737096in}}{\pgfqpoint{3.523802in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{3.523802in}{0.737096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523802in}{0.585798in}}%
\pgfpathcurveto{\pgfqpoint{3.530330in}{0.585798in}}{\pgfqpoint{3.536592in}{0.588392in}}{\pgfqpoint{3.541209in}{0.593008in}}%
\pgfpathcurveto{\pgfqpoint{3.545825in}{0.597624in}}{\pgfqpoint{3.548419in}{0.603887in}}{\pgfqpoint{3.548419in}{0.610415in}}%
\pgfpathcurveto{\pgfqpoint{3.548419in}{0.616944in}}{\pgfqpoint{3.545825in}{0.623206in}}{\pgfqpoint{3.541209in}{0.627822in}}%
\pgfpathcurveto{\pgfqpoint{3.536592in}{0.632439in}}{\pgfqpoint{3.530330in}{0.635033in}}{\pgfqpoint{3.523802in}{0.635033in}}%
\pgfpathcurveto{\pgfqpoint{3.517273in}{0.635033in}}{\pgfqpoint{3.511011in}{0.632439in}}{\pgfqpoint{3.506394in}{0.627822in}}%
\pgfpathcurveto{\pgfqpoint{3.501778in}{0.623206in}}{\pgfqpoint{3.499184in}{0.616944in}}{\pgfqpoint{3.499184in}{0.610415in}}%
\pgfpathcurveto{\pgfqpoint{3.499184in}{0.603887in}}{\pgfqpoint{3.501778in}{0.597624in}}{\pgfqpoint{3.506394in}{0.593008in}}%
\pgfpathcurveto{\pgfqpoint{3.511011in}{0.588392in}}{\pgfqpoint{3.517273in}{0.585798in}}{\pgfqpoint{3.523802in}{0.585798in}}%
\pgfpathlineto{\pgfqpoint{3.523802in}{0.585798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194631in}{0.617557in}}%
\pgfpathcurveto{\pgfqpoint{4.201160in}{0.617557in}}{\pgfqpoint{4.207422in}{0.620151in}}{\pgfqpoint{4.212038in}{0.624767in}}%
\pgfpathcurveto{\pgfqpoint{4.216655in}{0.629384in}}{\pgfqpoint{4.219249in}{0.635646in}}{\pgfqpoint{4.219249in}{0.642175in}}%
\pgfpathcurveto{\pgfqpoint{4.219249in}{0.648703in}}{\pgfqpoint{4.216655in}{0.654965in}}{\pgfqpoint{4.212038in}{0.659582in}}%
\pgfpathcurveto{\pgfqpoint{4.207422in}{0.664198in}}{\pgfqpoint{4.201160in}{0.666792in}}{\pgfqpoint{4.194631in}{0.666792in}}%
\pgfpathcurveto{\pgfqpoint{4.188103in}{0.666792in}}{\pgfqpoint{4.181841in}{0.664198in}}{\pgfqpoint{4.177224in}{0.659582in}}%
\pgfpathcurveto{\pgfqpoint{4.172608in}{0.654965in}}{\pgfqpoint{4.170014in}{0.648703in}}{\pgfqpoint{4.170014in}{0.642175in}}%
\pgfpathcurveto{\pgfqpoint{4.170014in}{0.635646in}}{\pgfqpoint{4.172608in}{0.629384in}}{\pgfqpoint{4.177224in}{0.624767in}}%
\pgfpathcurveto{\pgfqpoint{4.181841in}{0.620151in}}{\pgfqpoint{4.188103in}{0.617557in}}{\pgfqpoint{4.194631in}{0.617557in}}%
\pgfpathlineto{\pgfqpoint{4.194631in}{0.617557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194631in}{0.614379in}}%
\pgfpathcurveto{\pgfqpoint{4.201160in}{0.614379in}}{\pgfqpoint{4.207422in}{0.616973in}}{\pgfqpoint{4.212038in}{0.621589in}}%
\pgfpathcurveto{\pgfqpoint{4.216655in}{0.626206in}}{\pgfqpoint{4.219249in}{0.632468in}}{\pgfqpoint{4.219249in}{0.638996in}}%
\pgfpathcurveto{\pgfqpoint{4.219249in}{0.645525in}}{\pgfqpoint{4.216655in}{0.651787in}}{\pgfqpoint{4.212038in}{0.656404in}}%
\pgfpathcurveto{\pgfqpoint{4.207422in}{0.661020in}}{\pgfqpoint{4.201160in}{0.663614in}}{\pgfqpoint{4.194631in}{0.663614in}}%
\pgfpathcurveto{\pgfqpoint{4.188103in}{0.663614in}}{\pgfqpoint{4.181841in}{0.661020in}}{\pgfqpoint{4.177224in}{0.656404in}}%
\pgfpathcurveto{\pgfqpoint{4.172608in}{0.651787in}}{\pgfqpoint{4.170014in}{0.645525in}}{\pgfqpoint{4.170014in}{0.638996in}}%
\pgfpathcurveto{\pgfqpoint{4.170014in}{0.632468in}}{\pgfqpoint{4.172608in}{0.626206in}}{\pgfqpoint{4.177224in}{0.621589in}}%
\pgfpathcurveto{\pgfqpoint{4.181841in}{0.616973in}}{\pgfqpoint{4.188103in}{0.614379in}}{\pgfqpoint{4.194631in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{4.194631in}{0.614379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294588in}{0.854110in}}%
\pgfpathcurveto{\pgfqpoint{3.301116in}{0.854110in}}{\pgfqpoint{3.307378in}{0.856704in}}{\pgfqpoint{3.311995in}{0.861321in}}%
\pgfpathcurveto{\pgfqpoint{3.316611in}{0.865937in}}{\pgfqpoint{3.319205in}{0.872199in}}{\pgfqpoint{3.319205in}{0.878728in}}%
\pgfpathcurveto{\pgfqpoint{3.319205in}{0.885256in}}{\pgfqpoint{3.316611in}{0.891519in}}{\pgfqpoint{3.311995in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{3.307378in}{0.900751in}}{\pgfqpoint{3.301116in}{0.903345in}}{\pgfqpoint{3.294588in}{0.903345in}}%
\pgfpathcurveto{\pgfqpoint{3.288059in}{0.903345in}}{\pgfqpoint{3.281797in}{0.900751in}}{\pgfqpoint{3.277180in}{0.896135in}}%
\pgfpathcurveto{\pgfqpoint{3.272564in}{0.891519in}}{\pgfqpoint{3.269970in}{0.885256in}}{\pgfqpoint{3.269970in}{0.878728in}}%
\pgfpathcurveto{\pgfqpoint{3.269970in}{0.872199in}}{\pgfqpoint{3.272564in}{0.865937in}}{\pgfqpoint{3.277180in}{0.861321in}}%
\pgfpathcurveto{\pgfqpoint{3.281797in}{0.856704in}}{\pgfqpoint{3.288059in}{0.854110in}}{\pgfqpoint{3.294588in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{3.294588in}{0.854110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962750in}{0.552893in}}%
\pgfpathcurveto{\pgfqpoint{3.969279in}{0.552893in}}{\pgfqpoint{3.975541in}{0.555487in}}{\pgfqpoint{3.980157in}{0.560103in}}%
\pgfpathcurveto{\pgfqpoint{3.984774in}{0.564720in}}{\pgfqpoint{3.987368in}{0.570982in}}{\pgfqpoint{3.987368in}{0.577511in}}%
\pgfpathcurveto{\pgfqpoint{3.987368in}{0.584039in}}{\pgfqpoint{3.984774in}{0.590301in}}{\pgfqpoint{3.980157in}{0.594918in}}%
\pgfpathcurveto{\pgfqpoint{3.975541in}{0.599534in}}{\pgfqpoint{3.969279in}{0.602128in}}{\pgfqpoint{3.962750in}{0.602128in}}%
\pgfpathcurveto{\pgfqpoint{3.956222in}{0.602128in}}{\pgfqpoint{3.949959in}{0.599534in}}{\pgfqpoint{3.945343in}{0.594918in}}%
\pgfpathcurveto{\pgfqpoint{3.940727in}{0.590301in}}{\pgfqpoint{3.938133in}{0.584039in}}{\pgfqpoint{3.938133in}{0.577511in}}%
\pgfpathcurveto{\pgfqpoint{3.938133in}{0.570982in}}{\pgfqpoint{3.940727in}{0.564720in}}{\pgfqpoint{3.945343in}{0.560103in}}%
\pgfpathcurveto{\pgfqpoint{3.949959in}{0.555487in}}{\pgfqpoint{3.956222in}{0.552893in}}{\pgfqpoint{3.962750in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{3.962750in}{0.552893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.420171in}{0.403699in}}{\pgfqpoint{1.858958in}{1.128536in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962750in}{0.586764in}}%
\pgfpathcurveto{\pgfqpoint{3.969279in}{0.586764in}}{\pgfqpoint{3.975541in}{0.589358in}}{\pgfqpoint{3.980157in}{0.593974in}}%
\pgfpathcurveto{\pgfqpoint{3.984774in}{0.598591in}}{\pgfqpoint{3.987368in}{0.604853in}}{\pgfqpoint{3.987368in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{3.987368in}{0.617910in}}{\pgfqpoint{3.984774in}{0.624172in}}{\pgfqpoint{3.980157in}{0.628789in}}%
\pgfpathcurveto{\pgfqpoint{3.975541in}{0.633405in}}{\pgfqpoint{3.969279in}{0.635999in}}{\pgfqpoint{3.962750in}{0.635999in}}%
\pgfpathcurveto{\pgfqpoint{3.956222in}{0.635999in}}{\pgfqpoint{3.949959in}{0.633405in}}{\pgfqpoint{3.945343in}{0.628789in}}%
\pgfpathcurveto{\pgfqpoint{3.940727in}{0.624172in}}{\pgfqpoint{3.938133in}{0.617910in}}{\pgfqpoint{3.938133in}{0.611381in}}%
\pgfpathcurveto{\pgfqpoint{3.938133in}{0.604853in}}{\pgfqpoint{3.940727in}{0.598591in}}{\pgfqpoint{3.945343in}{0.593974in}}%
\pgfpathcurveto{\pgfqpoint{3.949959in}{0.589358in}}{\pgfqpoint{3.956222in}{0.586764in}}{\pgfqpoint{3.962750in}{0.586764in}}%
\pgfpathlineto{\pgfqpoint{3.962750in}{0.586764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411722in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{2.270680in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.411722in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.411722in}{0.403699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420171in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.403699in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{0.403699in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878056in,y=0.020706in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proxy PR-AUC}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159299in, y=0.340357in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Relative Savings (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646339in,y=0.020706in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Query Selectivity (log)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/actis_schematic.tex <==
\begin{tikzpicture}[
    node distance=0.4cm and 1.1cm,
    font=\sffamily\footnotesize,
    >={Stealth[length=4pt, width=3pt]},
    line width=0.65pt,
    panel/.style={
        rounded corners=4pt, draw=black!20, line width=0.6pt, inner sep=8pt, minimum height=3.4cm, yshift=0.2cm
    },
    stageheader/.style={
        font=\sffamily\bfseries\small, text=black, align=center
    },
    box/.style={
        rectangle, rounded corners=2.5pt,
        align=center, inner sep=4pt, font=\sffamily\footnotesize,
        minimum width=1.7cm, minimum height=0.8cm
    },
    databox/.style={
        box, draw=blue!70!black, fill=white, line width=0.7pt
    },
    procbox/.style={
        box, draw=blue!70!black, fill=white
    },
    modelbox/.style={
        box, draw=black!80, fill=black!8, line width=0.8pt, font=\sffamily\footnotesize
    },
    tunebox/.style={
        box, draw=violet!80!black, fill=white
    },
    decision/.style={
        diamond, aspect=1.5,
        draw=green!50!black, fill=green!12,
        font=\sffamily\bfseries\footnotesize, align=center, inner sep=2pt
    },
    deploybox/.style={
        box, draw=teal!80!black, fill=white
    },
    annot/.style={font=\sffamily\footnotesize, text=black!80, align=center}
]

\node (dataset) [databox] {Dataset\\$\D$};
\node (scores)  [procbox, below=of dataset] {Proxy Scores\\$\mathcal{S} = \{\proxy(x)\}$};
\node (proxy)   [modelbox, left=of scores] {Proxy Model\\$\proxy$};
\node (dist)    [procbox, right=of scores] {Sampling Dist.\\$q$};
\node (grids)   [procbox, above=of dist] {Threshold Grids\\$\lo{\grid}, \up{\grid}$};

\draw[->] (dataset.south) -- (scores.north);
\draw[->] (proxy.east)   -- (scores.west);
\draw[->] (scores.east) -- (dist.west);
\draw[->] ($(scores.east)+(0,0.2)$) -- ++(0.3,0.0) |- (grids.west);
\draw[->] (grids.south) -- (dist.north);

\node (sampler)    [tunebox, right=of dist] {Sampler};
\node (oracletune) [modelbox] at (grids -| sampler) {Oracle\\$\oracle$};
\node (cache)      [tunebox, right=of oracletune] {Labeled Cache\\$\mathcal{L}$};
\node (tune) [tunebox, right=of cache] {Tune Thresholds};
\node (stop) [decision] at (sampler -| tune) {Stop?};

\draw[->] (dist.east)       -- (sampler.west);
\draw[->] (sampler.north)    -- node[right, annot] {Unlabeled batch} (oracletune.south);
\draw[->] (oracletune.east) -- node[above, annot] {Labeled\\batch} (cache.west);
\draw[->] (cache.east)       -- (tune.west);
\draw[->] (grids.north)      -- ++(0,0.2) -|(tune.north);
\draw[->] (tune.south)       -- node[right, annot] {$(\lo{\tau}^\star, \up{\tau}^\star)$} (stop.north);
\draw[->] (stop.west) -- node[below, annot, align=right, pos=0.0, anchor=north east] {\textbf{No}} (sampler.east);


\node (remwork) [databox, right=of tune] {Remaining Dataset\\$\D \setminus \mathcal{L}$};
\node (cascade) [deploybox] at (stop -| remwork) {Model Cascade\\$\cascade(\cdot; \lo{\tau}^\star, \up{\tau}^\star)$};
\node (result)       [databox, right=of remwork] {Filtered Result\\Table};
\node (oracledeploy) [modelbox] at (cascade -| result) {Oracle\\$\oracle$};

\draw[->] (remwork.south) -- node[right, annot] {Records} (cascade.north);
\draw[->] (cascade.east) -- node[below, annot] {Uncertain} (oracledeploy.west);
\draw[->] (oracledeploy.north) -- (result.south);

\draw[->] ($(cascade.east)+(0,0.2)$) -- ++(0.3,0.0) 
    |- node[pos=0.25, right, annot] {Certain} ($(result.west)-(0,0.2)$);

\draw[->] (stop.east) -- node[below, annot, align=left, anchor=north west, pos=0.0] {\textbf{Yes}} (cascade.west);
\draw[->] (cache.north) -- ++(0,0.30) -| (result.north);
\draw[->] (scores.south) -- ++(0,-0.2) -| (cascade.south);

\begin{scope}[on background layer]
    \node[panel, fill=blue!3, fit=(dataset) (scores) (proxy) (dist) (grids)] (stage1) {};
    \node[panel, fill=violet!3, fit=(sampler) (oracletune) (cache) (tune) (stop)] (stage2) {};
    \node[panel, fill=teal!3, fit=(cascade) (remwork) (oracledeploy) (result)] (stage3) {};
\end{scope}

\node[stageheader] at ($(stage1.north)+(0,-0.3)$) {I. Initialization};
\node[stageheader] at ($(stage2.north)+(0,-0.3)$) {II. Adaptive Tuning Loop};
\node[stageheader] at ($(stage3.north)+(0,-0.3)$) {III. Workload Deployment};

\end{tikzpicture}


==> figures/jackson_sensitivity_batch_size.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tt=false]{libertine}
%%   \usepackage[libertine]{newtxmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{1.853741in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{0.364492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499687in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499687in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110452in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110452in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110452in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.110452in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721217in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721217in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721217in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721217in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{0.465314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.465314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438611in}{0.465314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229306in, y=0.418884in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.964857in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{0.964857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.964857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438611in}{0.964857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313027in, y=0.918427in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{1.420685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{1.420685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438611in}{1.420685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313027in, y=1.374255in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{0.495419in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{0.484986in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.461619in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.417571in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.468164in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.438647in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.494732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{0.749448in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{0.637159in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.518052in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.510010in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.507731in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.496948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.793190in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.580126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.631523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{0.534502in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{0.464873in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{1.444342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742735in}{1.168033in}}%
\pgfpathlineto{\pgfqpoint{0.777549in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.237662in}}%
\pgfpathlineto{\pgfqpoint{0.707921in}{1.202848in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.168033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926594in}{0.960921in}}%
\pgfpathlineto{\pgfqpoint{0.961408in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.960921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110452in}{0.864488in}}%
\pgfpathlineto{\pgfqpoint{1.145266in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{1.075638in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.864488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353500in}{0.694243in}}%
\pgfpathlineto{\pgfqpoint{1.388314in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{1.318686in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.694243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537358in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{1.572173in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.748274in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.678645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721217in}{0.596709in}}%
\pgfpathlineto{\pgfqpoint{1.756031in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.666337in}}%
\pgfpathlineto{\pgfqpoint{1.686403in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.596709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{1.236355in}}%
\pgfpathlineto{\pgfqpoint{0.475070in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{0.524305in}{1.187120in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{1.236355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742735in}{0.998650in}}%
\pgfpathlineto{\pgfqpoint{0.718118in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{0.767352in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{0.998650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926594in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.951211in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.817807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110452in}{0.756770in}}%
\pgfpathlineto{\pgfqpoint{1.085835in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.135070in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.756770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353500in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{0.576144in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.625379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537358in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.615764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721217in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{1.696600in}{0.555508in}}%
\pgfpathlineto{\pgfqpoint{1.745834in}{0.555508in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.604743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499687in}{0.470802in}}%
\pgfpathcurveto{\pgfqpoint{0.506216in}{0.470802in}}{\pgfqpoint{0.512478in}{0.473396in}}{\pgfqpoint{0.517094in}{0.478012in}}%
\pgfpathcurveto{\pgfqpoint{0.521711in}{0.482628in}}{\pgfqpoint{0.524305in}{0.488891in}}{\pgfqpoint{0.524305in}{0.495419in}}%
\pgfpathcurveto{\pgfqpoint{0.524305in}{0.501948in}}{\pgfqpoint{0.521711in}{0.508210in}}{\pgfqpoint{0.517094in}{0.512826in}}%
\pgfpathcurveto{\pgfqpoint{0.512478in}{0.517443in}}{\pgfqpoint{0.506216in}{0.520037in}}{\pgfqpoint{0.499687in}{0.520037in}}%
\pgfpathcurveto{\pgfqpoint{0.493159in}{0.520037in}}{\pgfqpoint{0.486897in}{0.517443in}}{\pgfqpoint{0.482280in}{0.512826in}}%
\pgfpathcurveto{\pgfqpoint{0.477664in}{0.508210in}}{\pgfqpoint{0.475070in}{0.501948in}}{\pgfqpoint{0.475070in}{0.495419in}}%
\pgfpathcurveto{\pgfqpoint{0.475070in}{0.488891in}}{\pgfqpoint{0.477664in}{0.482628in}}{\pgfqpoint{0.482280in}{0.478012in}}%
\pgfpathcurveto{\pgfqpoint{0.486897in}{0.473396in}}{\pgfqpoint{0.493159in}{0.470802in}}{\pgfqpoint{0.499687in}{0.470802in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{0.470802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742735in}{0.460369in}}%
\pgfpathcurveto{\pgfqpoint{0.749264in}{0.460369in}}{\pgfqpoint{0.755526in}{0.462963in}}{\pgfqpoint{0.760142in}{0.467579in}}%
\pgfpathcurveto{\pgfqpoint{0.764759in}{0.472196in}}{\pgfqpoint{0.767352in}{0.478458in}}{\pgfqpoint{0.767352in}{0.484986in}}%
\pgfpathcurveto{\pgfqpoint{0.767352in}{0.491515in}}{\pgfqpoint{0.764759in}{0.497777in}}{\pgfqpoint{0.760142in}{0.502393in}}%
\pgfpathcurveto{\pgfqpoint{0.755526in}{0.507010in}}{\pgfqpoint{0.749264in}{0.509604in}}{\pgfqpoint{0.742735in}{0.509604in}}%
\pgfpathcurveto{\pgfqpoint{0.736206in}{0.509604in}}{\pgfqpoint{0.729944in}{0.507010in}}{\pgfqpoint{0.725328in}{0.502393in}}%
\pgfpathcurveto{\pgfqpoint{0.720711in}{0.497777in}}{\pgfqpoint{0.718118in}{0.491515in}}{\pgfqpoint{0.718118in}{0.484986in}}%
\pgfpathcurveto{\pgfqpoint{0.718118in}{0.478458in}}{\pgfqpoint{0.720711in}{0.472196in}}{\pgfqpoint{0.725328in}{0.467579in}}%
\pgfpathcurveto{\pgfqpoint{0.729944in}{0.462963in}}{\pgfqpoint{0.736206in}{0.460369in}}{\pgfqpoint{0.742735in}{0.460369in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{0.460369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926594in}{0.437001in}}%
\pgfpathcurveto{\pgfqpoint{0.933122in}{0.437001in}}{\pgfqpoint{0.939384in}{0.439595in}}{\pgfqpoint{0.944001in}{0.444212in}}%
\pgfpathcurveto{\pgfqpoint{0.948617in}{0.448828in}}{\pgfqpoint{0.951211in}{0.455090in}}{\pgfqpoint{0.951211in}{0.461619in}}%
\pgfpathcurveto{\pgfqpoint{0.951211in}{0.468147in}}{\pgfqpoint{0.948617in}{0.474409in}}{\pgfqpoint{0.944001in}{0.479026in}}%
\pgfpathcurveto{\pgfqpoint{0.939384in}{0.483642in}}{\pgfqpoint{0.933122in}{0.486236in}}{\pgfqpoint{0.926594in}{0.486236in}}%
\pgfpathcurveto{\pgfqpoint{0.920065in}{0.486236in}}{\pgfqpoint{0.913803in}{0.483642in}}{\pgfqpoint{0.909186in}{0.479026in}}%
\pgfpathcurveto{\pgfqpoint{0.904570in}{0.474409in}}{\pgfqpoint{0.901976in}{0.468147in}}{\pgfqpoint{0.901976in}{0.461619in}}%
\pgfpathcurveto{\pgfqpoint{0.901976in}{0.455090in}}{\pgfqpoint{0.904570in}{0.448828in}}{\pgfqpoint{0.909186in}{0.444212in}}%
\pgfpathcurveto{\pgfqpoint{0.913803in}{0.439595in}}{\pgfqpoint{0.920065in}{0.437001in}}{\pgfqpoint{0.926594in}{0.437001in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{0.437001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110452in}{0.392954in}}%
\pgfpathcurveto{\pgfqpoint{1.116981in}{0.392954in}}{\pgfqpoint{1.123243in}{0.395548in}}{\pgfqpoint{1.127859in}{0.400164in}}%
\pgfpathcurveto{\pgfqpoint{1.132476in}{0.404780in}}{\pgfqpoint{1.135070in}{0.411042in}}{\pgfqpoint{1.135070in}{0.417571in}}%
\pgfpathcurveto{\pgfqpoint{1.135070in}{0.424100in}}{\pgfqpoint{1.132476in}{0.430362in}}{\pgfqpoint{1.127859in}{0.434978in}}%
\pgfpathcurveto{\pgfqpoint{1.123243in}{0.439595in}}{\pgfqpoint{1.116981in}{0.442188in}}{\pgfqpoint{1.110452in}{0.442188in}}%
\pgfpathcurveto{\pgfqpoint{1.103924in}{0.442188in}}{\pgfqpoint{1.097661in}{0.439595in}}{\pgfqpoint{1.093045in}{0.434978in}}%
\pgfpathcurveto{\pgfqpoint{1.088429in}{0.430362in}}{\pgfqpoint{1.085835in}{0.424100in}}{\pgfqpoint{1.085835in}{0.417571in}}%
\pgfpathcurveto{\pgfqpoint{1.085835in}{0.411042in}}{\pgfqpoint{1.088429in}{0.404780in}}{\pgfqpoint{1.093045in}{0.400164in}}%
\pgfpathcurveto{\pgfqpoint{1.097661in}{0.395548in}}{\pgfqpoint{1.103924in}{0.392954in}}{\pgfqpoint{1.110452in}{0.392954in}}%
\pgfpathlineto{\pgfqpoint{1.110452in}{0.392954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353500in}{0.443547in}}%
\pgfpathcurveto{\pgfqpoint{1.360029in}{0.443547in}}{\pgfqpoint{1.366291in}{0.446141in}}{\pgfqpoint{1.370907in}{0.450757in}}%
\pgfpathcurveto{\pgfqpoint{1.375523in}{0.455374in}}{\pgfqpoint{1.378117in}{0.461636in}}{\pgfqpoint{1.378117in}{0.468164in}}%
\pgfpathcurveto{\pgfqpoint{1.378117in}{0.474693in}}{\pgfqpoint{1.375523in}{0.480955in}}{\pgfqpoint{1.370907in}{0.485571in}}%
\pgfpathcurveto{\pgfqpoint{1.366291in}{0.490188in}}{\pgfqpoint{1.360029in}{0.492782in}}{\pgfqpoint{1.353500in}{0.492782in}}%
\pgfpathcurveto{\pgfqpoint{1.346971in}{0.492782in}}{\pgfqpoint{1.340709in}{0.490188in}}{\pgfqpoint{1.336093in}{0.485571in}}%
\pgfpathcurveto{\pgfqpoint{1.331476in}{0.480955in}}{\pgfqpoint{1.328882in}{0.474693in}}{\pgfqpoint{1.328882in}{0.468164in}}%
\pgfpathcurveto{\pgfqpoint{1.328882in}{0.461636in}}{\pgfqpoint{1.331476in}{0.455374in}}{\pgfqpoint{1.336093in}{0.450757in}}%
\pgfpathcurveto{\pgfqpoint{1.340709in}{0.446141in}}{\pgfqpoint{1.346971in}{0.443547in}}{\pgfqpoint{1.353500in}{0.443547in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.443547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537358in}{0.414030in}}%
\pgfpathcurveto{\pgfqpoint{1.543887in}{0.414030in}}{\pgfqpoint{1.550149in}{0.416624in}}{\pgfqpoint{1.554766in}{0.421240in}}%
\pgfpathcurveto{\pgfqpoint{1.559382in}{0.425856in}}{\pgfqpoint{1.561976in}{0.432118in}}{\pgfqpoint{1.561976in}{0.438647in}}%
\pgfpathcurveto{\pgfqpoint{1.561976in}{0.445176in}}{\pgfqpoint{1.559382in}{0.451438in}}{\pgfqpoint{1.554766in}{0.456054in}}%
\pgfpathcurveto{\pgfqpoint{1.550149in}{0.460671in}}{\pgfqpoint{1.543887in}{0.463265in}}{\pgfqpoint{1.537358in}{0.463265in}}%
\pgfpathcurveto{\pgfqpoint{1.530830in}{0.463265in}}{\pgfqpoint{1.524568in}{0.460671in}}{\pgfqpoint{1.519951in}{0.456054in}}%
\pgfpathcurveto{\pgfqpoint{1.515335in}{0.451438in}}{\pgfqpoint{1.512741in}{0.445176in}}{\pgfqpoint{1.512741in}{0.438647in}}%
\pgfpathcurveto{\pgfqpoint{1.512741in}{0.432118in}}{\pgfqpoint{1.515335in}{0.425856in}}{\pgfqpoint{1.519951in}{0.421240in}}%
\pgfpathcurveto{\pgfqpoint{1.524568in}{0.416624in}}{\pgfqpoint{1.530830in}{0.414030in}}{\pgfqpoint{1.537358in}{0.414030in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{0.414030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721217in}{0.470114in}}%
\pgfpathcurveto{\pgfqpoint{1.727746in}{0.470114in}}{\pgfqpoint{1.734008in}{0.472708in}}{\pgfqpoint{1.738624in}{0.477325in}}%
\pgfpathcurveto{\pgfqpoint{1.743241in}{0.481941in}}{\pgfqpoint{1.745834in}{0.488203in}}{\pgfqpoint{1.745834in}{0.494732in}}%
\pgfpathcurveto{\pgfqpoint{1.745834in}{0.501260in}}{\pgfqpoint{1.743241in}{0.507522in}}{\pgfqpoint{1.738624in}{0.512139in}}%
\pgfpathcurveto{\pgfqpoint{1.734008in}{0.516755in}}{\pgfqpoint{1.727746in}{0.519349in}}{\pgfqpoint{1.721217in}{0.519349in}}%
\pgfpathcurveto{\pgfqpoint{1.714688in}{0.519349in}}{\pgfqpoint{1.708426in}{0.516755in}}{\pgfqpoint{1.703810in}{0.512139in}}%
\pgfpathcurveto{\pgfqpoint{1.699193in}{0.507522in}}{\pgfqpoint{1.696600in}{0.501260in}}{\pgfqpoint{1.696600in}{0.494732in}}%
\pgfpathcurveto{\pgfqpoint{1.696600in}{0.488203in}}{\pgfqpoint{1.699193in}{0.481941in}}{\pgfqpoint{1.703810in}{0.477325in}}%
\pgfpathcurveto{\pgfqpoint{1.708426in}{0.472708in}}{\pgfqpoint{1.714688in}{0.470114in}}{\pgfqpoint{1.721217in}{0.470114in}}%
\pgfpathlineto{\pgfqpoint{1.721217in}{0.470114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475070in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{0.524305in}{0.724830in}}%
\pgfpathlineto{\pgfqpoint{0.524305in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.475070in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.475070in}{0.724830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718118in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{0.767352in}{0.612542in}}%
\pgfpathlineto{\pgfqpoint{0.767352in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{0.718118in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{0.718118in}{0.612542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901976in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{0.951211in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{0.951211in}{0.542670in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.542670in}}%
\pgfpathlineto{\pgfqpoint{0.901976in}{0.493435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085835in}{0.485393in}}%
\pgfpathlineto{\pgfqpoint{1.135070in}{0.485393in}}%
\pgfpathlineto{\pgfqpoint{1.135070in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.085835in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{1.085835in}{0.485393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328882in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{0.483113in}}%
\pgfpathlineto{\pgfqpoint{1.378117in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{1.328882in}{0.483113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512741in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{1.561976in}{0.480542in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{0.480542in}}%
\pgfpathlineto{\pgfqpoint{1.512741in}{0.431307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438611in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696600in}{0.472330in}}%
\pgfpathlineto{\pgfqpoint{1.745834in}{0.472330in}}%
\pgfpathlineto{\pgfqpoint{1.745834in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{1.696600in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{1.696600in}{0.472330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{0.364492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326540in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.326540in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937305in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937305in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937305in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937305in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548070in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{1.532235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548070in}{0.364492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548070in}{0.364492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548070in,y=0.173520in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.412165in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{0.412165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.412165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265464in}{0.412165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139880in, y=0.365735in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.647306in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{0.647306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.647306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265464in}{0.647306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083047in, y=0.600875in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{0.882446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.882446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265464in}{0.882446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083047in, y=0.836016in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{1.117587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{1.117587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265464in}{1.117587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083047in, y=1.071157in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{1.352728in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{1.352728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{1.352728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265464in}{1.352728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083047in, y=1.306298in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.417571in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{0.417660in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{0.417909in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{0.418015in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{0.420946in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.426429in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{0.438151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.456047in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{0.456254in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{0.456312in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{0.456433in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{0.456306in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.456480in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{0.457682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{0.848503in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{0.849959in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.852739in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{0.856593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{1.473501in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{1.479156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{1.435715in}}%
\pgfpathlineto{\pgfqpoint{2.361354in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{1.505343in}}%
\pgfpathlineto{\pgfqpoint{2.291726in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{1.435715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569588in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{2.604402in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.505919in}}%
\pgfpathlineto{\pgfqpoint{2.534773in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753446in}{1.436697in}}%
\pgfpathlineto{\pgfqpoint{2.788261in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.506326in}}%
\pgfpathlineto{\pgfqpoint{2.718632in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{1.436697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937305in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{1.506901in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.472086in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{1.437272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180353in}{1.438687in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{1.473501in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{1.508316in}}%
\pgfpathlineto{\pgfqpoint{3.145538in}{1.473501in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{1.438687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364211in}{1.441119in}}%
\pgfpathlineto{\pgfqpoint{3.399025in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{1.510748in}}%
\pgfpathlineto{\pgfqpoint{3.329397in}{1.475933in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{1.441119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548070in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{3.582884in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{3.513255in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{1.444342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.872538in}}%
\pgfpathlineto{\pgfqpoint{2.301923in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{0.823303in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{0.872538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569588in}{0.873120in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{0.873120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753446in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{2.778064in}{0.824445in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{0.873680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937305in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{2.912687in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{0.825341in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{0.874576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180353in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{0.875766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364211in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{3.339594in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{0.828122in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.877357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548070in}{0.881210in}}%
\pgfpathlineto{\pgfqpoint{3.523452in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{3.572687in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{0.881210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326540in}{0.392954in}}%
\pgfpathcurveto{\pgfqpoint{2.333069in}{0.392954in}}{\pgfqpoint{2.339331in}{0.395548in}}{\pgfqpoint{2.343947in}{0.400164in}}%
\pgfpathcurveto{\pgfqpoint{2.348564in}{0.404780in}}{\pgfqpoint{2.351157in}{0.411042in}}{\pgfqpoint{2.351157in}{0.417571in}}%
\pgfpathcurveto{\pgfqpoint{2.351157in}{0.424100in}}{\pgfqpoint{2.348564in}{0.430362in}}{\pgfqpoint{2.343947in}{0.434978in}}%
\pgfpathcurveto{\pgfqpoint{2.339331in}{0.439595in}}{\pgfqpoint{2.333069in}{0.442188in}}{\pgfqpoint{2.326540in}{0.442188in}}%
\pgfpathcurveto{\pgfqpoint{2.320011in}{0.442188in}}{\pgfqpoint{2.313749in}{0.439595in}}{\pgfqpoint{2.309133in}{0.434978in}}%
\pgfpathcurveto{\pgfqpoint{2.304516in}{0.430362in}}{\pgfqpoint{2.301923in}{0.424100in}}{\pgfqpoint{2.301923in}{0.417571in}}%
\pgfpathcurveto{\pgfqpoint{2.301923in}{0.411042in}}{\pgfqpoint{2.304516in}{0.404780in}}{\pgfqpoint{2.309133in}{0.400164in}}%
\pgfpathcurveto{\pgfqpoint{2.313749in}{0.395548in}}{\pgfqpoint{2.320011in}{0.392954in}}{\pgfqpoint{2.326540in}{0.392954in}}%
\pgfpathlineto{\pgfqpoint{2.326540in}{0.392954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569588in}{0.393043in}}%
\pgfpathcurveto{\pgfqpoint{2.576116in}{0.393043in}}{\pgfqpoint{2.582378in}{0.395637in}}{\pgfqpoint{2.586995in}{0.400253in}}%
\pgfpathcurveto{\pgfqpoint{2.591611in}{0.404870in}}{\pgfqpoint{2.594205in}{0.411132in}}{\pgfqpoint{2.594205in}{0.417660in}}%
\pgfpathcurveto{\pgfqpoint{2.594205in}{0.424189in}}{\pgfqpoint{2.591611in}{0.430451in}}{\pgfqpoint{2.586995in}{0.435068in}}%
\pgfpathcurveto{\pgfqpoint{2.582378in}{0.439684in}}{\pgfqpoint{2.576116in}{0.442278in}}{\pgfqpoint{2.569588in}{0.442278in}}%
\pgfpathcurveto{\pgfqpoint{2.563059in}{0.442278in}}{\pgfqpoint{2.556797in}{0.439684in}}{\pgfqpoint{2.552181in}{0.435068in}}%
\pgfpathcurveto{\pgfqpoint{2.547564in}{0.430451in}}{\pgfqpoint{2.544970in}{0.424189in}}{\pgfqpoint{2.544970in}{0.417660in}}%
\pgfpathcurveto{\pgfqpoint{2.544970in}{0.411132in}}{\pgfqpoint{2.547564in}{0.404870in}}{\pgfqpoint{2.552181in}{0.400253in}}%
\pgfpathcurveto{\pgfqpoint{2.556797in}{0.395637in}}{\pgfqpoint{2.563059in}{0.393043in}}{\pgfqpoint{2.569588in}{0.393043in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{0.393043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753446in}{0.393292in}}%
\pgfpathcurveto{\pgfqpoint{2.759975in}{0.393292in}}{\pgfqpoint{2.766237in}{0.395886in}}{\pgfqpoint{2.770853in}{0.400502in}}%
\pgfpathcurveto{\pgfqpoint{2.775470in}{0.405118in}}{\pgfqpoint{2.778064in}{0.411380in}}{\pgfqpoint{2.778064in}{0.417909in}}%
\pgfpathcurveto{\pgfqpoint{2.778064in}{0.424438in}}{\pgfqpoint{2.775470in}{0.430700in}}{\pgfqpoint{2.770853in}{0.435316in}}%
\pgfpathcurveto{\pgfqpoint{2.766237in}{0.439933in}}{\pgfqpoint{2.759975in}{0.442527in}}{\pgfqpoint{2.753446in}{0.442527in}}%
\pgfpathcurveto{\pgfqpoint{2.746918in}{0.442527in}}{\pgfqpoint{2.740656in}{0.439933in}}{\pgfqpoint{2.736039in}{0.435316in}}%
\pgfpathcurveto{\pgfqpoint{2.731423in}{0.430700in}}{\pgfqpoint{2.728829in}{0.424438in}}{\pgfqpoint{2.728829in}{0.417909in}}%
\pgfpathcurveto{\pgfqpoint{2.728829in}{0.411380in}}{\pgfqpoint{2.731423in}{0.405118in}}{\pgfqpoint{2.736039in}{0.400502in}}%
\pgfpathcurveto{\pgfqpoint{2.740656in}{0.395886in}}{\pgfqpoint{2.746918in}{0.393292in}}{\pgfqpoint{2.753446in}{0.393292in}}%
\pgfpathlineto{\pgfqpoint{2.753446in}{0.393292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937305in}{0.393397in}}%
\pgfpathcurveto{\pgfqpoint{2.943833in}{0.393397in}}{\pgfqpoint{2.950096in}{0.395991in}}{\pgfqpoint{2.954712in}{0.400608in}}%
\pgfpathcurveto{\pgfqpoint{2.959328in}{0.405224in}}{\pgfqpoint{2.961922in}{0.411486in}}{\pgfqpoint{2.961922in}{0.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.961922in}{0.424543in}}{\pgfqpoint{2.959328in}{0.430805in}}{\pgfqpoint{2.954712in}{0.435422in}}%
\pgfpathcurveto{\pgfqpoint{2.950096in}{0.440038in}}{\pgfqpoint{2.943833in}{0.442632in}}{\pgfqpoint{2.937305in}{0.442632in}}%
\pgfpathcurveto{\pgfqpoint{2.930776in}{0.442632in}}{\pgfqpoint{2.924514in}{0.440038in}}{\pgfqpoint{2.919898in}{0.435422in}}%
\pgfpathcurveto{\pgfqpoint{2.915281in}{0.430805in}}{\pgfqpoint{2.912687in}{0.424543in}}{\pgfqpoint{2.912687in}{0.418015in}}%
\pgfpathcurveto{\pgfqpoint{2.912687in}{0.411486in}}{\pgfqpoint{2.915281in}{0.405224in}}{\pgfqpoint{2.919898in}{0.400608in}}%
\pgfpathcurveto{\pgfqpoint{2.924514in}{0.395991in}}{\pgfqpoint{2.930776in}{0.393397in}}{\pgfqpoint{2.937305in}{0.393397in}}%
\pgfpathlineto{\pgfqpoint{2.937305in}{0.393397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180353in}{0.396329in}}%
\pgfpathcurveto{\pgfqpoint{3.186881in}{0.396329in}}{\pgfqpoint{3.193143in}{0.398923in}}{\pgfqpoint{3.197760in}{0.403539in}}%
\pgfpathcurveto{\pgfqpoint{3.202376in}{0.408155in}}{\pgfqpoint{3.204970in}{0.414418in}}{\pgfqpoint{3.204970in}{0.420946in}}%
\pgfpathcurveto{\pgfqpoint{3.204970in}{0.427475in}}{\pgfqpoint{3.202376in}{0.433737in}}{\pgfqpoint{3.197760in}{0.438353in}}%
\pgfpathcurveto{\pgfqpoint{3.193143in}{0.442970in}}{\pgfqpoint{3.186881in}{0.445564in}}{\pgfqpoint{3.180353in}{0.445564in}}%
\pgfpathcurveto{\pgfqpoint{3.173824in}{0.445564in}}{\pgfqpoint{3.167562in}{0.442970in}}{\pgfqpoint{3.162945in}{0.438353in}}%
\pgfpathcurveto{\pgfqpoint{3.158329in}{0.433737in}}{\pgfqpoint{3.155735in}{0.427475in}}{\pgfqpoint{3.155735in}{0.420946in}}%
\pgfpathcurveto{\pgfqpoint{3.155735in}{0.414418in}}{\pgfqpoint{3.158329in}{0.408155in}}{\pgfqpoint{3.162945in}{0.403539in}}%
\pgfpathcurveto{\pgfqpoint{3.167562in}{0.398923in}}{\pgfqpoint{3.173824in}{0.396329in}}{\pgfqpoint{3.180353in}{0.396329in}}%
\pgfpathlineto{\pgfqpoint{3.180353in}{0.396329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364211in}{0.401811in}}%
\pgfpathcurveto{\pgfqpoint{3.370740in}{0.401811in}}{\pgfqpoint{3.377002in}{0.404405in}}{\pgfqpoint{3.381618in}{0.409022in}}%
\pgfpathcurveto{\pgfqpoint{3.386235in}{0.413638in}}{\pgfqpoint{3.388829in}{0.419900in}}{\pgfqpoint{3.388829in}{0.426429in}}%
\pgfpathcurveto{\pgfqpoint{3.388829in}{0.432957in}}{\pgfqpoint{3.386235in}{0.439220in}}{\pgfqpoint{3.381618in}{0.443836in}}%
\pgfpathcurveto{\pgfqpoint{3.377002in}{0.448452in}}{\pgfqpoint{3.370740in}{0.451046in}}{\pgfqpoint{3.364211in}{0.451046in}}%
\pgfpathcurveto{\pgfqpoint{3.357683in}{0.451046in}}{\pgfqpoint{3.351420in}{0.448452in}}{\pgfqpoint{3.346804in}{0.443836in}}%
\pgfpathcurveto{\pgfqpoint{3.342188in}{0.439220in}}{\pgfqpoint{3.339594in}{0.432957in}}{\pgfqpoint{3.339594in}{0.426429in}}%
\pgfpathcurveto{\pgfqpoint{3.339594in}{0.419900in}}{\pgfqpoint{3.342188in}{0.413638in}}{\pgfqpoint{3.346804in}{0.409022in}}%
\pgfpathcurveto{\pgfqpoint{3.351420in}{0.404405in}}{\pgfqpoint{3.357683in}{0.401811in}}{\pgfqpoint{3.364211in}{0.401811in}}%
\pgfpathlineto{\pgfqpoint{3.364211in}{0.401811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548070in}{0.413533in}}%
\pgfpathcurveto{\pgfqpoint{3.554598in}{0.413533in}}{\pgfqpoint{3.560860in}{0.416127in}}{\pgfqpoint{3.565477in}{0.420744in}}%
\pgfpathcurveto{\pgfqpoint{3.570093in}{0.425360in}}{\pgfqpoint{3.572687in}{0.431622in}}{\pgfqpoint{3.572687in}{0.438151in}}%
\pgfpathcurveto{\pgfqpoint{3.572687in}{0.444679in}}{\pgfqpoint{3.570093in}{0.450942in}}{\pgfqpoint{3.565477in}{0.455558in}}%
\pgfpathcurveto{\pgfqpoint{3.560860in}{0.460174in}}{\pgfqpoint{3.554598in}{0.462768in}}{\pgfqpoint{3.548070in}{0.462768in}}%
\pgfpathcurveto{\pgfqpoint{3.541541in}{0.462768in}}{\pgfqpoint{3.535279in}{0.460174in}}{\pgfqpoint{3.530663in}{0.455558in}}%
\pgfpathcurveto{\pgfqpoint{3.526046in}{0.450942in}}{\pgfqpoint{3.523452in}{0.444679in}}{\pgfqpoint{3.523452in}{0.438151in}}%
\pgfpathcurveto{\pgfqpoint{3.523452in}{0.431622in}}{\pgfqpoint{3.526046in}{0.425360in}}{\pgfqpoint{3.530663in}{0.420744in}}%
\pgfpathcurveto{\pgfqpoint{3.535279in}{0.416127in}}{\pgfqpoint{3.541541in}{0.413533in}}{\pgfqpoint{3.548070in}{0.413533in}}%
\pgfpathlineto{\pgfqpoint{3.548070in}{0.413533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301923in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{0.431430in}}%
\pgfpathlineto{\pgfqpoint{2.351157in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{2.301923in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{2.301923in}{0.431430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544970in}{0.431637in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{0.431637in}}%
\pgfpathlineto{\pgfqpoint{2.594205in}{0.480872in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.480872in}}%
\pgfpathlineto{\pgfqpoint{2.544970in}{0.431637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728829in}{0.431694in}}%
\pgfpathlineto{\pgfqpoint{2.778064in}{0.431694in}}%
\pgfpathlineto{\pgfqpoint{2.778064in}{0.480929in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{0.480929in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{0.431694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912687in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{0.431816in}}%
\pgfpathlineto{\pgfqpoint{2.961922in}{0.481051in}}%
\pgfpathlineto{\pgfqpoint{2.912687in}{0.481051in}}%
\pgfpathlineto{\pgfqpoint{2.912687in}{0.431816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155735in}{0.431689in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{0.431689in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{0.480923in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{0.480923in}}%
\pgfpathlineto{\pgfqpoint{3.155735in}{0.431689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339594in}{0.431863in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{0.431863in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{3.339594in}{0.481097in}}%
\pgfpathlineto{\pgfqpoint{3.339594in}{0.431863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.265464in}{0.364492in}}{\pgfqpoint{1.343683in}{1.167743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523452in}{0.433065in}}%
\pgfpathlineto{\pgfqpoint{3.572687in}{0.433065in}}%
\pgfpathlineto{\pgfqpoint{3.572687in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{3.523452in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{3.523452in}{0.433065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438611in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{1.782293in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{0.438611in}{0.364492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265464in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{0.364492in}}%
\pgfpathlineto{\pgfqpoint{3.609146in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{0.364492in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672033in,y=0.020706in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Size ($B$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159299in, y=0.604843in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Latency (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498886in,y=0.020706in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Batch Size ($B$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013040in, y=0.677336in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OCR (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738817in}{0.364419in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.364419in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.532308in}}%
\pgfpathlineto{\pgfqpoint{3.738817in}{1.532308in}}%
\pgfpathlineto{\pgfqpoint{3.738817in}{0.364419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752706in,y=1.402344in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.121641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.121641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.231641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.121641in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862706in}{1.231641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.121641in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862706in}{1.231641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114067in,y=1.199892in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.873864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.873864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.983864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.873864in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862706in}{0.983864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.873864in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.873864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.733333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862706in}{0.983864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114067in,y=0.952114in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.626086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.626086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.736086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.626086in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862706in}{0.736086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.626086in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862706in}{0.736086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114067in,y=0.704337in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.378308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.378308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.488308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.488308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.378308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862706in}{0.488308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.752706in}{0.378308in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.972706in}{0.378308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034814in}{-0.034814in}}{\pgfqpoint{0.034814in}{0.034814in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034814in}}%
\pgfpathlineto{\pgfqpoint{0.034814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034814in}}%
\pgfpathlineto{\pgfqpoint{-0.034814in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862706in}{0.488308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114067in,y=0.456559in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pairwise_head_to_head_gamma_095_delta_005.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tt=false]{libertine}
%%   \usepackage[libertine]{newtxmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322353in}{2.070588in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.070588in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525649in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{0.525649in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525649in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525649in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525649in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806208in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{0.806208in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806208in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806208in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806208in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086768in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.086768in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086768in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086768in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086768in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367327in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.367327in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367327in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367327in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367327in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647887in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.647887in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647887in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647887in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647887in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.453213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.453213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.453213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343954in, y=0.411321in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.663398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.663398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.663398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=0.621506in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.873583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=0.831691in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.083767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.083767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{1.083767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=1.041876in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.293952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.293952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{1.293952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230287in, y=1.252061in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700855in}{0.618454in}}%
\pgfpathcurveto{\pgfqpoint{0.707383in}{0.618454in}}{\pgfqpoint{0.713646in}{0.621048in}}{\pgfqpoint{0.718262in}{0.625664in}}%
\pgfpathcurveto{\pgfqpoint{0.722878in}{0.630281in}}{\pgfqpoint{0.725472in}{0.636543in}}{\pgfqpoint{0.725472in}{0.643071in}}%
\pgfpathcurveto{\pgfqpoint{0.725472in}{0.649600in}}{\pgfqpoint{0.722878in}{0.655862in}}{\pgfqpoint{0.718262in}{0.660479in}}%
\pgfpathcurveto{\pgfqpoint{0.713646in}{0.665095in}}{\pgfqpoint{0.707383in}{0.667689in}}{\pgfqpoint{0.700855in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{0.694326in}{0.667689in}}{\pgfqpoint{0.688064in}{0.665095in}}{\pgfqpoint{0.683448in}{0.660479in}}%
\pgfpathcurveto{\pgfqpoint{0.678831in}{0.655862in}}{\pgfqpoint{0.676237in}{0.649600in}}{\pgfqpoint{0.676237in}{0.643071in}}%
\pgfpathcurveto{\pgfqpoint{0.676237in}{0.636543in}}{\pgfqpoint{0.678831in}{0.630281in}}{\pgfqpoint{0.683448in}{0.625664in}}%
\pgfpathcurveto{\pgfqpoint{0.688064in}{0.621048in}}{\pgfqpoint{0.694326in}{0.618454in}}{\pgfqpoint{0.700855in}{0.618454in}}%
\pgfpathlineto{\pgfqpoint{0.700855in}{0.618454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117783in}{0.966866in}}%
\pgfpathcurveto{\pgfqpoint{1.124311in}{0.966866in}}{\pgfqpoint{1.130574in}{0.969460in}}{\pgfqpoint{1.135190in}{0.974077in}}%
\pgfpathcurveto{\pgfqpoint{1.139806in}{0.978693in}}{\pgfqpoint{1.142400in}{0.984955in}}{\pgfqpoint{1.142400in}{0.991484in}}%
\pgfpathcurveto{\pgfqpoint{1.142400in}{0.998012in}}{\pgfqpoint{1.139806in}{1.004274in}}{\pgfqpoint{1.135190in}{1.008891in}}%
\pgfpathcurveto{\pgfqpoint{1.130574in}{1.013507in}}{\pgfqpoint{1.124311in}{1.016101in}}{\pgfqpoint{1.117783in}{1.016101in}}%
\pgfpathcurveto{\pgfqpoint{1.111254in}{1.016101in}}{\pgfqpoint{1.104992in}{1.013507in}}{\pgfqpoint{1.100376in}{1.008891in}}%
\pgfpathcurveto{\pgfqpoint{1.095759in}{1.004274in}}{\pgfqpoint{1.093165in}{0.998012in}}{\pgfqpoint{1.093165in}{0.991484in}}%
\pgfpathcurveto{\pgfqpoint{1.093165in}{0.984955in}}{\pgfqpoint{1.095759in}{0.978693in}}{\pgfqpoint{1.100376in}{0.974077in}}%
\pgfpathcurveto{\pgfqpoint{1.104992in}{0.969460in}}{\pgfqpoint{1.111254in}{0.966866in}}{\pgfqpoint{1.117783in}{0.966866in}}%
\pgfpathlineto{\pgfqpoint{1.117783in}{0.966866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686418in}{0.607031in}}%
\pgfpathcurveto{\pgfqpoint{0.692947in}{0.607031in}}{\pgfqpoint{0.699209in}{0.609625in}}{\pgfqpoint{0.703825in}{0.614242in}}%
\pgfpathcurveto{\pgfqpoint{0.708442in}{0.618858in}}{\pgfqpoint{0.711036in}{0.625120in}}{\pgfqpoint{0.711036in}{0.631649in}}%
\pgfpathcurveto{\pgfqpoint{0.711036in}{0.638178in}}{\pgfqpoint{0.708442in}{0.644440in}}{\pgfqpoint{0.703825in}{0.649056in}}%
\pgfpathcurveto{\pgfqpoint{0.699209in}{0.653672in}}{\pgfqpoint{0.692947in}{0.656266in}}{\pgfqpoint{0.686418in}{0.656266in}}%
\pgfpathcurveto{\pgfqpoint{0.679890in}{0.656266in}}{\pgfqpoint{0.673628in}{0.653672in}}{\pgfqpoint{0.669011in}{0.649056in}}%
\pgfpathcurveto{\pgfqpoint{0.664395in}{0.644440in}}{\pgfqpoint{0.661801in}{0.638178in}}{\pgfqpoint{0.661801in}{0.631649in}}%
\pgfpathcurveto{\pgfqpoint{0.661801in}{0.625120in}}{\pgfqpoint{0.664395in}{0.618858in}}{\pgfqpoint{0.669011in}{0.614242in}}%
\pgfpathcurveto{\pgfqpoint{0.673628in}{0.609625in}}{\pgfqpoint{0.679890in}{0.607031in}}{\pgfqpoint{0.686418in}{0.607031in}}%
\pgfpathlineto{\pgfqpoint{0.686418in}{0.607031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489766in}{1.219073in}}%
\pgfpathcurveto{\pgfqpoint{1.496295in}{1.219073in}}{\pgfqpoint{1.502557in}{1.221667in}}{\pgfqpoint{1.507173in}{1.226283in}}%
\pgfpathcurveto{\pgfqpoint{1.511790in}{1.230899in}}{\pgfqpoint{1.514384in}{1.237162in}}{\pgfqpoint{1.514384in}{1.243690in}}%
\pgfpathcurveto{\pgfqpoint{1.514384in}{1.250219in}}{\pgfqpoint{1.511790in}{1.256481in}}{\pgfqpoint{1.507173in}{1.261097in}}%
\pgfpathcurveto{\pgfqpoint{1.502557in}{1.265714in}}{\pgfqpoint{1.496295in}{1.268308in}}{\pgfqpoint{1.489766in}{1.268308in}}%
\pgfpathcurveto{\pgfqpoint{1.483238in}{1.268308in}}{\pgfqpoint{1.476976in}{1.265714in}}{\pgfqpoint{1.472359in}{1.261097in}}%
\pgfpathcurveto{\pgfqpoint{1.467743in}{1.256481in}}{\pgfqpoint{1.465149in}{1.250219in}}{\pgfqpoint{1.465149in}{1.243690in}}%
\pgfpathcurveto{\pgfqpoint{1.465149in}{1.237162in}}{\pgfqpoint{1.467743in}{1.230899in}}{\pgfqpoint{1.472359in}{1.226283in}}%
\pgfpathcurveto{\pgfqpoint{1.476976in}{1.221667in}}{\pgfqpoint{1.483238in}{1.219073in}}{\pgfqpoint{1.489766in}{1.219073in}}%
\pgfpathlineto{\pgfqpoint{1.489766in}{1.219073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120992in}{1.086970in}}%
\pgfpathcurveto{\pgfqpoint{1.127520in}{1.086970in}}{\pgfqpoint{1.133783in}{1.089564in}}{\pgfqpoint{1.138399in}{1.094180in}}%
\pgfpathcurveto{\pgfqpoint{1.143015in}{1.098796in}}{\pgfqpoint{1.145609in}{1.105059in}}{\pgfqpoint{1.145609in}{1.111587in}}%
\pgfpathcurveto{\pgfqpoint{1.145609in}{1.118116in}}{\pgfqpoint{1.143015in}{1.124378in}}{\pgfqpoint{1.138399in}{1.128994in}}%
\pgfpathcurveto{\pgfqpoint{1.133783in}{1.133611in}}{\pgfqpoint{1.127520in}{1.136205in}}{\pgfqpoint{1.120992in}{1.136205in}}%
\pgfpathcurveto{\pgfqpoint{1.114463in}{1.136205in}}{\pgfqpoint{1.108201in}{1.133611in}}{\pgfqpoint{1.103585in}{1.128994in}}%
\pgfpathcurveto{\pgfqpoint{1.098968in}{1.124378in}}{\pgfqpoint{1.096374in}{1.118116in}}{\pgfqpoint{1.096374in}{1.111587in}}%
\pgfpathcurveto{\pgfqpoint{1.096374in}{1.105059in}}{\pgfqpoint{1.098968in}{1.098796in}}{\pgfqpoint{1.103585in}{1.094180in}}%
\pgfpathcurveto{\pgfqpoint{1.108201in}{1.089564in}}{\pgfqpoint{1.114463in}{1.086970in}}{\pgfqpoint{1.120992in}{1.086970in}}%
\pgfpathlineto{\pgfqpoint{1.120992in}{1.086970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543473in}{1.204100in}}%
\pgfpathcurveto{\pgfqpoint{1.550002in}{1.204100in}}{\pgfqpoint{1.556264in}{1.206694in}}{\pgfqpoint{1.560880in}{1.211310in}}%
\pgfpathcurveto{\pgfqpoint{1.565497in}{1.215927in}}{\pgfqpoint{1.568091in}{1.222189in}}{\pgfqpoint{1.568091in}{1.228717in}}%
\pgfpathcurveto{\pgfqpoint{1.568091in}{1.235246in}}{\pgfqpoint{1.565497in}{1.241508in}}{\pgfqpoint{1.560880in}{1.246125in}}%
\pgfpathcurveto{\pgfqpoint{1.556264in}{1.250741in}}{\pgfqpoint{1.550002in}{1.253335in}}{\pgfqpoint{1.543473in}{1.253335in}}%
\pgfpathcurveto{\pgfqpoint{1.536944in}{1.253335in}}{\pgfqpoint{1.530682in}{1.250741in}}{\pgfqpoint{1.526066in}{1.246125in}}%
\pgfpathcurveto{\pgfqpoint{1.521450in}{1.241508in}}{\pgfqpoint{1.518856in}{1.235246in}}{\pgfqpoint{1.518856in}{1.228717in}}%
\pgfpathcurveto{\pgfqpoint{1.518856in}{1.222189in}}{\pgfqpoint{1.521450in}{1.215927in}}{\pgfqpoint{1.526066in}{1.211310in}}%
\pgfpathcurveto{\pgfqpoint{1.530682in}{1.206694in}}{\pgfqpoint{1.536944in}{1.204100in}}{\pgfqpoint{1.543473in}{1.204100in}}%
\pgfpathlineto{\pgfqpoint{1.543473in}{1.204100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014389in}{0.906272in}}%
\pgfpathcurveto{\pgfqpoint{1.020917in}{0.906272in}}{\pgfqpoint{1.027180in}{0.908866in}}{\pgfqpoint{1.031796in}{0.913483in}}%
\pgfpathcurveto{\pgfqpoint{1.036412in}{0.918099in}}{\pgfqpoint{1.039006in}{0.924361in}}{\pgfqpoint{1.039006in}{0.930890in}}%
\pgfpathcurveto{\pgfqpoint{1.039006in}{0.937418in}}{\pgfqpoint{1.036412in}{0.943681in}}{\pgfqpoint{1.031796in}{0.948297in}}%
\pgfpathcurveto{\pgfqpoint{1.027180in}{0.952913in}}{\pgfqpoint{1.020917in}{0.955507in}}{\pgfqpoint{1.014389in}{0.955507in}}%
\pgfpathcurveto{\pgfqpoint{1.007860in}{0.955507in}}{\pgfqpoint{1.001598in}{0.952913in}}{\pgfqpoint{0.996982in}{0.948297in}}%
\pgfpathcurveto{\pgfqpoint{0.992365in}{0.943681in}}{\pgfqpoint{0.989771in}{0.937418in}}{\pgfqpoint{0.989771in}{0.930890in}}%
\pgfpathcurveto{\pgfqpoint{0.989771in}{0.924361in}}{\pgfqpoint{0.992365in}{0.918099in}}{\pgfqpoint{0.996982in}{0.913483in}}%
\pgfpathcurveto{\pgfqpoint{1.001598in}{0.908866in}}{\pgfqpoint{1.007860in}{0.906272in}}{\pgfqpoint{1.014389in}{0.906272in}}%
\pgfpathlineto{\pgfqpoint{1.014389in}{0.906272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544770in}{1.252407in}}%
\pgfpathcurveto{\pgfqpoint{1.551299in}{1.252407in}}{\pgfqpoint{1.557561in}{1.255001in}}{\pgfqpoint{1.562177in}{1.259617in}}%
\pgfpathcurveto{\pgfqpoint{1.566794in}{1.264234in}}{\pgfqpoint{1.569388in}{1.270496in}}{\pgfqpoint{1.569388in}{1.277024in}}%
\pgfpathcurveto{\pgfqpoint{1.569388in}{1.283553in}}{\pgfqpoint{1.566794in}{1.289815in}}{\pgfqpoint{1.562177in}{1.294432in}}%
\pgfpathcurveto{\pgfqpoint{1.557561in}{1.299048in}}{\pgfqpoint{1.551299in}{1.301642in}}{\pgfqpoint{1.544770in}{1.301642in}}%
\pgfpathcurveto{\pgfqpoint{1.538242in}{1.301642in}}{\pgfqpoint{1.531980in}{1.299048in}}{\pgfqpoint{1.527363in}{1.294432in}}%
\pgfpathcurveto{\pgfqpoint{1.522747in}{1.289815in}}{\pgfqpoint{1.520153in}{1.283553in}}{\pgfqpoint{1.520153in}{1.277024in}}%
\pgfpathcurveto{\pgfqpoint{1.520153in}{1.270496in}}{\pgfqpoint{1.522747in}{1.264234in}}{\pgfqpoint{1.527363in}{1.259617in}}%
\pgfpathcurveto{\pgfqpoint{1.531980in}{1.255001in}}{\pgfqpoint{1.538242in}{1.252407in}}{\pgfqpoint{1.544770in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.544770in}{1.252407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937999in}{0.806082in}}%
\pgfpathcurveto{\pgfqpoint{0.944528in}{0.806082in}}{\pgfqpoint{0.950790in}{0.808676in}}{\pgfqpoint{0.955406in}{0.813292in}}%
\pgfpathcurveto{\pgfqpoint{0.960023in}{0.817909in}}{\pgfqpoint{0.962617in}{0.824171in}}{\pgfqpoint{0.962617in}{0.830699in}}%
\pgfpathcurveto{\pgfqpoint{0.962617in}{0.837228in}}{\pgfqpoint{0.960023in}{0.843490in}}{\pgfqpoint{0.955406in}{0.848106in}}%
\pgfpathcurveto{\pgfqpoint{0.950790in}{0.852723in}}{\pgfqpoint{0.944528in}{0.855317in}}{\pgfqpoint{0.937999in}{0.855317in}}%
\pgfpathcurveto{\pgfqpoint{0.931471in}{0.855317in}}{\pgfqpoint{0.925209in}{0.852723in}}{\pgfqpoint{0.920592in}{0.848106in}}%
\pgfpathcurveto{\pgfqpoint{0.915976in}{0.843490in}}{\pgfqpoint{0.913382in}{0.837228in}}{\pgfqpoint{0.913382in}{0.830699in}}%
\pgfpathcurveto{\pgfqpoint{0.913382in}{0.824171in}}{\pgfqpoint{0.915976in}{0.817909in}}{\pgfqpoint{0.920592in}{0.813292in}}%
\pgfpathcurveto{\pgfqpoint{0.925209in}{0.808676in}}{\pgfqpoint{0.931471in}{0.806082in}}{\pgfqpoint{0.937999in}{0.806082in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{0.806082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545978in}{1.223490in}}%
\pgfpathcurveto{\pgfqpoint{1.552506in}{1.223490in}}{\pgfqpoint{1.558768in}{1.226084in}}{\pgfqpoint{1.563385in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{1.568001in}{1.235317in}}{\pgfqpoint{1.570595in}{1.241579in}}{\pgfqpoint{1.570595in}{1.248108in}}%
\pgfpathcurveto{\pgfqpoint{1.570595in}{1.254636in}}{\pgfqpoint{1.568001in}{1.260898in}}{\pgfqpoint{1.563385in}{1.265515in}}%
\pgfpathcurveto{\pgfqpoint{1.558768in}{1.270131in}}{\pgfqpoint{1.552506in}{1.272725in}}{\pgfqpoint{1.545978in}{1.272725in}}%
\pgfpathcurveto{\pgfqpoint{1.539449in}{1.272725in}}{\pgfqpoint{1.533187in}{1.270131in}}{\pgfqpoint{1.528571in}{1.265515in}}%
\pgfpathcurveto{\pgfqpoint{1.523954in}{1.260898in}}{\pgfqpoint{1.521360in}{1.254636in}}{\pgfqpoint{1.521360in}{1.248108in}}%
\pgfpathcurveto{\pgfqpoint{1.521360in}{1.241579in}}{\pgfqpoint{1.523954in}{1.235317in}}{\pgfqpoint{1.528571in}{1.230700in}}%
\pgfpathcurveto{\pgfqpoint{1.533187in}{1.226084in}}{\pgfqpoint{1.539449in}{1.223490in}}{\pgfqpoint{1.545978in}{1.223490in}}%
\pgfpathlineto{\pgfqpoint{1.545978in}{1.223490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647836in}{1.264305in}}%
\pgfpathcurveto{\pgfqpoint{1.654364in}{1.264305in}}{\pgfqpoint{1.660626in}{1.266899in}}{\pgfqpoint{1.665243in}{1.271515in}}%
\pgfpathcurveto{\pgfqpoint{1.669859in}{1.276131in}}{\pgfqpoint{1.672453in}{1.282394in}}{\pgfqpoint{1.672453in}{1.288922in}}%
\pgfpathcurveto{\pgfqpoint{1.672453in}{1.295451in}}{\pgfqpoint{1.669859in}{1.301713in}}{\pgfqpoint{1.665243in}{1.306329in}}%
\pgfpathcurveto{\pgfqpoint{1.660626in}{1.310946in}}{\pgfqpoint{1.654364in}{1.313540in}}{\pgfqpoint{1.647836in}{1.313540in}}%
\pgfpathcurveto{\pgfqpoint{1.641307in}{1.313540in}}{\pgfqpoint{1.635045in}{1.310946in}}{\pgfqpoint{1.630428in}{1.306329in}}%
\pgfpathcurveto{\pgfqpoint{1.625812in}{1.301713in}}{\pgfqpoint{1.623218in}{1.295451in}}{\pgfqpoint{1.623218in}{1.288922in}}%
\pgfpathcurveto{\pgfqpoint{1.623218in}{1.282394in}}{\pgfqpoint{1.625812in}{1.276131in}}{\pgfqpoint{1.630428in}{1.271515in}}%
\pgfpathcurveto{\pgfqpoint{1.635045in}{1.266899in}}{\pgfqpoint{1.641307in}{1.264305in}}{\pgfqpoint{1.647836in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{1.647836in}{1.264305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637396in}{1.261006in}}%
\pgfpathcurveto{\pgfqpoint{1.643924in}{1.261006in}}{\pgfqpoint{1.650186in}{1.263600in}}{\pgfqpoint{1.654803in}{1.268217in}}%
\pgfpathcurveto{\pgfqpoint{1.659419in}{1.272833in}}{\pgfqpoint{1.662013in}{1.279095in}}{\pgfqpoint{1.662013in}{1.285624in}}%
\pgfpathcurveto{\pgfqpoint{1.662013in}{1.292152in}}{\pgfqpoint{1.659419in}{1.298415in}}{\pgfqpoint{1.654803in}{1.303031in}}%
\pgfpathcurveto{\pgfqpoint{1.650186in}{1.307647in}}{\pgfqpoint{1.643924in}{1.310241in}}{\pgfqpoint{1.637396in}{1.310241in}}%
\pgfpathcurveto{\pgfqpoint{1.630867in}{1.310241in}}{\pgfqpoint{1.624605in}{1.307647in}}{\pgfqpoint{1.619989in}{1.303031in}}%
\pgfpathcurveto{\pgfqpoint{1.615372in}{1.298415in}}{\pgfqpoint{1.612778in}{1.292152in}}{\pgfqpoint{1.612778in}{1.285624in}}%
\pgfpathcurveto{\pgfqpoint{1.612778in}{1.279095in}}{\pgfqpoint{1.615372in}{1.272833in}}{\pgfqpoint{1.619989in}{1.268217in}}%
\pgfpathcurveto{\pgfqpoint{1.624605in}{1.263600in}}{\pgfqpoint{1.630867in}{1.261006in}}{\pgfqpoint{1.637396in}{1.261006in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{1.261006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426125in}{1.218521in}}%
\pgfpathcurveto{\pgfqpoint{1.432654in}{1.218521in}}{\pgfqpoint{1.438916in}{1.221115in}}{\pgfqpoint{1.443533in}{1.225731in}}%
\pgfpathcurveto{\pgfqpoint{1.448149in}{1.230348in}}{\pgfqpoint{1.450743in}{1.236610in}}{\pgfqpoint{1.450743in}{1.243138in}}%
\pgfpathcurveto{\pgfqpoint{1.450743in}{1.249667in}}{\pgfqpoint{1.448149in}{1.255929in}}{\pgfqpoint{1.443533in}{1.260545in}}%
\pgfpathcurveto{\pgfqpoint{1.438916in}{1.265162in}}{\pgfqpoint{1.432654in}{1.267756in}}{\pgfqpoint{1.426125in}{1.267756in}}%
\pgfpathcurveto{\pgfqpoint{1.419597in}{1.267756in}}{\pgfqpoint{1.413335in}{1.265162in}}{\pgfqpoint{1.408718in}{1.260545in}}%
\pgfpathcurveto{\pgfqpoint{1.404102in}{1.255929in}}{\pgfqpoint{1.401508in}{1.249667in}}{\pgfqpoint{1.401508in}{1.243138in}}%
\pgfpathcurveto{\pgfqpoint{1.401508in}{1.236610in}}{\pgfqpoint{1.404102in}{1.230348in}}{\pgfqpoint{1.408718in}{1.225731in}}%
\pgfpathcurveto{\pgfqpoint{1.413335in}{1.221115in}}{\pgfqpoint{1.419597in}{1.218521in}}{\pgfqpoint{1.426125in}{1.218521in}}%
\pgfpathlineto{\pgfqpoint{1.426125in}{1.218521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611860in}{1.257605in}}%
\pgfpathcurveto{\pgfqpoint{1.618389in}{1.257605in}}{\pgfqpoint{1.624651in}{1.260199in}}{\pgfqpoint{1.629268in}{1.264815in}}%
\pgfpathcurveto{\pgfqpoint{1.633884in}{1.269432in}}{\pgfqpoint{1.636478in}{1.275694in}}{\pgfqpoint{1.636478in}{1.282223in}}%
\pgfpathcurveto{\pgfqpoint{1.636478in}{1.288751in}}{\pgfqpoint{1.633884in}{1.295013in}}{\pgfqpoint{1.629268in}{1.299630in}}%
\pgfpathcurveto{\pgfqpoint{1.624651in}{1.304246in}}{\pgfqpoint{1.618389in}{1.306840in}}{\pgfqpoint{1.611860in}{1.306840in}}%
\pgfpathcurveto{\pgfqpoint{1.605332in}{1.306840in}}{\pgfqpoint{1.599070in}{1.304246in}}{\pgfqpoint{1.594453in}{1.299630in}}%
\pgfpathcurveto{\pgfqpoint{1.589837in}{1.295013in}}{\pgfqpoint{1.587243in}{1.288751in}}{\pgfqpoint{1.587243in}{1.282223in}}%
\pgfpathcurveto{\pgfqpoint{1.587243in}{1.275694in}}{\pgfqpoint{1.589837in}{1.269432in}}{\pgfqpoint{1.594453in}{1.264815in}}%
\pgfpathcurveto{\pgfqpoint{1.599070in}{1.260199in}}{\pgfqpoint{1.605332in}{1.257605in}}{\pgfqpoint{1.611860in}{1.257605in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{1.257605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700974in}{0.607612in}}%
\pgfpathcurveto{\pgfqpoint{0.707503in}{0.607612in}}{\pgfqpoint{0.713765in}{0.610205in}}{\pgfqpoint{0.718382in}{0.614822in}}%
\pgfpathcurveto{\pgfqpoint{0.722998in}{0.619438in}}{\pgfqpoint{0.725592in}{0.625700in}}{\pgfqpoint{0.725592in}{0.632229in}}%
\pgfpathcurveto{\pgfqpoint{0.725592in}{0.638758in}}{\pgfqpoint{0.722998in}{0.645020in}}{\pgfqpoint{0.718382in}{0.649636in}}%
\pgfpathcurveto{\pgfqpoint{0.713765in}{0.654252in}}{\pgfqpoint{0.707503in}{0.656846in}}{\pgfqpoint{0.700974in}{0.656846in}}%
\pgfpathcurveto{\pgfqpoint{0.694446in}{0.656846in}}{\pgfqpoint{0.688184in}{0.654252in}}{\pgfqpoint{0.683567in}{0.649636in}}%
\pgfpathcurveto{\pgfqpoint{0.678951in}{0.645020in}}{\pgfqpoint{0.676357in}{0.638758in}}{\pgfqpoint{0.676357in}{0.632229in}}%
\pgfpathcurveto{\pgfqpoint{0.676357in}{0.625700in}}{\pgfqpoint{0.678951in}{0.619438in}}{\pgfqpoint{0.683567in}{0.614822in}}%
\pgfpathcurveto{\pgfqpoint{0.688184in}{0.610205in}}{\pgfqpoint{0.694446in}{0.607612in}}{\pgfqpoint{0.700974in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{0.700974in}{0.607612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468009in}{1.187809in}}%
\pgfpathcurveto{\pgfqpoint{1.474538in}{1.187809in}}{\pgfqpoint{1.480800in}{1.190403in}}{\pgfqpoint{1.485417in}{1.195019in}}%
\pgfpathcurveto{\pgfqpoint{1.490033in}{1.199636in}}{\pgfqpoint{1.492627in}{1.205898in}}{\pgfqpoint{1.492627in}{1.212427in}}%
\pgfpathcurveto{\pgfqpoint{1.492627in}{1.218955in}}{\pgfqpoint{1.490033in}{1.225217in}}{\pgfqpoint{1.485417in}{1.229834in}}%
\pgfpathcurveto{\pgfqpoint{1.480800in}{1.234450in}}{\pgfqpoint{1.474538in}{1.237044in}}{\pgfqpoint{1.468009in}{1.237044in}}%
\pgfpathcurveto{\pgfqpoint{1.461481in}{1.237044in}}{\pgfqpoint{1.455219in}{1.234450in}}{\pgfqpoint{1.450602in}{1.229834in}}%
\pgfpathcurveto{\pgfqpoint{1.445986in}{1.225217in}}{\pgfqpoint{1.443392in}{1.218955in}}{\pgfqpoint{1.443392in}{1.212427in}}%
\pgfpathcurveto{\pgfqpoint{1.443392in}{1.205898in}}{\pgfqpoint{1.445986in}{1.199636in}}{\pgfqpoint{1.450602in}{1.195019in}}%
\pgfpathcurveto{\pgfqpoint{1.455219in}{1.190403in}}{\pgfqpoint{1.461481in}{1.187809in}}{\pgfqpoint{1.468009in}{1.187809in}}%
\pgfpathlineto{\pgfqpoint{1.468009in}{1.187809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924980in}{0.871958in}}%
\pgfpathcurveto{\pgfqpoint{0.931509in}{0.871958in}}{\pgfqpoint{0.937771in}{0.874552in}}{\pgfqpoint{0.942387in}{0.879169in}}%
\pgfpathcurveto{\pgfqpoint{0.947004in}{0.883785in}}{\pgfqpoint{0.949597in}{0.890047in}}{\pgfqpoint{0.949597in}{0.896576in}}%
\pgfpathcurveto{\pgfqpoint{0.949597in}{0.903104in}}{\pgfqpoint{0.947004in}{0.909366in}}{\pgfqpoint{0.942387in}{0.913983in}}%
\pgfpathcurveto{\pgfqpoint{0.937771in}{0.918599in}}{\pgfqpoint{0.931509in}{0.921193in}}{\pgfqpoint{0.924980in}{0.921193in}}%
\pgfpathcurveto{\pgfqpoint{0.918451in}{0.921193in}}{\pgfqpoint{0.912189in}{0.918599in}}{\pgfqpoint{0.907573in}{0.913983in}}%
\pgfpathcurveto{\pgfqpoint{0.902956in}{0.909366in}}{\pgfqpoint{0.900363in}{0.903104in}}{\pgfqpoint{0.900363in}{0.896576in}}%
\pgfpathcurveto{\pgfqpoint{0.900363in}{0.890047in}}{\pgfqpoint{0.902956in}{0.883785in}}{\pgfqpoint{0.907573in}{0.879169in}}%
\pgfpathcurveto{\pgfqpoint{0.912189in}{0.874552in}}{\pgfqpoint{0.918451in}{0.871958in}}{\pgfqpoint{0.924980in}{0.871958in}}%
\pgfpathlineto{\pgfqpoint{0.924980in}{0.871958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469338in}{1.159495in}}%
\pgfpathcurveto{\pgfqpoint{1.475867in}{1.159495in}}{\pgfqpoint{1.482129in}{1.162089in}}{\pgfqpoint{1.486746in}{1.166706in}}%
\pgfpathcurveto{\pgfqpoint{1.491362in}{1.171322in}}{\pgfqpoint{1.493956in}{1.177584in}}{\pgfqpoint{1.493956in}{1.184113in}}%
\pgfpathcurveto{\pgfqpoint{1.493956in}{1.190641in}}{\pgfqpoint{1.491362in}{1.196903in}}{\pgfqpoint{1.486746in}{1.201520in}}%
\pgfpathcurveto{\pgfqpoint{1.482129in}{1.206136in}}{\pgfqpoint{1.475867in}{1.208730in}}{\pgfqpoint{1.469338in}{1.208730in}}%
\pgfpathcurveto{\pgfqpoint{1.462810in}{1.208730in}}{\pgfqpoint{1.456548in}{1.206136in}}{\pgfqpoint{1.451931in}{1.201520in}}%
\pgfpathcurveto{\pgfqpoint{1.447315in}{1.196903in}}{\pgfqpoint{1.444721in}{1.190641in}}{\pgfqpoint{1.444721in}{1.184113in}}%
\pgfpathcurveto{\pgfqpoint{1.444721in}{1.177584in}}{\pgfqpoint{1.447315in}{1.171322in}}{\pgfqpoint{1.451931in}{1.166706in}}%
\pgfpathcurveto{\pgfqpoint{1.456548in}{1.162089in}}{\pgfqpoint{1.462810in}{1.159495in}}{\pgfqpoint{1.469338in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{1.159495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075588in}{0.954162in}}%
\pgfpathcurveto{\pgfqpoint{1.082116in}{0.954162in}}{\pgfqpoint{1.088378in}{0.956755in}}{\pgfqpoint{1.092995in}{0.961372in}}%
\pgfpathcurveto{\pgfqpoint{1.097611in}{0.965988in}}{\pgfqpoint{1.100205in}{0.972250in}}{\pgfqpoint{1.100205in}{0.978779in}}%
\pgfpathcurveto{\pgfqpoint{1.100205in}{0.985308in}}{\pgfqpoint{1.097611in}{0.991570in}}{\pgfqpoint{1.092995in}{0.996186in}}%
\pgfpathcurveto{\pgfqpoint{1.088378in}{1.000803in}}{\pgfqpoint{1.082116in}{1.003396in}}{\pgfqpoint{1.075588in}{1.003396in}}%
\pgfpathcurveto{\pgfqpoint{1.069059in}{1.003396in}}{\pgfqpoint{1.062797in}{1.000803in}}{\pgfqpoint{1.058181in}{0.996186in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{0.991570in}}{\pgfqpoint{1.050970in}{0.985308in}}{\pgfqpoint{1.050970in}{0.978779in}}%
\pgfpathcurveto{\pgfqpoint{1.050970in}{0.972250in}}{\pgfqpoint{1.053564in}{0.965988in}}{\pgfqpoint{1.058181in}{0.961372in}}%
\pgfpathcurveto{\pgfqpoint{1.062797in}{0.956755in}}{\pgfqpoint{1.069059in}{0.954162in}}{\pgfqpoint{1.075588in}{0.954162in}}%
\pgfpathlineto{\pgfqpoint{1.075588in}{0.954162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570081in}{1.233596in}}%
\pgfpathcurveto{\pgfqpoint{1.576610in}{1.233596in}}{\pgfqpoint{1.582872in}{1.236189in}}{\pgfqpoint{1.587489in}{1.240806in}}%
\pgfpathcurveto{\pgfqpoint{1.592105in}{1.245422in}}{\pgfqpoint{1.594699in}{1.251684in}}{\pgfqpoint{1.594699in}{1.258213in}}%
\pgfpathcurveto{\pgfqpoint{1.594699in}{1.264742in}}{\pgfqpoint{1.592105in}{1.271004in}}{\pgfqpoint{1.587489in}{1.275620in}}%
\pgfpathcurveto{\pgfqpoint{1.582872in}{1.280237in}}{\pgfqpoint{1.576610in}{1.282830in}}{\pgfqpoint{1.570081in}{1.282830in}}%
\pgfpathcurveto{\pgfqpoint{1.563553in}{1.282830in}}{\pgfqpoint{1.557291in}{1.280237in}}{\pgfqpoint{1.552674in}{1.275620in}}%
\pgfpathcurveto{\pgfqpoint{1.548058in}{1.271004in}}{\pgfqpoint{1.545464in}{1.264742in}}{\pgfqpoint{1.545464in}{1.258213in}}%
\pgfpathcurveto{\pgfqpoint{1.545464in}{1.251684in}}{\pgfqpoint{1.548058in}{1.245422in}}{\pgfqpoint{1.552674in}{1.240806in}}%
\pgfpathcurveto{\pgfqpoint{1.557291in}{1.236189in}}{\pgfqpoint{1.563553in}{1.233596in}}{\pgfqpoint{1.570081in}{1.233596in}}%
\pgfpathlineto{\pgfqpoint{1.570081in}{1.233596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745186in}{1.269335in}}%
\pgfpathcurveto{\pgfqpoint{0.751714in}{1.269335in}}{\pgfqpoint{0.757976in}{1.271929in}}{\pgfqpoint{0.762593in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{0.767209in}{1.281162in}}{\pgfqpoint{0.769803in}{1.287424in}}{\pgfqpoint{0.769803in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{0.769803in}{1.300481in}}{\pgfqpoint{0.767209in}{1.306743in}}{\pgfqpoint{0.762593in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{0.757976in}{1.315976in}}{\pgfqpoint{0.751714in}{1.318570in}}{\pgfqpoint{0.745186in}{1.318570in}}%
\pgfpathcurveto{\pgfqpoint{0.738657in}{1.318570in}}{\pgfqpoint{0.732395in}{1.315976in}}{\pgfqpoint{0.727778in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{0.723162in}{1.306743in}}{\pgfqpoint{0.720568in}{1.300481in}}{\pgfqpoint{0.720568in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{0.720568in}{1.287424in}}{\pgfqpoint{0.723162in}{1.281162in}}{\pgfqpoint{0.727778in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{0.732395in}{1.271929in}}{\pgfqpoint{0.738657in}{1.269335in}}{\pgfqpoint{0.745186in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{0.745186in}{1.269335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030766in}{1.113406in}}%
\pgfpathcurveto{\pgfqpoint{1.037295in}{1.113406in}}{\pgfqpoint{1.043557in}{1.116000in}}{\pgfqpoint{1.048173in}{1.120617in}}%
\pgfpathcurveto{\pgfqpoint{1.052790in}{1.125233in}}{\pgfqpoint{1.055384in}{1.131495in}}{\pgfqpoint{1.055384in}{1.138024in}}%
\pgfpathcurveto{\pgfqpoint{1.055384in}{1.144552in}}{\pgfqpoint{1.052790in}{1.150814in}}{\pgfqpoint{1.048173in}{1.155431in}}%
\pgfpathcurveto{\pgfqpoint{1.043557in}{1.160047in}}{\pgfqpoint{1.037295in}{1.162641in}}{\pgfqpoint{1.030766in}{1.162641in}}%
\pgfpathcurveto{\pgfqpoint{1.024238in}{1.162641in}}{\pgfqpoint{1.017976in}{1.160047in}}{\pgfqpoint{1.013359in}{1.155431in}}%
\pgfpathcurveto{\pgfqpoint{1.008743in}{1.150814in}}{\pgfqpoint{1.006149in}{1.144552in}}{\pgfqpoint{1.006149in}{1.138024in}}%
\pgfpathcurveto{\pgfqpoint{1.006149in}{1.131495in}}{\pgfqpoint{1.008743in}{1.125233in}}{\pgfqpoint{1.013359in}{1.120617in}}%
\pgfpathcurveto{\pgfqpoint{1.017976in}{1.116000in}}{\pgfqpoint{1.024238in}{1.113406in}}{\pgfqpoint{1.030766in}{1.113406in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{1.113406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885606in}{0.954689in}}%
\pgfpathcurveto{\pgfqpoint{0.892134in}{0.954689in}}{\pgfqpoint{0.898396in}{0.957283in}}{\pgfqpoint{0.903013in}{0.961899in}}%
\pgfpathcurveto{\pgfqpoint{0.907629in}{0.966516in}}{\pgfqpoint{0.910223in}{0.972778in}}{\pgfqpoint{0.910223in}{0.979306in}}%
\pgfpathcurveto{\pgfqpoint{0.910223in}{0.985835in}}{\pgfqpoint{0.907629in}{0.992097in}}{\pgfqpoint{0.903013in}{0.996714in}}%
\pgfpathcurveto{\pgfqpoint{0.898396in}{1.001330in}}{\pgfqpoint{0.892134in}{1.003924in}}{\pgfqpoint{0.885606in}{1.003924in}}%
\pgfpathcurveto{\pgfqpoint{0.879077in}{1.003924in}}{\pgfqpoint{0.872815in}{1.001330in}}{\pgfqpoint{0.868198in}{0.996714in}}%
\pgfpathcurveto{\pgfqpoint{0.863582in}{0.992097in}}{\pgfqpoint{0.860988in}{0.985835in}}{\pgfqpoint{0.860988in}{0.979306in}}%
\pgfpathcurveto{\pgfqpoint{0.860988in}{0.972778in}}{\pgfqpoint{0.863582in}{0.966516in}}{\pgfqpoint{0.868198in}{0.961899in}}%
\pgfpathcurveto{\pgfqpoint{0.872815in}{0.957283in}}{\pgfqpoint{0.879077in}{0.954689in}}{\pgfqpoint{0.885606in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{0.885606in}{0.954689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697754in}{0.637451in}}%
\pgfpathcurveto{\pgfqpoint{0.704283in}{0.637451in}}{\pgfqpoint{0.710545in}{0.640044in}}{\pgfqpoint{0.715161in}{0.644661in}}%
\pgfpathcurveto{\pgfqpoint{0.719778in}{0.649277in}}{\pgfqpoint{0.722372in}{0.655539in}}{\pgfqpoint{0.722372in}{0.662068in}}%
\pgfpathcurveto{\pgfqpoint{0.722372in}{0.668597in}}{\pgfqpoint{0.719778in}{0.674859in}}{\pgfqpoint{0.715161in}{0.679475in}}%
\pgfpathcurveto{\pgfqpoint{0.710545in}{0.684092in}}{\pgfqpoint{0.704283in}{0.686685in}}{\pgfqpoint{0.697754in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.691226in}{0.686685in}}{\pgfqpoint{0.684963in}{0.684092in}}{\pgfqpoint{0.680347in}{0.679475in}}%
\pgfpathcurveto{\pgfqpoint{0.675731in}{0.674859in}}{\pgfqpoint{0.673137in}{0.668597in}}{\pgfqpoint{0.673137in}{0.662068in}}%
\pgfpathcurveto{\pgfqpoint{0.673137in}{0.655539in}}{\pgfqpoint{0.675731in}{0.649277in}}{\pgfqpoint{0.680347in}{0.644661in}}%
\pgfpathcurveto{\pgfqpoint{0.684963in}{0.640044in}}{\pgfqpoint{0.691226in}{0.637451in}}{\pgfqpoint{0.697754in}{0.637451in}}%
\pgfpathlineto{\pgfqpoint{0.697754in}{0.637451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217325in}{1.203124in}}%
\pgfpathcurveto{\pgfqpoint{1.223854in}{1.203124in}}{\pgfqpoint{1.230116in}{1.205717in}}{\pgfqpoint{1.234733in}{1.210334in}}%
\pgfpathcurveto{\pgfqpoint{1.239349in}{1.214950in}}{\pgfqpoint{1.241943in}{1.221212in}}{\pgfqpoint{1.241943in}{1.227741in}}%
\pgfpathcurveto{\pgfqpoint{1.241943in}{1.234270in}}{\pgfqpoint{1.239349in}{1.240532in}}{\pgfqpoint{1.234733in}{1.245148in}}%
\pgfpathcurveto{\pgfqpoint{1.230116in}{1.249765in}}{\pgfqpoint{1.223854in}{1.252358in}}{\pgfqpoint{1.217325in}{1.252358in}}%
\pgfpathcurveto{\pgfqpoint{1.210797in}{1.252358in}}{\pgfqpoint{1.204535in}{1.249765in}}{\pgfqpoint{1.199918in}{1.245148in}}%
\pgfpathcurveto{\pgfqpoint{1.195302in}{1.240532in}}{\pgfqpoint{1.192708in}{1.234270in}}{\pgfqpoint{1.192708in}{1.227741in}}%
\pgfpathcurveto{\pgfqpoint{1.192708in}{1.221212in}}{\pgfqpoint{1.195302in}{1.214950in}}{\pgfqpoint{1.199918in}{1.210334in}}%
\pgfpathcurveto{\pgfqpoint{1.204535in}{1.205717in}}{\pgfqpoint{1.210797in}{1.203124in}}{\pgfqpoint{1.217325in}{1.203124in}}%
\pgfpathlineto{\pgfqpoint{1.217325in}{1.203124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathcurveto{\pgfqpoint{1.654416in}{1.269335in}}{\pgfqpoint{1.660678in}{1.271929in}}{\pgfqpoint{1.665294in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{1.669910in}{1.281162in}}{\pgfqpoint{1.672504in}{1.287424in}}{\pgfqpoint{1.672504in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{1.672504in}{1.300481in}}{\pgfqpoint{1.669910in}{1.306743in}}{\pgfqpoint{1.665294in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{1.660678in}{1.315976in}}{\pgfqpoint{1.654416in}{1.318570in}}{\pgfqpoint{1.647887in}{1.318570in}}%
\pgfpathcurveto{\pgfqpoint{1.641358in}{1.318570in}}{\pgfqpoint{1.635096in}{1.315976in}}{\pgfqpoint{1.630480in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{1.625863in}{1.306743in}}{\pgfqpoint{1.623270in}{1.300481in}}{\pgfqpoint{1.623270in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{1.623270in}{1.287424in}}{\pgfqpoint{1.625863in}{1.281162in}}{\pgfqpoint{1.630480in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{1.635096in}{1.271929in}}{\pgfqpoint{1.641358in}{1.269335in}}{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathcurveto{\pgfqpoint{1.654416in}{1.269335in}}{\pgfqpoint{1.660678in}{1.271929in}}{\pgfqpoint{1.665294in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{1.669910in}{1.281162in}}{\pgfqpoint{1.672504in}{1.287424in}}{\pgfqpoint{1.672504in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{1.672504in}{1.300481in}}{\pgfqpoint{1.669910in}{1.306743in}}{\pgfqpoint{1.665294in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{1.660678in}{1.315976in}}{\pgfqpoint{1.654416in}{1.318570in}}{\pgfqpoint{1.647887in}{1.318570in}}%
\pgfpathcurveto{\pgfqpoint{1.641358in}{1.318570in}}{\pgfqpoint{1.635096in}{1.315976in}}{\pgfqpoint{1.630480in}{1.311360in}}%
\pgfpathcurveto{\pgfqpoint{1.625863in}{1.306743in}}{\pgfqpoint{1.623270in}{1.300481in}}{\pgfqpoint{1.623270in}{1.293952in}}%
\pgfpathcurveto{\pgfqpoint{1.623270in}{1.287424in}}{\pgfqpoint{1.625863in}{1.281162in}}{\pgfqpoint{1.630480in}{1.276545in}}%
\pgfpathcurveto{\pgfqpoint{1.635096in}{1.271929in}}{\pgfqpoint{1.641358in}{1.269335in}}{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.647887in}{1.269335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655990in}{0.592995in}}%
\pgfpathcurveto{\pgfqpoint{0.662518in}{0.592995in}}{\pgfqpoint{0.668780in}{0.595589in}}{\pgfqpoint{0.673397in}{0.600205in}}%
\pgfpathcurveto{\pgfqpoint{0.678013in}{0.604821in}}{\pgfqpoint{0.680607in}{0.611083in}}{\pgfqpoint{0.680607in}{0.617612in}}%
\pgfpathcurveto{\pgfqpoint{0.680607in}{0.624141in}}{\pgfqpoint{0.678013in}{0.630403in}}{\pgfqpoint{0.673397in}{0.635019in}}%
\pgfpathcurveto{\pgfqpoint{0.668780in}{0.639636in}}{\pgfqpoint{0.662518in}{0.642229in}}{\pgfqpoint{0.655990in}{0.642229in}}%
\pgfpathcurveto{\pgfqpoint{0.649461in}{0.642229in}}{\pgfqpoint{0.643199in}{0.639636in}}{\pgfqpoint{0.638583in}{0.635019in}}%
\pgfpathcurveto{\pgfqpoint{0.633966in}{0.630403in}}{\pgfqpoint{0.631372in}{0.624141in}}{\pgfqpoint{0.631372in}{0.617612in}}%
\pgfpathcurveto{\pgfqpoint{0.631372in}{0.611083in}}{\pgfqpoint{0.633966in}{0.604821in}}{\pgfqpoint{0.638583in}{0.600205in}}%
\pgfpathcurveto{\pgfqpoint{0.643199in}{0.595589in}}{\pgfqpoint{0.649461in}{0.592995in}}{\pgfqpoint{0.655990in}{0.592995in}}%
\pgfpathlineto{\pgfqpoint{0.655990in}{0.592995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168548in}{0.971819in}}%
\pgfpathcurveto{\pgfqpoint{1.175077in}{0.971819in}}{\pgfqpoint{1.181339in}{0.974413in}}{\pgfqpoint{1.185956in}{0.979030in}}%
\pgfpathcurveto{\pgfqpoint{1.190572in}{0.983646in}}{\pgfqpoint{1.193166in}{0.989908in}}{\pgfqpoint{1.193166in}{0.996437in}}%
\pgfpathcurveto{\pgfqpoint{1.193166in}{1.002966in}}{\pgfqpoint{1.190572in}{1.009228in}}{\pgfqpoint{1.185956in}{1.013844in}}%
\pgfpathcurveto{\pgfqpoint{1.181339in}{1.018460in}}{\pgfqpoint{1.175077in}{1.021054in}}{\pgfqpoint{1.168548in}{1.021054in}}%
\pgfpathcurveto{\pgfqpoint{1.162020in}{1.021054in}}{\pgfqpoint{1.155758in}{1.018460in}}{\pgfqpoint{1.151141in}{1.013844in}}%
\pgfpathcurveto{\pgfqpoint{1.146525in}{1.009228in}}{\pgfqpoint{1.143931in}{1.002966in}}{\pgfqpoint{1.143931in}{0.996437in}}%
\pgfpathcurveto{\pgfqpoint{1.143931in}{0.989908in}}{\pgfqpoint{1.146525in}{0.983646in}}{\pgfqpoint{1.151141in}{0.979030in}}%
\pgfpathcurveto{\pgfqpoint{1.155758in}{0.974413in}}{\pgfqpoint{1.162020in}{0.971819in}}{\pgfqpoint{1.168548in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.168548in}{0.971819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653670in}{0.563829in}}%
\pgfpathcurveto{\pgfqpoint{0.660198in}{0.563829in}}{\pgfqpoint{0.666461in}{0.566423in}}{\pgfqpoint{0.671077in}{0.571040in}}%
\pgfpathcurveto{\pgfqpoint{0.675693in}{0.575656in}}{\pgfqpoint{0.678287in}{0.581918in}}{\pgfqpoint{0.678287in}{0.588447in}}%
\pgfpathcurveto{\pgfqpoint{0.678287in}{0.594975in}}{\pgfqpoint{0.675693in}{0.601237in}}{\pgfqpoint{0.671077in}{0.605854in}}%
\pgfpathcurveto{\pgfqpoint{0.666461in}{0.610470in}}{\pgfqpoint{0.660198in}{0.613064in}}{\pgfqpoint{0.653670in}{0.613064in}}%
\pgfpathcurveto{\pgfqpoint{0.647141in}{0.613064in}}{\pgfqpoint{0.640879in}{0.610470in}}{\pgfqpoint{0.636263in}{0.605854in}}%
\pgfpathcurveto{\pgfqpoint{0.631646in}{0.601237in}}{\pgfqpoint{0.629052in}{0.594975in}}{\pgfqpoint{0.629052in}{0.588447in}}%
\pgfpathcurveto{\pgfqpoint{0.629052in}{0.581918in}}{\pgfqpoint{0.631646in}{0.575656in}}{\pgfqpoint{0.636263in}{0.571040in}}%
\pgfpathcurveto{\pgfqpoint{0.640879in}{0.566423in}}{\pgfqpoint{0.647141in}{0.563829in}}{\pgfqpoint{0.653670in}{0.563829in}}%
\pgfpathlineto{\pgfqpoint{0.653670in}{0.563829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332746in}{1.143852in}}%
\pgfpathcurveto{\pgfqpoint{1.339275in}{1.143852in}}{\pgfqpoint{1.345537in}{1.146446in}}{\pgfqpoint{1.350154in}{1.151063in}}%
\pgfpathcurveto{\pgfqpoint{1.354770in}{1.155679in}}{\pgfqpoint{1.357364in}{1.161941in}}{\pgfqpoint{1.357364in}{1.168470in}}%
\pgfpathcurveto{\pgfqpoint{1.357364in}{1.174998in}}{\pgfqpoint{1.354770in}{1.181260in}}{\pgfqpoint{1.350154in}{1.185877in}}%
\pgfpathcurveto{\pgfqpoint{1.345537in}{1.190493in}}{\pgfqpoint{1.339275in}{1.193087in}}{\pgfqpoint{1.332746in}{1.193087in}}%
\pgfpathcurveto{\pgfqpoint{1.326218in}{1.193087in}}{\pgfqpoint{1.319956in}{1.190493in}}{\pgfqpoint{1.315339in}{1.185877in}}%
\pgfpathcurveto{\pgfqpoint{1.310723in}{1.181260in}}{\pgfqpoint{1.308129in}{1.174998in}}{\pgfqpoint{1.308129in}{1.168470in}}%
\pgfpathcurveto{\pgfqpoint{1.308129in}{1.161941in}}{\pgfqpoint{1.310723in}{1.155679in}}{\pgfqpoint{1.315339in}{1.151063in}}%
\pgfpathcurveto{\pgfqpoint{1.319956in}{1.146446in}}{\pgfqpoint{1.326218in}{1.143852in}}{\pgfqpoint{1.332746in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{1.332746in}{1.143852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645682in}{0.567647in}}%
\pgfpathcurveto{\pgfqpoint{0.652210in}{0.567647in}}{\pgfqpoint{0.658472in}{0.570241in}}{\pgfqpoint{0.663089in}{0.574857in}}%
\pgfpathcurveto{\pgfqpoint{0.667705in}{0.579473in}}{\pgfqpoint{0.670299in}{0.585736in}}{\pgfqpoint{0.670299in}{0.592264in}}%
\pgfpathcurveto{\pgfqpoint{0.670299in}{0.598793in}}{\pgfqpoint{0.667705in}{0.605055in}}{\pgfqpoint{0.663089in}{0.609671in}}%
\pgfpathcurveto{\pgfqpoint{0.658472in}{0.614288in}}{\pgfqpoint{0.652210in}{0.616882in}}{\pgfqpoint{0.645682in}{0.616882in}}%
\pgfpathcurveto{\pgfqpoint{0.639153in}{0.616882in}}{\pgfqpoint{0.632891in}{0.614288in}}{\pgfqpoint{0.628275in}{0.609671in}}%
\pgfpathcurveto{\pgfqpoint{0.623658in}{0.605055in}}{\pgfqpoint{0.621064in}{0.598793in}}{\pgfqpoint{0.621064in}{0.592264in}}%
\pgfpathcurveto{\pgfqpoint{0.621064in}{0.585736in}}{\pgfqpoint{0.623658in}{0.579473in}}{\pgfqpoint{0.628275in}{0.574857in}}%
\pgfpathcurveto{\pgfqpoint{0.632891in}{0.570241in}}{\pgfqpoint{0.639153in}{0.567647in}}{\pgfqpoint{0.645682in}{0.567647in}}%
\pgfpathlineto{\pgfqpoint{0.645682in}{0.567647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526990in}{1.233206in}}%
\pgfpathcurveto{\pgfqpoint{1.533519in}{1.233206in}}{\pgfqpoint{1.539781in}{1.235800in}}{\pgfqpoint{1.544397in}{1.240416in}}%
\pgfpathcurveto{\pgfqpoint{1.549014in}{1.245033in}}{\pgfqpoint{1.551608in}{1.251295in}}{\pgfqpoint{1.551608in}{1.257823in}}%
\pgfpathcurveto{\pgfqpoint{1.551608in}{1.264352in}}{\pgfqpoint{1.549014in}{1.270614in}}{\pgfqpoint{1.544397in}{1.275231in}}%
\pgfpathcurveto{\pgfqpoint{1.539781in}{1.279847in}}{\pgfqpoint{1.533519in}{1.282441in}}{\pgfqpoint{1.526990in}{1.282441in}}%
\pgfpathcurveto{\pgfqpoint{1.520461in}{1.282441in}}{\pgfqpoint{1.514199in}{1.279847in}}{\pgfqpoint{1.509583in}{1.275231in}}%
\pgfpathcurveto{\pgfqpoint{1.504967in}{1.270614in}}{\pgfqpoint{1.502373in}{1.264352in}}{\pgfqpoint{1.502373in}{1.257823in}}%
\pgfpathcurveto{\pgfqpoint{1.502373in}{1.251295in}}{\pgfqpoint{1.504967in}{1.245033in}}{\pgfqpoint{1.509583in}{1.240416in}}%
\pgfpathcurveto{\pgfqpoint{1.514199in}{1.235800in}}{\pgfqpoint{1.520461in}{1.233206in}}{\pgfqpoint{1.526990in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{1.526990in}{1.233206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696678in}{0.622761in}}%
\pgfpathcurveto{\pgfqpoint{0.703207in}{0.622761in}}{\pgfqpoint{0.709469in}{0.625355in}}{\pgfqpoint{0.714085in}{0.629972in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.634588in}}{\pgfqpoint{0.721296in}{0.640850in}}{\pgfqpoint{0.721296in}{0.647379in}}%
\pgfpathcurveto{\pgfqpoint{0.721296in}{0.653907in}}{\pgfqpoint{0.718702in}{0.660169in}}{\pgfqpoint{0.714085in}{0.664786in}}%
\pgfpathcurveto{\pgfqpoint{0.709469in}{0.669402in}}{\pgfqpoint{0.703207in}{0.671996in}}{\pgfqpoint{0.696678in}{0.671996in}}%
\pgfpathcurveto{\pgfqpoint{0.690150in}{0.671996in}}{\pgfqpoint{0.683888in}{0.669402in}}{\pgfqpoint{0.679271in}{0.664786in}}%
\pgfpathcurveto{\pgfqpoint{0.674655in}{0.660169in}}{\pgfqpoint{0.672061in}{0.653907in}}{\pgfqpoint{0.672061in}{0.647379in}}%
\pgfpathcurveto{\pgfqpoint{0.672061in}{0.640850in}}{\pgfqpoint{0.674655in}{0.634588in}}{\pgfqpoint{0.679271in}{0.629972in}}%
\pgfpathcurveto{\pgfqpoint{0.683888in}{0.625355in}}{\pgfqpoint{0.690150in}{0.622761in}}{\pgfqpoint{0.696678in}{0.622761in}}%
\pgfpathlineto{\pgfqpoint{0.696678in}{0.622761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331438in}{1.190632in}}%
\pgfpathcurveto{\pgfqpoint{1.337967in}{1.190632in}}{\pgfqpoint{1.344229in}{1.193226in}}{\pgfqpoint{1.348845in}{1.197842in}}%
\pgfpathcurveto{\pgfqpoint{1.353462in}{1.202459in}}{\pgfqpoint{1.356056in}{1.208721in}}{\pgfqpoint{1.356056in}{1.215249in}}%
\pgfpathcurveto{\pgfqpoint{1.356056in}{1.221778in}}{\pgfqpoint{1.353462in}{1.228040in}}{\pgfqpoint{1.348845in}{1.232657in}}%
\pgfpathcurveto{\pgfqpoint{1.344229in}{1.237273in}}{\pgfqpoint{1.337967in}{1.239867in}}{\pgfqpoint{1.331438in}{1.239867in}}%
\pgfpathcurveto{\pgfqpoint{1.324909in}{1.239867in}}{\pgfqpoint{1.318647in}{1.237273in}}{\pgfqpoint{1.314031in}{1.232657in}}%
\pgfpathcurveto{\pgfqpoint{1.309415in}{1.228040in}}{\pgfqpoint{1.306821in}{1.221778in}}{\pgfqpoint{1.306821in}{1.215249in}}%
\pgfpathcurveto{\pgfqpoint{1.306821in}{1.208721in}}{\pgfqpoint{1.309415in}{1.202459in}}{\pgfqpoint{1.314031in}{1.197842in}}%
\pgfpathcurveto{\pgfqpoint{1.318647in}{1.193226in}}{\pgfqpoint{1.324909in}{1.190632in}}{\pgfqpoint{1.331438in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{1.190632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894095in}{0.977950in}}%
\pgfpathcurveto{\pgfqpoint{0.900624in}{0.977950in}}{\pgfqpoint{0.906886in}{0.980544in}}{\pgfqpoint{0.911502in}{0.985160in}}%
\pgfpathcurveto{\pgfqpoint{0.916119in}{0.989777in}}{\pgfqpoint{0.918712in}{0.996039in}}{\pgfqpoint{0.918712in}{1.002567in}}%
\pgfpathcurveto{\pgfqpoint{0.918712in}{1.009096in}}{\pgfqpoint{0.916119in}{1.015358in}}{\pgfqpoint{0.911502in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{0.906886in}{1.024591in}}{\pgfqpoint{0.900624in}{1.027185in}}{\pgfqpoint{0.894095in}{1.027185in}}%
\pgfpathcurveto{\pgfqpoint{0.887566in}{1.027185in}}{\pgfqpoint{0.881304in}{1.024591in}}{\pgfqpoint{0.876688in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{0.872071in}{1.015358in}}{\pgfqpoint{0.869478in}{1.009096in}}{\pgfqpoint{0.869478in}{1.002567in}}%
\pgfpathcurveto{\pgfqpoint{0.869478in}{0.996039in}}{\pgfqpoint{0.872071in}{0.989777in}}{\pgfqpoint{0.876688in}{0.985160in}}%
\pgfpathcurveto{\pgfqpoint{0.881304in}{0.980544in}}{\pgfqpoint{0.887566in}{0.977950in}}{\pgfqpoint{0.894095in}{0.977950in}}%
\pgfpathlineto{\pgfqpoint{0.894095in}{0.977950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626501in}{1.252048in}}%
\pgfpathcurveto{\pgfqpoint{1.633030in}{1.252048in}}{\pgfqpoint{1.639292in}{1.254642in}}{\pgfqpoint{1.643908in}{1.259258in}}%
\pgfpathcurveto{\pgfqpoint{1.648525in}{1.263875in}}{\pgfqpoint{1.651118in}{1.270137in}}{\pgfqpoint{1.651118in}{1.276665in}}%
\pgfpathcurveto{\pgfqpoint{1.651118in}{1.283194in}}{\pgfqpoint{1.648525in}{1.289456in}}{\pgfqpoint{1.643908in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{1.639292in}{1.298689in}}{\pgfqpoint{1.633030in}{1.301283in}}{\pgfqpoint{1.626501in}{1.301283in}}%
\pgfpathcurveto{\pgfqpoint{1.619972in}{1.301283in}}{\pgfqpoint{1.613710in}{1.298689in}}{\pgfqpoint{1.609094in}{1.294072in}}%
\pgfpathcurveto{\pgfqpoint{1.604477in}{1.289456in}}{\pgfqpoint{1.601884in}{1.283194in}}{\pgfqpoint{1.601884in}{1.276665in}}%
\pgfpathcurveto{\pgfqpoint{1.601884in}{1.270137in}}{\pgfqpoint{1.604477in}{1.263875in}}{\pgfqpoint{1.609094in}{1.259258in}}%
\pgfpathcurveto{\pgfqpoint{1.613710in}{1.254642in}}{\pgfqpoint{1.619972in}{1.252048in}}{\pgfqpoint{1.626501in}{1.252048in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{1.252048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083878in}{1.213769in}}%
\pgfpathcurveto{\pgfqpoint{1.090407in}{1.213769in}}{\pgfqpoint{1.096669in}{1.216363in}}{\pgfqpoint{1.101285in}{1.220979in}}%
\pgfpathcurveto{\pgfqpoint{1.105902in}{1.225595in}}{\pgfqpoint{1.108496in}{1.231857in}}{\pgfqpoint{1.108496in}{1.238386in}}%
\pgfpathcurveto{\pgfqpoint{1.108496in}{1.244915in}}{\pgfqpoint{1.105902in}{1.251177in}}{\pgfqpoint{1.101285in}{1.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.096669in}{1.260410in}}{\pgfqpoint{1.090407in}{1.263004in}}{\pgfqpoint{1.083878in}{1.263004in}}%
\pgfpathcurveto{\pgfqpoint{1.077350in}{1.263004in}}{\pgfqpoint{1.071087in}{1.260410in}}{\pgfqpoint{1.066471in}{1.255793in}}%
\pgfpathcurveto{\pgfqpoint{1.061855in}{1.251177in}}{\pgfqpoint{1.059261in}{1.244915in}}{\pgfqpoint{1.059261in}{1.238386in}}%
\pgfpathcurveto{\pgfqpoint{1.059261in}{1.231857in}}{\pgfqpoint{1.061855in}{1.225595in}}{\pgfqpoint{1.066471in}{1.220979in}}%
\pgfpathcurveto{\pgfqpoint{1.071087in}{1.216363in}}{\pgfqpoint{1.077350in}{1.213769in}}{\pgfqpoint{1.083878in}{1.213769in}}%
\pgfpathlineto{\pgfqpoint{1.083878in}{1.213769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469220in}{1.248256in}}%
\pgfpathcurveto{\pgfqpoint{1.475749in}{1.248256in}}{\pgfqpoint{1.482011in}{1.250850in}}{\pgfqpoint{1.486627in}{1.255467in}}%
\pgfpathcurveto{\pgfqpoint{1.491244in}{1.260083in}}{\pgfqpoint{1.493838in}{1.266345in}}{\pgfqpoint{1.493838in}{1.272874in}}%
\pgfpathcurveto{\pgfqpoint{1.493838in}{1.279402in}}{\pgfqpoint{1.491244in}{1.285665in}}{\pgfqpoint{1.486627in}{1.290281in}}%
\pgfpathcurveto{\pgfqpoint{1.482011in}{1.294897in}}{\pgfqpoint{1.475749in}{1.297491in}}{\pgfqpoint{1.469220in}{1.297491in}}%
\pgfpathcurveto{\pgfqpoint{1.462692in}{1.297491in}}{\pgfqpoint{1.456430in}{1.294897in}}{\pgfqpoint{1.451813in}{1.290281in}}%
\pgfpathcurveto{\pgfqpoint{1.447197in}{1.285665in}}{\pgfqpoint{1.444603in}{1.279402in}}{\pgfqpoint{1.444603in}{1.272874in}}%
\pgfpathcurveto{\pgfqpoint{1.444603in}{1.266345in}}{\pgfqpoint{1.447197in}{1.260083in}}{\pgfqpoint{1.451813in}{1.255467in}}%
\pgfpathcurveto{\pgfqpoint{1.456430in}{1.250850in}}{\pgfqpoint{1.462692in}{1.248256in}}{\pgfqpoint{1.469220in}{1.248256in}}%
\pgfpathlineto{\pgfqpoint{1.469220in}{1.248256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885952in}{0.859695in}}%
\pgfpathcurveto{\pgfqpoint{0.892480in}{0.859695in}}{\pgfqpoint{0.898743in}{0.862289in}}{\pgfqpoint{0.903359in}{0.866905in}}%
\pgfpathcurveto{\pgfqpoint{0.907975in}{0.871522in}}{\pgfqpoint{0.910569in}{0.877784in}}{\pgfqpoint{0.910569in}{0.884312in}}%
\pgfpathcurveto{\pgfqpoint{0.910569in}{0.890841in}}{\pgfqpoint{0.907975in}{0.897103in}}{\pgfqpoint{0.903359in}{0.901719in}}%
\pgfpathcurveto{\pgfqpoint{0.898743in}{0.906336in}}{\pgfqpoint{0.892480in}{0.908930in}}{\pgfqpoint{0.885952in}{0.908930in}}%
\pgfpathcurveto{\pgfqpoint{0.879423in}{0.908930in}}{\pgfqpoint{0.873161in}{0.906336in}}{\pgfqpoint{0.868545in}{0.901719in}}%
\pgfpathcurveto{\pgfqpoint{0.863928in}{0.897103in}}{\pgfqpoint{0.861334in}{0.890841in}}{\pgfqpoint{0.861334in}{0.884312in}}%
\pgfpathcurveto{\pgfqpoint{0.861334in}{0.877784in}}{\pgfqpoint{0.863928in}{0.871522in}}{\pgfqpoint{0.868545in}{0.866905in}}%
\pgfpathcurveto{\pgfqpoint{0.873161in}{0.862289in}}{\pgfqpoint{0.879423in}{0.859695in}}{\pgfqpoint{0.885952in}{0.859695in}}%
\pgfpathlineto{\pgfqpoint{0.885952in}{0.859695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323775in}{1.127526in}}%
\pgfpathcurveto{\pgfqpoint{1.330304in}{1.127526in}}{\pgfqpoint{1.336566in}{1.130120in}}{\pgfqpoint{1.341183in}{1.134736in}}%
\pgfpathcurveto{\pgfqpoint{1.345799in}{1.139353in}}{\pgfqpoint{1.348393in}{1.145615in}}{\pgfqpoint{1.348393in}{1.152143in}}%
\pgfpathcurveto{\pgfqpoint{1.348393in}{1.158672in}}{\pgfqpoint{1.345799in}{1.164934in}}{\pgfqpoint{1.341183in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{1.336566in}{1.174167in}}{\pgfqpoint{1.330304in}{1.176761in}}{\pgfqpoint{1.323775in}{1.176761in}}%
\pgfpathcurveto{\pgfqpoint{1.317247in}{1.176761in}}{\pgfqpoint{1.310985in}{1.174167in}}{\pgfqpoint{1.306368in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{1.301752in}{1.164934in}}{\pgfqpoint{1.299158in}{1.158672in}}{\pgfqpoint{1.299158in}{1.152143in}}%
\pgfpathcurveto{\pgfqpoint{1.299158in}{1.145615in}}{\pgfqpoint{1.301752in}{1.139353in}}{\pgfqpoint{1.306368in}{1.134736in}}%
\pgfpathcurveto{\pgfqpoint{1.310985in}{1.130120in}}{\pgfqpoint{1.317247in}{1.127526in}}{\pgfqpoint{1.323775in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{1.323775in}{1.127526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613799in}{1.252401in}}%
\pgfpathcurveto{\pgfqpoint{1.620328in}{1.252401in}}{\pgfqpoint{1.626590in}{1.254995in}}{\pgfqpoint{1.631206in}{1.259612in}}%
\pgfpathcurveto{\pgfqpoint{1.635823in}{1.264228in}}{\pgfqpoint{1.638417in}{1.270490in}}{\pgfqpoint{1.638417in}{1.277019in}}%
\pgfpathcurveto{\pgfqpoint{1.638417in}{1.283547in}}{\pgfqpoint{1.635823in}{1.289810in}}{\pgfqpoint{1.631206in}{1.294426in}}%
\pgfpathcurveto{\pgfqpoint{1.626590in}{1.299042in}}{\pgfqpoint{1.620328in}{1.301636in}}{\pgfqpoint{1.613799in}{1.301636in}}%
\pgfpathcurveto{\pgfqpoint{1.607271in}{1.301636in}}{\pgfqpoint{1.601008in}{1.299042in}}{\pgfqpoint{1.596392in}{1.294426in}}%
\pgfpathcurveto{\pgfqpoint{1.591776in}{1.289810in}}{\pgfqpoint{1.589182in}{1.283547in}}{\pgfqpoint{1.589182in}{1.277019in}}%
\pgfpathcurveto{\pgfqpoint{1.589182in}{1.270490in}}{\pgfqpoint{1.591776in}{1.264228in}}{\pgfqpoint{1.596392in}{1.259612in}}%
\pgfpathcurveto{\pgfqpoint{1.601008in}{1.254995in}}{\pgfqpoint{1.607271in}{1.252401in}}{\pgfqpoint{1.613799in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{1.613799in}{1.252401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803334in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.803334in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803334in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803334in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.803334in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083894in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.083894in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083894in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083894in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083894in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364453in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.364453in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364453in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364453in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364453in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645013in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.645013in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645013in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645013in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645013in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925572in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.925572in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925572in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925572in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925572in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{0.453213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{0.663398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{0.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.083767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.293952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978540in}{0.602132in}}%
\pgfpathcurveto{\pgfqpoint{1.985069in}{0.602132in}}{\pgfqpoint{1.991331in}{0.604726in}}{\pgfqpoint{1.995947in}{0.609343in}}%
\pgfpathcurveto{\pgfqpoint{2.000564in}{0.613959in}}{\pgfqpoint{2.003158in}{0.620221in}}{\pgfqpoint{2.003158in}{0.626750in}}%
\pgfpathcurveto{\pgfqpoint{2.003158in}{0.633278in}}{\pgfqpoint{2.000564in}{0.639541in}}{\pgfqpoint{1.995947in}{0.644157in}}%
\pgfpathcurveto{\pgfqpoint{1.991331in}{0.648773in}}{\pgfqpoint{1.985069in}{0.651367in}}{\pgfqpoint{1.978540in}{0.651367in}}%
\pgfpathcurveto{\pgfqpoint{1.972012in}{0.651367in}}{\pgfqpoint{1.965750in}{0.648773in}}{\pgfqpoint{1.961133in}{0.644157in}}%
\pgfpathcurveto{\pgfqpoint{1.956517in}{0.639541in}}{\pgfqpoint{1.953923in}{0.633278in}}{\pgfqpoint{1.953923in}{0.626750in}}%
\pgfpathcurveto{\pgfqpoint{1.953923in}{0.620221in}}{\pgfqpoint{1.956517in}{0.613959in}}{\pgfqpoint{1.961133in}{0.609343in}}%
\pgfpathcurveto{\pgfqpoint{1.965750in}{0.604726in}}{\pgfqpoint{1.972012in}{0.602132in}}{\pgfqpoint{1.978540in}{0.602132in}}%
\pgfpathlineto{\pgfqpoint{1.978540in}{0.602132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395468in}{0.946279in}}%
\pgfpathcurveto{\pgfqpoint{2.401997in}{0.946279in}}{\pgfqpoint{2.408259in}{0.948873in}}{\pgfqpoint{2.412875in}{0.953489in}}%
\pgfpathcurveto{\pgfqpoint{2.417492in}{0.958106in}}{\pgfqpoint{2.420086in}{0.964368in}}{\pgfqpoint{2.420086in}{0.970897in}}%
\pgfpathcurveto{\pgfqpoint{2.420086in}{0.977425in}}{\pgfqpoint{2.417492in}{0.983687in}}{\pgfqpoint{2.412875in}{0.988304in}}%
\pgfpathcurveto{\pgfqpoint{2.408259in}{0.992920in}}{\pgfqpoint{2.401997in}{0.995514in}}{\pgfqpoint{2.395468in}{0.995514in}}%
\pgfpathcurveto{\pgfqpoint{2.388940in}{0.995514in}}{\pgfqpoint{2.382678in}{0.992920in}}{\pgfqpoint{2.378061in}{0.988304in}}%
\pgfpathcurveto{\pgfqpoint{2.373445in}{0.983687in}}{\pgfqpoint{2.370851in}{0.977425in}}{\pgfqpoint{2.370851in}{0.970897in}}%
\pgfpathcurveto{\pgfqpoint{2.370851in}{0.964368in}}{\pgfqpoint{2.373445in}{0.958106in}}{\pgfqpoint{2.378061in}{0.953489in}}%
\pgfpathcurveto{\pgfqpoint{2.382678in}{0.948873in}}{\pgfqpoint{2.388940in}{0.946279in}}{\pgfqpoint{2.395468in}{0.946279in}}%
\pgfpathlineto{\pgfqpoint{2.395468in}{0.946279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767452in}{1.154651in}}%
\pgfpathcurveto{\pgfqpoint{2.773980in}{1.154651in}}{\pgfqpoint{2.780242in}{1.157245in}}{\pgfqpoint{2.784859in}{1.161861in}}%
\pgfpathcurveto{\pgfqpoint{2.789475in}{1.166477in}}{\pgfqpoint{2.792069in}{1.172740in}}{\pgfqpoint{2.792069in}{1.179268in}}%
\pgfpathcurveto{\pgfqpoint{2.792069in}{1.185797in}}{\pgfqpoint{2.789475in}{1.192059in}}{\pgfqpoint{2.784859in}{1.196675in}}%
\pgfpathcurveto{\pgfqpoint{2.780242in}{1.201292in}}{\pgfqpoint{2.773980in}{1.203886in}}{\pgfqpoint{2.767452in}{1.203886in}}%
\pgfpathcurveto{\pgfqpoint{2.760923in}{1.203886in}}{\pgfqpoint{2.754661in}{1.201292in}}{\pgfqpoint{2.750045in}{1.196675in}}%
\pgfpathcurveto{\pgfqpoint{2.745428in}{1.192059in}}{\pgfqpoint{2.742834in}{1.185797in}}{\pgfqpoint{2.742834in}{1.179268in}}%
\pgfpathcurveto{\pgfqpoint{2.742834in}{1.172740in}}{\pgfqpoint{2.745428in}{1.166477in}}{\pgfqpoint{2.750045in}{1.161861in}}%
\pgfpathcurveto{\pgfqpoint{2.754661in}{1.157245in}}{\pgfqpoint{2.760923in}{1.154651in}}{\pgfqpoint{2.767452in}{1.154651in}}%
\pgfpathlineto{\pgfqpoint{2.767452in}{1.154651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292074in}{0.868731in}}%
\pgfpathcurveto{\pgfqpoint{2.298603in}{0.868731in}}{\pgfqpoint{2.304865in}{0.871324in}}{\pgfqpoint{2.309481in}{0.875941in}}%
\pgfpathcurveto{\pgfqpoint{2.314098in}{0.880557in}}{\pgfqpoint{2.316692in}{0.886819in}}{\pgfqpoint{2.316692in}{0.893348in}}%
\pgfpathcurveto{\pgfqpoint{2.316692in}{0.899877in}}{\pgfqpoint{2.314098in}{0.906139in}}{\pgfqpoint{2.309481in}{0.910755in}}%
\pgfpathcurveto{\pgfqpoint{2.304865in}{0.915372in}}{\pgfqpoint{2.298603in}{0.917965in}}{\pgfqpoint{2.292074in}{0.917965in}}%
\pgfpathcurveto{\pgfqpoint{2.285546in}{0.917965in}}{\pgfqpoint{2.279284in}{0.915372in}}{\pgfqpoint{2.274667in}{0.910755in}}%
\pgfpathcurveto{\pgfqpoint{2.270051in}{0.906139in}}{\pgfqpoint{2.267457in}{0.899877in}}{\pgfqpoint{2.267457in}{0.893348in}}%
\pgfpathcurveto{\pgfqpoint{2.267457in}{0.886819in}}{\pgfqpoint{2.270051in}{0.880557in}}{\pgfqpoint{2.274667in}{0.875941in}}%
\pgfpathcurveto{\pgfqpoint{2.279284in}{0.871324in}}{\pgfqpoint{2.285546in}{0.868731in}}{\pgfqpoint{2.292074in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{2.292074in}{0.868731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822456in}{1.183591in}}%
\pgfpathcurveto{\pgfqpoint{2.828984in}{1.183591in}}{\pgfqpoint{2.835246in}{1.186185in}}{\pgfqpoint{2.839863in}{1.190801in}}%
\pgfpathcurveto{\pgfqpoint{2.844479in}{1.195417in}}{\pgfqpoint{2.847073in}{1.201680in}}{\pgfqpoint{2.847073in}{1.208208in}}%
\pgfpathcurveto{\pgfqpoint{2.847073in}{1.214737in}}{\pgfqpoint{2.844479in}{1.220999in}}{\pgfqpoint{2.839863in}{1.225615in}}%
\pgfpathcurveto{\pgfqpoint{2.835246in}{1.230232in}}{\pgfqpoint{2.828984in}{1.232826in}}{\pgfqpoint{2.822456in}{1.232826in}}%
\pgfpathcurveto{\pgfqpoint{2.815927in}{1.232826in}}{\pgfqpoint{2.809665in}{1.230232in}}{\pgfqpoint{2.805049in}{1.225615in}}%
\pgfpathcurveto{\pgfqpoint{2.800432in}{1.220999in}}{\pgfqpoint{2.797838in}{1.214737in}}{\pgfqpoint{2.797838in}{1.208208in}}%
\pgfpathcurveto{\pgfqpoint{2.797838in}{1.201680in}}{\pgfqpoint{2.800432in}{1.195417in}}{\pgfqpoint{2.805049in}{1.190801in}}%
\pgfpathcurveto{\pgfqpoint{2.809665in}{1.186185in}}{\pgfqpoint{2.815927in}{1.183591in}}{\pgfqpoint{2.822456in}{1.183591in}}%
\pgfpathlineto{\pgfqpoint{2.822456in}{1.183591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823663in}{1.207913in}}%
\pgfpathcurveto{\pgfqpoint{2.830192in}{1.207913in}}{\pgfqpoint{2.836454in}{1.210507in}}{\pgfqpoint{2.841070in}{1.215124in}}%
\pgfpathcurveto{\pgfqpoint{2.845687in}{1.219740in}}{\pgfqpoint{2.848281in}{1.226002in}}{\pgfqpoint{2.848281in}{1.232531in}}%
\pgfpathcurveto{\pgfqpoint{2.848281in}{1.239059in}}{\pgfqpoint{2.845687in}{1.245321in}}{\pgfqpoint{2.841070in}{1.249938in}}%
\pgfpathcurveto{\pgfqpoint{2.836454in}{1.254554in}}{\pgfqpoint{2.830192in}{1.257148in}}{\pgfqpoint{2.823663in}{1.257148in}}%
\pgfpathcurveto{\pgfqpoint{2.817135in}{1.257148in}}{\pgfqpoint{2.810872in}{1.254554in}}{\pgfqpoint{2.806256in}{1.249938in}}%
\pgfpathcurveto{\pgfqpoint{2.801640in}{1.245321in}}{\pgfqpoint{2.799046in}{1.239059in}}{\pgfqpoint{2.799046in}{1.232531in}}%
\pgfpathcurveto{\pgfqpoint{2.799046in}{1.226002in}}{\pgfqpoint{2.801640in}{1.219740in}}{\pgfqpoint{2.806256in}{1.215124in}}%
\pgfpathcurveto{\pgfqpoint{2.810872in}{1.210507in}}{\pgfqpoint{2.817135in}{1.207913in}}{\pgfqpoint{2.823663in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{1.207913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978660in}{0.587669in}}%
\pgfpathcurveto{\pgfqpoint{1.985188in}{0.587669in}}{\pgfqpoint{1.991451in}{0.590263in}}{\pgfqpoint{1.996067in}{0.594880in}}%
\pgfpathcurveto{\pgfqpoint{2.000683in}{0.599496in}}{\pgfqpoint{2.003277in}{0.605758in}}{\pgfqpoint{2.003277in}{0.612287in}}%
\pgfpathcurveto{\pgfqpoint{2.003277in}{0.618815in}}{\pgfqpoint{2.000683in}{0.625078in}}{\pgfqpoint{1.996067in}{0.629694in}}%
\pgfpathcurveto{\pgfqpoint{1.991451in}{0.634310in}}{\pgfqpoint{1.985188in}{0.636904in}}{\pgfqpoint{1.978660in}{0.636904in}}%
\pgfpathcurveto{\pgfqpoint{1.972131in}{0.636904in}}{\pgfqpoint{1.965869in}{0.634310in}}{\pgfqpoint{1.961253in}{0.629694in}}%
\pgfpathcurveto{\pgfqpoint{1.956636in}{0.625078in}}{\pgfqpoint{1.954042in}{0.618815in}}{\pgfqpoint{1.954042in}{0.612287in}}%
\pgfpathcurveto{\pgfqpoint{1.954042in}{0.605758in}}{\pgfqpoint{1.956636in}{0.599496in}}{\pgfqpoint{1.961253in}{0.594880in}}%
\pgfpathcurveto{\pgfqpoint{1.965869in}{0.590263in}}{\pgfqpoint{1.972131in}{0.587669in}}{\pgfqpoint{1.978660in}{0.587669in}}%
\pgfpathlineto{\pgfqpoint{1.978660in}{0.587669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847767in}{1.183714in}}%
\pgfpathcurveto{\pgfqpoint{2.854295in}{1.183714in}}{\pgfqpoint{2.860558in}{1.186308in}}{\pgfqpoint{2.865174in}{1.190924in}}%
\pgfpathcurveto{\pgfqpoint{2.869790in}{1.195541in}}{\pgfqpoint{2.872384in}{1.201803in}}{\pgfqpoint{2.872384in}{1.208331in}}%
\pgfpathcurveto{\pgfqpoint{2.872384in}{1.214860in}}{\pgfqpoint{2.869790in}{1.221122in}}{\pgfqpoint{2.865174in}{1.225738in}}%
\pgfpathcurveto{\pgfqpoint{2.860558in}{1.230355in}}{\pgfqpoint{2.854295in}{1.232949in}}{\pgfqpoint{2.847767in}{1.232949in}}%
\pgfpathcurveto{\pgfqpoint{2.841238in}{1.232949in}}{\pgfqpoint{2.834976in}{1.230355in}}{\pgfqpoint{2.830360in}{1.225738in}}%
\pgfpathcurveto{\pgfqpoint{2.825743in}{1.221122in}}{\pgfqpoint{2.823149in}{1.214860in}}{\pgfqpoint{2.823149in}{1.208331in}}%
\pgfpathcurveto{\pgfqpoint{2.823149in}{1.201803in}}{\pgfqpoint{2.825743in}{1.195541in}}{\pgfqpoint{2.830360in}{1.190924in}}%
\pgfpathcurveto{\pgfqpoint{2.834976in}{1.186308in}}{\pgfqpoint{2.841238in}{1.183714in}}{\pgfqpoint{2.847767in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{2.847767in}{1.183714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022871in}{0.513548in}}%
\pgfpathcurveto{\pgfqpoint{2.029400in}{0.513548in}}{\pgfqpoint{2.035662in}{0.516142in}}{\pgfqpoint{2.040278in}{0.520758in}}%
\pgfpathcurveto{\pgfqpoint{2.044895in}{0.525375in}}{\pgfqpoint{2.047488in}{0.531637in}}{\pgfqpoint{2.047488in}{0.538165in}}%
\pgfpathcurveto{\pgfqpoint{2.047488in}{0.544694in}}{\pgfqpoint{2.044895in}{0.550956in}}{\pgfqpoint{2.040278in}{0.555573in}}%
\pgfpathcurveto{\pgfqpoint{2.035662in}{0.560189in}}{\pgfqpoint{2.029400in}{0.562783in}}{\pgfqpoint{2.022871in}{0.562783in}}%
\pgfpathcurveto{\pgfqpoint{2.016342in}{0.562783in}}{\pgfqpoint{2.010080in}{0.560189in}}{\pgfqpoint{2.005464in}{0.555573in}}%
\pgfpathcurveto{\pgfqpoint{2.000847in}{0.550956in}}{\pgfqpoint{1.998254in}{0.544694in}}{\pgfqpoint{1.998254in}{0.538165in}}%
\pgfpathcurveto{\pgfqpoint{1.998254in}{0.531637in}}{\pgfqpoint{2.000847in}{0.525375in}}{\pgfqpoint{2.005464in}{0.520758in}}%
\pgfpathcurveto{\pgfqpoint{2.010080in}{0.516142in}}{\pgfqpoint{2.016342in}{0.513548in}}{\pgfqpoint{2.022871in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{2.022871in}{0.513548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308452in}{0.921880in}}%
\pgfpathcurveto{\pgfqpoint{2.314980in}{0.921880in}}{\pgfqpoint{2.321242in}{0.924473in}}{\pgfqpoint{2.325859in}{0.929090in}}%
\pgfpathcurveto{\pgfqpoint{2.330475in}{0.933706in}}{\pgfqpoint{2.333069in}{0.939968in}}{\pgfqpoint{2.333069in}{0.946497in}}%
\pgfpathcurveto{\pgfqpoint{2.333069in}{0.953026in}}{\pgfqpoint{2.330475in}{0.959288in}}{\pgfqpoint{2.325859in}{0.963904in}}%
\pgfpathcurveto{\pgfqpoint{2.321242in}{0.968521in}}{\pgfqpoint{2.314980in}{0.971114in}}{\pgfqpoint{2.308452in}{0.971114in}}%
\pgfpathcurveto{\pgfqpoint{2.301923in}{0.971114in}}{\pgfqpoint{2.295661in}{0.968521in}}{\pgfqpoint{2.291045in}{0.963904in}}%
\pgfpathcurveto{\pgfqpoint{2.286428in}{0.959288in}}{\pgfqpoint{2.283834in}{0.953026in}}{\pgfqpoint{2.283834in}{0.946497in}}%
\pgfpathcurveto{\pgfqpoint{2.283834in}{0.939968in}}{\pgfqpoint{2.286428in}{0.933706in}}{\pgfqpoint{2.291045in}{0.929090in}}%
\pgfpathcurveto{\pgfqpoint{2.295661in}{0.924473in}}{\pgfqpoint{2.301923in}{0.921880in}}{\pgfqpoint{2.308452in}{0.921880in}}%
\pgfpathlineto{\pgfqpoint{2.308452in}{0.921880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975440in}{0.783863in}}%
\pgfpathcurveto{\pgfqpoint{1.981968in}{0.783863in}}{\pgfqpoint{1.988230in}{0.786457in}}{\pgfqpoint{1.992847in}{0.791073in}}%
\pgfpathcurveto{\pgfqpoint{1.997463in}{0.795690in}}{\pgfqpoint{2.000057in}{0.801952in}}{\pgfqpoint{2.000057in}{0.808480in}}%
\pgfpathcurveto{\pgfqpoint{2.000057in}{0.815009in}}{\pgfqpoint{1.997463in}{0.821271in}}{\pgfqpoint{1.992847in}{0.825888in}}%
\pgfpathcurveto{\pgfqpoint{1.988230in}{0.830504in}}{\pgfqpoint{1.981968in}{0.833098in}}{\pgfqpoint{1.975440in}{0.833098in}}%
\pgfpathcurveto{\pgfqpoint{1.968911in}{0.833098in}}{\pgfqpoint{1.962649in}{0.830504in}}{\pgfqpoint{1.958032in}{0.825888in}}%
\pgfpathcurveto{\pgfqpoint{1.953416in}{0.821271in}}{\pgfqpoint{1.950822in}{0.815009in}}{\pgfqpoint{1.950822in}{0.808480in}}%
\pgfpathcurveto{\pgfqpoint{1.950822in}{0.801952in}}{\pgfqpoint{1.953416in}{0.795690in}}{\pgfqpoint{1.958032in}{0.791073in}}%
\pgfpathcurveto{\pgfqpoint{1.962649in}{0.786457in}}{\pgfqpoint{1.968911in}{0.783863in}}{\pgfqpoint{1.975440in}{0.783863in}}%
\pgfpathlineto{\pgfqpoint{1.975440in}{0.783863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495011in}{0.900528in}}%
\pgfpathcurveto{\pgfqpoint{2.501540in}{0.900528in}}{\pgfqpoint{2.507802in}{0.903121in}}{\pgfqpoint{2.512418in}{0.907738in}}%
\pgfpathcurveto{\pgfqpoint{2.517034in}{0.912354in}}{\pgfqpoint{2.519628in}{0.918616in}}{\pgfqpoint{2.519628in}{0.925145in}}%
\pgfpathcurveto{\pgfqpoint{2.519628in}{0.931674in}}{\pgfqpoint{2.517034in}{0.937936in}}{\pgfqpoint{2.512418in}{0.942552in}}%
\pgfpathcurveto{\pgfqpoint{2.507802in}{0.947169in}}{\pgfqpoint{2.501540in}{0.949762in}}{\pgfqpoint{2.495011in}{0.949762in}}%
\pgfpathcurveto{\pgfqpoint{2.488482in}{0.949762in}}{\pgfqpoint{2.482220in}{0.947169in}}{\pgfqpoint{2.477604in}{0.942552in}}%
\pgfpathcurveto{\pgfqpoint{2.472987in}{0.937936in}}{\pgfqpoint{2.470393in}{0.931674in}}{\pgfqpoint{2.470393in}{0.925145in}}%
\pgfpathcurveto{\pgfqpoint{2.470393in}{0.918616in}}{\pgfqpoint{2.472987in}{0.912354in}}{\pgfqpoint{2.477604in}{0.907738in}}%
\pgfpathcurveto{\pgfqpoint{2.482220in}{0.903121in}}{\pgfqpoint{2.488482in}{0.900528in}}{\pgfqpoint{2.495011in}{0.900528in}}%
\pgfpathlineto{\pgfqpoint{2.495011in}{0.900528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925572in}{1.226343in}}%
\pgfpathcurveto{\pgfqpoint{2.932101in}{1.226343in}}{\pgfqpoint{2.938363in}{1.228937in}}{\pgfqpoint{2.942979in}{1.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.947596in}{1.238170in}}{\pgfqpoint{2.950190in}{1.244432in}}{\pgfqpoint{2.950190in}{1.250961in}}%
\pgfpathcurveto{\pgfqpoint{2.950190in}{1.257489in}}{\pgfqpoint{2.947596in}{1.263752in}}{\pgfqpoint{2.942979in}{1.268368in}}%
\pgfpathcurveto{\pgfqpoint{2.938363in}{1.272984in}}{\pgfqpoint{2.932101in}{1.275578in}}{\pgfqpoint{2.925572in}{1.275578in}}%
\pgfpathcurveto{\pgfqpoint{2.919044in}{1.275578in}}{\pgfqpoint{2.912782in}{1.272984in}}{\pgfqpoint{2.908165in}{1.268368in}}%
\pgfpathcurveto{\pgfqpoint{2.903549in}{1.263752in}}{\pgfqpoint{2.900955in}{1.257489in}}{\pgfqpoint{2.900955in}{1.250961in}}%
\pgfpathcurveto{\pgfqpoint{2.900955in}{1.244432in}}{\pgfqpoint{2.903549in}{1.238170in}}{\pgfqpoint{2.908165in}{1.233554in}}%
\pgfpathcurveto{\pgfqpoint{2.912782in}{1.228937in}}{\pgfqpoint{2.919044in}{1.226343in}}{\pgfqpoint{2.925572in}{1.226343in}}%
\pgfpathlineto{\pgfqpoint{2.925572in}{1.226343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931355in}{0.678369in}}%
\pgfpathcurveto{\pgfqpoint{1.937884in}{0.678369in}}{\pgfqpoint{1.944146in}{0.680962in}}{\pgfqpoint{1.948762in}{0.685579in}}%
\pgfpathcurveto{\pgfqpoint{1.953379in}{0.690195in}}{\pgfqpoint{1.955973in}{0.696457in}}{\pgfqpoint{1.955973in}{0.702986in}}%
\pgfpathcurveto{\pgfqpoint{1.955973in}{0.709515in}}{\pgfqpoint{1.953379in}{0.715777in}}{\pgfqpoint{1.948762in}{0.720393in}}%
\pgfpathcurveto{\pgfqpoint{1.944146in}{0.725010in}}{\pgfqpoint{1.937884in}{0.727603in}}{\pgfqpoint{1.931355in}{0.727603in}}%
\pgfpathcurveto{\pgfqpoint{1.924827in}{0.727603in}}{\pgfqpoint{1.918565in}{0.725010in}}{\pgfqpoint{1.913948in}{0.720393in}}%
\pgfpathcurveto{\pgfqpoint{1.909332in}{0.715777in}}{\pgfqpoint{1.906738in}{0.709515in}}{\pgfqpoint{1.906738in}{0.702986in}}%
\pgfpathcurveto{\pgfqpoint{1.906738in}{0.696457in}}{\pgfqpoint{1.909332in}{0.690195in}}{\pgfqpoint{1.913948in}{0.685579in}}%
\pgfpathcurveto{\pgfqpoint{1.918565in}{0.680962in}}{\pgfqpoint{1.924827in}{0.678369in}}{\pgfqpoint{1.931355in}{0.678369in}}%
\pgfpathlineto{\pgfqpoint{1.931355in}{0.678369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610432in}{1.049100in}}%
\pgfpathcurveto{\pgfqpoint{2.616960in}{1.049100in}}{\pgfqpoint{2.623223in}{1.051694in}}{\pgfqpoint{2.627839in}{1.056311in}}%
\pgfpathcurveto{\pgfqpoint{2.632455in}{1.060927in}}{\pgfqpoint{2.635049in}{1.067189in}}{\pgfqpoint{2.635049in}{1.073718in}}%
\pgfpathcurveto{\pgfqpoint{2.635049in}{1.080246in}}{\pgfqpoint{2.632455in}{1.086509in}}{\pgfqpoint{2.627839in}{1.091125in}}%
\pgfpathcurveto{\pgfqpoint{2.623223in}{1.095741in}}{\pgfqpoint{2.616960in}{1.098335in}}{\pgfqpoint{2.610432in}{1.098335in}}%
\pgfpathcurveto{\pgfqpoint{2.603903in}{1.098335in}}{\pgfqpoint{2.597641in}{1.095741in}}{\pgfqpoint{2.593025in}{1.091125in}}%
\pgfpathcurveto{\pgfqpoint{2.588408in}{1.086509in}}{\pgfqpoint{2.585814in}{1.080246in}}{\pgfqpoint{2.585814in}{1.073718in}}%
\pgfpathcurveto{\pgfqpoint{2.585814in}{1.067189in}}{\pgfqpoint{2.588408in}{1.060927in}}{\pgfqpoint{2.593025in}{1.056311in}}%
\pgfpathcurveto{\pgfqpoint{2.597641in}{1.051694in}}{\pgfqpoint{2.603903in}{1.049100in}}{\pgfqpoint{2.610432in}{1.049100in}}%
\pgfpathlineto{\pgfqpoint{2.610432in}{1.049100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923367in}{0.475336in}}%
\pgfpathcurveto{\pgfqpoint{1.929896in}{0.475336in}}{\pgfqpoint{1.936158in}{0.477929in}}{\pgfqpoint{1.940774in}{0.482546in}}%
\pgfpathcurveto{\pgfqpoint{1.945391in}{0.487162in}}{\pgfqpoint{1.947985in}{0.493424in}}{\pgfqpoint{1.947985in}{0.499953in}}%
\pgfpathcurveto{\pgfqpoint{1.947985in}{0.506482in}}{\pgfqpoint{1.945391in}{0.512744in}}{\pgfqpoint{1.940774in}{0.517360in}}%
\pgfpathcurveto{\pgfqpoint{1.936158in}{0.521977in}}{\pgfqpoint{1.929896in}{0.524570in}}{\pgfqpoint{1.923367in}{0.524570in}}%
\pgfpathcurveto{\pgfqpoint{1.916839in}{0.524570in}}{\pgfqpoint{1.910576in}{0.521977in}}{\pgfqpoint{1.905960in}{0.517360in}}%
\pgfpathcurveto{\pgfqpoint{1.901344in}{0.512744in}}{\pgfqpoint{1.898750in}{0.506482in}}{\pgfqpoint{1.898750in}{0.499953in}}%
\pgfpathcurveto{\pgfqpoint{1.898750in}{0.493424in}}{\pgfqpoint{1.901344in}{0.487162in}}{\pgfqpoint{1.905960in}{0.482546in}}%
\pgfpathcurveto{\pgfqpoint{1.910576in}{0.477929in}}{\pgfqpoint{1.916839in}{0.475336in}}{\pgfqpoint{1.923367in}{0.475336in}}%
\pgfpathlineto{\pgfqpoint{1.923367in}{0.475336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804676in}{1.181881in}}%
\pgfpathcurveto{\pgfqpoint{2.811204in}{1.181881in}}{\pgfqpoint{2.817466in}{1.184475in}}{\pgfqpoint{2.822083in}{1.189091in}}%
\pgfpathcurveto{\pgfqpoint{2.826699in}{1.193707in}}{\pgfqpoint{2.829293in}{1.199969in}}{\pgfqpoint{2.829293in}{1.206498in}}%
\pgfpathcurveto{\pgfqpoint{2.829293in}{1.213027in}}{\pgfqpoint{2.826699in}{1.219289in}}{\pgfqpoint{2.822083in}{1.223905in}}%
\pgfpathcurveto{\pgfqpoint{2.817466in}{1.228522in}}{\pgfqpoint{2.811204in}{1.231115in}}{\pgfqpoint{2.804676in}{1.231115in}}%
\pgfpathcurveto{\pgfqpoint{2.798147in}{1.231115in}}{\pgfqpoint{2.791885in}{1.228522in}}{\pgfqpoint{2.787268in}{1.223905in}}%
\pgfpathcurveto{\pgfqpoint{2.782652in}{1.219289in}}{\pgfqpoint{2.780058in}{1.213027in}}{\pgfqpoint{2.780058in}{1.206498in}}%
\pgfpathcurveto{\pgfqpoint{2.780058in}{1.199969in}}{\pgfqpoint{2.782652in}{1.193707in}}{\pgfqpoint{2.787268in}{1.189091in}}%
\pgfpathcurveto{\pgfqpoint{2.791885in}{1.184475in}}{\pgfqpoint{2.798147in}{1.181881in}}{\pgfqpoint{2.804676in}{1.181881in}}%
\pgfpathlineto{\pgfqpoint{2.804676in}{1.181881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974364in}{0.755812in}}%
\pgfpathcurveto{\pgfqpoint{1.980892in}{0.755812in}}{\pgfqpoint{1.987155in}{0.758406in}}{\pgfqpoint{1.991771in}{0.763023in}}%
\pgfpathcurveto{\pgfqpoint{1.996387in}{0.767639in}}{\pgfqpoint{1.998981in}{0.773901in}}{\pgfqpoint{1.998981in}{0.780430in}}%
\pgfpathcurveto{\pgfqpoint{1.998981in}{0.786958in}}{\pgfqpoint{1.996387in}{0.793221in}}{\pgfqpoint{1.991771in}{0.797837in}}%
\pgfpathcurveto{\pgfqpoint{1.987155in}{0.802453in}}{\pgfqpoint{1.980892in}{0.805047in}}{\pgfqpoint{1.974364in}{0.805047in}}%
\pgfpathcurveto{\pgfqpoint{1.967835in}{0.805047in}}{\pgfqpoint{1.961573in}{0.802453in}}{\pgfqpoint{1.956957in}{0.797837in}}%
\pgfpathcurveto{\pgfqpoint{1.952340in}{0.793221in}}{\pgfqpoint{1.949746in}{0.786958in}}{\pgfqpoint{1.949746in}{0.780430in}}%
\pgfpathcurveto{\pgfqpoint{1.949746in}{0.773901in}}{\pgfqpoint{1.952340in}{0.767639in}}{\pgfqpoint{1.956957in}{0.763023in}}%
\pgfpathcurveto{\pgfqpoint{1.961573in}{0.758406in}}{\pgfqpoint{1.967835in}{0.755812in}}{\pgfqpoint{1.974364in}{0.755812in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{0.755812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609124in}{1.024795in}}%
\pgfpathcurveto{\pgfqpoint{2.615652in}{1.024795in}}{\pgfqpoint{2.621914in}{1.027388in}}{\pgfqpoint{2.626531in}{1.032005in}}%
\pgfpathcurveto{\pgfqpoint{2.631147in}{1.036621in}}{\pgfqpoint{2.633741in}{1.042883in}}{\pgfqpoint{2.633741in}{1.049412in}}%
\pgfpathcurveto{\pgfqpoint{2.633741in}{1.055941in}}{\pgfqpoint{2.631147in}{1.062203in}}{\pgfqpoint{2.626531in}{1.066819in}}%
\pgfpathcurveto{\pgfqpoint{2.621914in}{1.071436in}}{\pgfqpoint{2.615652in}{1.074029in}}{\pgfqpoint{2.609124in}{1.074029in}}%
\pgfpathcurveto{\pgfqpoint{2.602595in}{1.074029in}}{\pgfqpoint{2.596333in}{1.071436in}}{\pgfqpoint{2.591716in}{1.066819in}}%
\pgfpathcurveto{\pgfqpoint{2.587100in}{1.062203in}}{\pgfqpoint{2.584506in}{1.055941in}}{\pgfqpoint{2.584506in}{1.049412in}}%
\pgfpathcurveto{\pgfqpoint{2.584506in}{1.042883in}}{\pgfqpoint{2.587100in}{1.036621in}}{\pgfqpoint{2.591716in}{1.032005in}}%
\pgfpathcurveto{\pgfqpoint{2.596333in}{1.027388in}}{\pgfqpoint{2.602595in}{1.024795in}}{\pgfqpoint{2.609124in}{1.024795in}}%
\pgfpathlineto{\pgfqpoint{2.609124in}{1.024795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746906in}{1.225620in}}%
\pgfpathcurveto{\pgfqpoint{2.753434in}{1.225620in}}{\pgfqpoint{2.759696in}{1.228214in}}{\pgfqpoint{2.764313in}{1.232830in}}%
\pgfpathcurveto{\pgfqpoint{2.768929in}{1.237446in}}{\pgfqpoint{2.771523in}{1.243709in}}{\pgfqpoint{2.771523in}{1.250237in}}%
\pgfpathcurveto{\pgfqpoint{2.771523in}{1.256766in}}{\pgfqpoint{2.768929in}{1.263028in}}{\pgfqpoint{2.764313in}{1.267644in}}%
\pgfpathcurveto{\pgfqpoint{2.759696in}{1.272261in}}{\pgfqpoint{2.753434in}{1.274855in}}{\pgfqpoint{2.746906in}{1.274855in}}%
\pgfpathcurveto{\pgfqpoint{2.740377in}{1.274855in}}{\pgfqpoint{2.734115in}{1.272261in}}{\pgfqpoint{2.729499in}{1.267644in}}%
\pgfpathcurveto{\pgfqpoint{2.724882in}{1.263028in}}{\pgfqpoint{2.722288in}{1.256766in}}{\pgfqpoint{2.722288in}{1.250237in}}%
\pgfpathcurveto{\pgfqpoint{2.722288in}{1.243709in}}{\pgfqpoint{2.724882in}{1.237446in}}{\pgfqpoint{2.729499in}{1.232830in}}%
\pgfpathcurveto{\pgfqpoint{2.734115in}{1.228214in}}{\pgfqpoint{2.740377in}{1.225620in}}{\pgfqpoint{2.746906in}{1.225620in}}%
\pgfpathlineto{\pgfqpoint{2.746906in}{1.225620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939486in}{0.526697in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.575932in}}%
\pgfpathmoveto{\pgfqpoint{1.939486in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.988721in}{0.526697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374060in}{1.143963in}}%
\pgfpathlineto{\pgfqpoint{2.423295in}{1.193198in}}%
\pgfpathmoveto{\pgfqpoint{2.374060in}{1.193198in}}%
\pgfpathlineto{\pgfqpoint{2.423295in}{1.143963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796541in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{2.845776in}{1.198018in}}%
\pgfpathmoveto{\pgfqpoint{2.796541in}{1.198018in}}%
\pgfpathlineto{\pgfqpoint{2.845776in}{1.148783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191067in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{2.240302in}{1.024090in}}%
\pgfpathmoveto{\pgfqpoint{2.191067in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{2.240302in}{0.974856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900904in}{1.259672in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.308907in}}%
\pgfpathmoveto{\pgfqpoint{2.900904in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{2.950138in}{1.259672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890464in}{1.257791in}}%
\pgfpathlineto{\pgfqpoint{2.939699in}{1.307026in}}%
\pgfpathmoveto{\pgfqpoint{2.890464in}{1.307026in}}%
\pgfpathlineto{\pgfqpoint{2.939699in}{1.257791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679193in}{0.939895in}}%
\pgfpathlineto{\pgfqpoint{2.728428in}{0.989130in}}%
\pgfpathmoveto{\pgfqpoint{2.679193in}{0.989130in}}%
\pgfpathlineto{\pgfqpoint{2.728428in}{0.939895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864928in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{2.914163in}{1.279600in}}%
\pgfpathmoveto{\pgfqpoint{2.864928in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{2.914163in}{1.230366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721077in}{1.092640in}}%
\pgfpathlineto{\pgfqpoint{2.770312in}{1.141875in}}%
\pgfpathmoveto{\pgfqpoint{2.721077in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{2.770312in}{1.092640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178048in}{1.079004in}}%
\pgfpathlineto{\pgfqpoint{2.227283in}{1.128239in}}%
\pgfpathmoveto{\pgfqpoint{2.178048in}{1.128239in}}%
\pgfpathlineto{\pgfqpoint{2.227283in}{1.079004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722406in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{2.771641in}{1.111761in}}%
\pgfpathmoveto{\pgfqpoint{2.722406in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{2.771641in}{1.062527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328656in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{0.824390in}}%
\pgfpathmoveto{\pgfqpoint{2.328656in}{0.824390in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{0.775155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138674in}{0.667145in}}%
\pgfpathlineto{\pgfqpoint{2.187908in}{0.716380in}}%
\pgfpathmoveto{\pgfqpoint{2.138674in}{0.716380in}}%
\pgfpathlineto{\pgfqpoint{2.187908in}{0.667145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900955in}{1.257069in}}%
\pgfpathlineto{\pgfqpoint{2.950190in}{1.306304in}}%
\pgfpathmoveto{\pgfqpoint{2.900955in}{1.306304in}}%
\pgfpathlineto{\pgfqpoint{2.950190in}{1.257069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909058in}{0.510393in}}%
\pgfpathlineto{\pgfqpoint{1.958293in}{0.559628in}}%
\pgfpathmoveto{\pgfqpoint{1.909058in}{0.559628in}}%
\pgfpathlineto{\pgfqpoint{1.958293in}{0.510393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421616in}{0.731271in}}%
\pgfpathlineto{\pgfqpoint{2.470851in}{0.780506in}}%
\pgfpathmoveto{\pgfqpoint{2.421616in}{0.780506in}}%
\pgfpathlineto{\pgfqpoint{2.470851in}{0.731271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147163in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{2.196398in}{0.669397in}}%
\pgfpathmoveto{\pgfqpoint{2.147163in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{2.196398in}{0.620162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879569in}{1.223979in}}%
\pgfpathlineto{\pgfqpoint{2.928804in}{1.273214in}}%
\pgfpathmoveto{\pgfqpoint{2.879569in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{2.928804in}{1.223979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336946in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{1.091455in}}%
\pgfpathmoveto{\pgfqpoint{2.336946in}{1.091455in}}%
\pgfpathlineto{\pgfqpoint{2.386181in}{1.042220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139020in}{0.794295in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{0.843530in}}%
\pgfpathmoveto{\pgfqpoint{2.139020in}{0.843530in}}%
\pgfpathlineto{\pgfqpoint{2.188255in}{0.794295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576843in}{1.120514in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{1.169748in}}%
\pgfpathmoveto{\pgfqpoint{2.576843in}{1.169748in}}%
\pgfpathlineto{\pgfqpoint{2.626078in}{1.120514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.747222in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866867in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{1.278484in}}%
\pgfpathmoveto{\pgfqpoint{2.866867in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{1.229250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081020in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{3.081020in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081020in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081020in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081020in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361579in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{3.361579in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361579in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361579in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361579in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642139in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{3.642139in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642139in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642139in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.642139in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922698in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{3.922698in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922698in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922698in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.922698in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203258in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.203258in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203258in}{0.411176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203258in}{0.411176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203258in,y=0.230287in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.453213in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{0.453213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{0.663398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.873583in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{0.873583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.083767in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.083767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.293952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.335989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673154in}{0.816948in}}%
\pgfpathcurveto{\pgfqpoint{3.679682in}{0.816948in}}{\pgfqpoint{3.685944in}{0.819542in}}{\pgfqpoint{3.690561in}{0.824159in}}%
\pgfpathcurveto{\pgfqpoint{3.695177in}{0.828775in}}{\pgfqpoint{3.697771in}{0.835037in}}{\pgfqpoint{3.697771in}{0.841566in}}%
\pgfpathcurveto{\pgfqpoint{3.697771in}{0.848094in}}{\pgfqpoint{3.695177in}{0.854356in}}{\pgfqpoint{3.690561in}{0.858973in}}%
\pgfpathcurveto{\pgfqpoint{3.685944in}{0.863589in}}{\pgfqpoint{3.679682in}{0.866183in}}{\pgfqpoint{3.673154in}{0.866183in}}%
\pgfpathcurveto{\pgfqpoint{3.666625in}{0.866183in}}{\pgfqpoint{3.660363in}{0.863589in}}{\pgfqpoint{3.655747in}{0.858973in}}%
\pgfpathcurveto{\pgfqpoint{3.651130in}{0.854356in}}{\pgfqpoint{3.648536in}{0.848094in}}{\pgfqpoint{3.648536in}{0.841566in}}%
\pgfpathcurveto{\pgfqpoint{3.648536in}{0.835037in}}{\pgfqpoint{3.651130in}{0.828775in}}{\pgfqpoint{3.655747in}{0.824159in}}%
\pgfpathcurveto{\pgfqpoint{3.660363in}{0.819542in}}{\pgfqpoint{3.666625in}{0.816948in}}{\pgfqpoint{3.673154in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{3.673154in}{0.816948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300556in}{0.471320in}}%
\pgfpathcurveto{\pgfqpoint{3.307085in}{0.471320in}}{\pgfqpoint{3.313347in}{0.473914in}}{\pgfqpoint{3.317964in}{0.478530in}}%
\pgfpathcurveto{\pgfqpoint{3.322580in}{0.483147in}}{\pgfqpoint{3.325174in}{0.489409in}}{\pgfqpoint{3.325174in}{0.495938in}}%
\pgfpathcurveto{\pgfqpoint{3.325174in}{0.502466in}}{\pgfqpoint{3.322580in}{0.508728in}}{\pgfqpoint{3.317964in}{0.513345in}}%
\pgfpathcurveto{\pgfqpoint{3.313347in}{0.517961in}}{\pgfqpoint{3.307085in}{0.520555in}}{\pgfqpoint{3.300556in}{0.520555in}}%
\pgfpathcurveto{\pgfqpoint{3.294028in}{0.520555in}}{\pgfqpoint{3.287766in}{0.517961in}}{\pgfqpoint{3.283149in}{0.513345in}}%
\pgfpathcurveto{\pgfqpoint{3.278533in}{0.508728in}}{\pgfqpoint{3.275939in}{0.502466in}}{\pgfqpoint{3.275939in}{0.495938in}}%
\pgfpathcurveto{\pgfqpoint{3.275939in}{0.489409in}}{\pgfqpoint{3.278533in}{0.483147in}}{\pgfqpoint{3.283149in}{0.478530in}}%
\pgfpathcurveto{\pgfqpoint{3.287766in}{0.473914in}}{\pgfqpoint{3.294028in}{0.471320in}}{\pgfqpoint{3.300556in}{0.471320in}}%
\pgfpathlineto{\pgfqpoint{3.300556in}{0.471320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723919in}{0.942396in}}%
\pgfpathcurveto{\pgfqpoint{3.730448in}{0.942396in}}{\pgfqpoint{3.736710in}{0.944990in}}{\pgfqpoint{3.741326in}{0.949606in}}%
\pgfpathcurveto{\pgfqpoint{3.745943in}{0.954223in}}{\pgfqpoint{3.748537in}{0.960485in}}{\pgfqpoint{3.748537in}{0.967013in}}%
\pgfpathcurveto{\pgfqpoint{3.748537in}{0.973542in}}{\pgfqpoint{3.745943in}{0.979804in}}{\pgfqpoint{3.741326in}{0.984420in}}%
\pgfpathcurveto{\pgfqpoint{3.736710in}{0.989037in}}{\pgfqpoint{3.730448in}{0.991631in}}{\pgfqpoint{3.723919in}{0.991631in}}%
\pgfpathcurveto{\pgfqpoint{3.717391in}{0.991631in}}{\pgfqpoint{3.711129in}{0.989037in}}{\pgfqpoint{3.706512in}{0.984420in}}%
\pgfpathcurveto{\pgfqpoint{3.701896in}{0.979804in}}{\pgfqpoint{3.699302in}{0.973542in}}{\pgfqpoint{3.699302in}{0.967013in}}%
\pgfpathcurveto{\pgfqpoint{3.699302in}{0.960485in}}{\pgfqpoint{3.701896in}{0.954223in}}{\pgfqpoint{3.706512in}{0.949606in}}%
\pgfpathcurveto{\pgfqpoint{3.711129in}{0.944990in}}{\pgfqpoint{3.717391in}{0.942396in}}{\pgfqpoint{3.723919in}{0.942396in}}%
\pgfpathlineto{\pgfqpoint{3.723919in}{0.942396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209041in}{0.507377in}}%
\pgfpathcurveto{\pgfqpoint{3.215569in}{0.507377in}}{\pgfqpoint{3.221831in}{0.509971in}}{\pgfqpoint{3.226448in}{0.514587in}}%
\pgfpathcurveto{\pgfqpoint{3.231064in}{0.519204in}}{\pgfqpoint{3.233658in}{0.525466in}}{\pgfqpoint{3.233658in}{0.531994in}}%
\pgfpathcurveto{\pgfqpoint{3.233658in}{0.538523in}}{\pgfqpoint{3.231064in}{0.544785in}}{\pgfqpoint{3.226448in}{0.549402in}}%
\pgfpathcurveto{\pgfqpoint{3.221831in}{0.554018in}}{\pgfqpoint{3.215569in}{0.556612in}}{\pgfqpoint{3.209041in}{0.556612in}}%
\pgfpathcurveto{\pgfqpoint{3.202512in}{0.556612in}}{\pgfqpoint{3.196250in}{0.554018in}}{\pgfqpoint{3.191634in}{0.549402in}}%
\pgfpathcurveto{\pgfqpoint{3.187017in}{0.544785in}}{\pgfqpoint{3.184423in}{0.538523in}}{\pgfqpoint{3.184423in}{0.531994in}}%
\pgfpathcurveto{\pgfqpoint{3.184423in}{0.525466in}}{\pgfqpoint{3.187017in}{0.519204in}}{\pgfqpoint{3.191634in}{0.514587in}}%
\pgfpathcurveto{\pgfqpoint{3.196250in}{0.509971in}}{\pgfqpoint{3.202512in}{0.507377in}}{\pgfqpoint{3.209041in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{3.209041in}{0.507377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231608in}{0.500909in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{0.550144in}}%
\pgfpathmoveto{\pgfqpoint{3.231608in}{0.550144in}}%
\pgfpathlineto{\pgfqpoint{3.280843in}{0.500909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217172in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{3.266407in}{0.541417in}}%
\pgfpathmoveto{\pgfqpoint{3.217172in}{0.541417in}}%
\pgfpathlineto{\pgfqpoint{3.266407in}{0.492182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020520in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{4.069755in}{1.079960in}}%
\pgfpathmoveto{\pgfqpoint{4.020520in}{1.079960in}}%
\pgfpathlineto{\pgfqpoint{4.069755in}{1.030725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651745in}{0.473031in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.522266in}}%
\pgfpathmoveto{\pgfqpoint{3.651745in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.473031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074227in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{4.123461in}{1.176920in}}%
\pgfpathmoveto{\pgfqpoint{4.074227in}{1.176920in}}%
\pgfpathlineto{\pgfqpoint{4.123461in}{1.127685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545142in}{0.506030in}}%
\pgfpathlineto{\pgfqpoint{3.594377in}{0.555265in}}%
\pgfpathmoveto{\pgfqpoint{3.545142in}{0.555265in}}%
\pgfpathlineto{\pgfqpoint{3.594377in}{0.506030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075524in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{4.124759in}{0.813053in}}%
\pgfpathmoveto{\pgfqpoint{4.075524in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{4.124759in}{0.763818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468753in}{0.503986in}}%
\pgfpathlineto{\pgfqpoint{3.517988in}{0.553221in}}%
\pgfpathmoveto{\pgfqpoint{3.468753in}{0.553221in}}%
\pgfpathlineto{\pgfqpoint{3.517988in}{0.503986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076731in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{0.934558in}}%
\pgfpathmoveto{\pgfqpoint{4.076731in}{0.934558in}}%
\pgfpathlineto{\pgfqpoint{4.125966in}{0.885323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178589in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{4.227824in}{1.142903in}}%
\pgfpathmoveto{\pgfqpoint{4.178589in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{4.227824in}{1.093668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168149in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{4.217384in}{1.083404in}}%
\pgfpathmoveto{\pgfqpoint{4.168149in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{4.217384in}{1.034169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956879in}{0.615987in}}%
\pgfpathlineto{\pgfqpoint{4.006114in}{0.665222in}}%
\pgfpathmoveto{\pgfqpoint{3.956879in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{4.006114in}{0.615987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142614in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{4.191849in}{1.043721in}}%
\pgfpathmoveto{\pgfqpoint{4.142614in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{4.191849in}{0.994487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231728in}{0.499674in}}%
\pgfpathlineto{\pgfqpoint{3.280963in}{0.548909in}}%
\pgfpathmoveto{\pgfqpoint{3.231728in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{3.280963in}{0.499674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998763in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{4.047998in}{0.938587in}}%
\pgfpathmoveto{\pgfqpoint{3.998763in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{4.047998in}{0.889352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455733in}{0.495011in}}%
\pgfpathlineto{\pgfqpoint{3.504968in}{0.544246in}}%
\pgfpathmoveto{\pgfqpoint{3.455733in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{3.504968in}{0.495011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000092in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{1.005621in}}%
\pgfpathmoveto{\pgfqpoint{4.000092in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{0.956386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606341in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{0.610175in}}%
\pgfpathmoveto{\pgfqpoint{3.606341in}{0.610175in}}%
\pgfpathlineto{\pgfqpoint{3.655576in}{0.560940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100835in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{4.150070in}{1.007402in}}%
\pgfpathmoveto{\pgfqpoint{4.100835in}{1.007402in}}%
\pgfpathlineto{\pgfqpoint{4.150070in}{0.958167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561520in}{0.644952in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{0.694187in}}%
\pgfpathmoveto{\pgfqpoint{3.561520in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{3.610755in}{0.644952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416359in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{3.465594in}{1.009022in}}%
\pgfpathmoveto{\pgfqpoint{3.416359in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{3.465594in}{0.959787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228508in}{0.508034in}}%
\pgfpathlineto{\pgfqpoint{3.277742in}{0.557269in}}%
\pgfpathmoveto{\pgfqpoint{3.228508in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{3.277742in}{0.508034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748079in}{0.838698in}}%
\pgfpathlineto{\pgfqpoint{3.797314in}{0.887933in}}%
\pgfpathmoveto{\pgfqpoint{3.748079in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{3.797314in}{0.838698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178640in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{4.227875in}{0.947433in}}%
\pgfpathmoveto{\pgfqpoint{4.178640in}{0.947433in}}%
\pgfpathlineto{\pgfqpoint{4.227875in}{0.898198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178640in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{4.227875in}{1.230300in}}%
\pgfpathmoveto{\pgfqpoint{4.178640in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{4.227875in}{1.181065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186743in}{0.492062in}}%
\pgfpathlineto{\pgfqpoint{3.235978in}{0.541297in}}%
\pgfpathmoveto{\pgfqpoint{3.186743in}{0.541297in}}%
\pgfpathlineto{\pgfqpoint{3.235978in}{0.492062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863500in}{0.995315in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{1.044550in}}%
\pgfpathmoveto{\pgfqpoint{3.863500in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{0.995315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176435in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{3.225670in}{0.555738in}}%
\pgfpathmoveto{\pgfqpoint{3.176435in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{3.225670in}{0.506504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057744in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{0.957959in}}%
\pgfpathmoveto{\pgfqpoint{4.057744in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{0.908724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227432in}{0.507604in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{0.556839in}}%
\pgfpathmoveto{\pgfqpoint{3.227432in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{0.507604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862192in}{0.944131in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{0.993366in}}%
\pgfpathmoveto{\pgfqpoint{3.862192in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{0.944131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424848in}{0.490655in}}%
\pgfpathlineto{\pgfqpoint{3.474083in}{0.539890in}}%
\pgfpathmoveto{\pgfqpoint{3.424848in}{0.539890in}}%
\pgfpathlineto{\pgfqpoint{3.474083in}{0.490655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157254in}{1.077888in}}%
\pgfpathlineto{\pgfqpoint{4.206489in}{1.127123in}}%
\pgfpathmoveto{\pgfqpoint{4.157254in}{1.127123in}}%
\pgfpathlineto{\pgfqpoint{4.206489in}{1.077888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614632in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{3.663866in}{0.763429in}}%
\pgfpathmoveto{\pgfqpoint{3.614632in}{0.763429in}}%
\pgfpathlineto{\pgfqpoint{3.663866in}{0.714194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999974in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{4.049209in}{0.915047in}}%
\pgfpathmoveto{\pgfqpoint{3.999974in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{4.049209in}{0.865812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416705in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{0.779905in}}%
\pgfpathmoveto{\pgfqpoint{3.416705in}{0.779905in}}%
\pgfpathlineto{\pgfqpoint{3.465940in}{0.730670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854529in}{0.648277in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.697512in}}%
\pgfpathmoveto{\pgfqpoint{3.854529in}{0.697512in}}%
\pgfpathlineto{\pgfqpoint{3.903764in}{0.648277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.024908in}{0.411176in}}{\pgfqpoint{1.234462in}{0.924814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144553in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.945081in}}%
\pgfpathmoveto{\pgfqpoint{4.144553in}{0.945081in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.895846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{0.411176in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.411176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874801in,y=0.043224in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ACTIS OCR (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151619in, y=0.319917in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline OCR (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.335989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829918in, y=1.522775in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BARGAIN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.701707in, y=1.407703in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(0/42 Unsound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747222in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{2.981684in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{1.747222in}{1.335989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134248in, y=1.522775in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ScaleDoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950976in, y=1.407703in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(22/42 Unsound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{4.259370in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.335989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457217in, y=1.522775in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LOTUS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228662in, y=1.407703in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(38/42 Unsound)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797771in}{1.779587in}}%
\pgfpathlineto{\pgfqpoint{3.931136in}{1.779587in}}%
\pgfpathlineto{\pgfqpoint{3.931136in}{2.027365in}}%
\pgfpathlineto{\pgfqpoint{0.797771in}{2.027365in}}%
\pgfpathlineto{\pgfqpoint{0.797771in}{1.779587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811660in,y=1.868833in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline Guarantee}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.129951in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129951in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.793476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.129951in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239951in}{1.903476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.129951in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.349951in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239951in}{1.903476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753805in,y=1.875762in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sound/Inconcl.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.212176in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212176in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{1.793476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.212176in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322176in}{1.903476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.212176in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.212176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{3.432176in}{1.793476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024617in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{0.024617in}}%
\pgfpathmoveto{\pgfqpoint{-0.024617in}{0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.024617in}{-0.024617in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322176in}{1.903476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689119in,y=1.875762in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unsound}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/slack_distribution_vs_gamma_delta_005.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tt=false]{libertine}
%%   \usepackage[libertine]{newtxmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322353in}{1.747059in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{0.476626in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{0.476626in}{0.408273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888417in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{0.888417in}{1.703835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888417in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888417in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888417in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574736in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{1.574736in}{1.703835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574736in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574736in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574736in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261055in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{2.261055in}{1.703835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261055in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261055in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261055in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947374in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{2.947374in}{1.703835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947374in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947374in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947374in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.859757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{0.859757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476626in}{0.859757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226621in, y=0.817865in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.350500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{1.350500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476626in}{1.350500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267320in, y=1.308609in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.279040pt}{1.417963pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{1.350500in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.350500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682521in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{0.682521in}{1.644946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682521in}{1.431751in}}%
\pgfpathlineto{\pgfqpoint{0.682521in}{1.383216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.618179in}{1.431751in}}{\pgfqpoint{0.746864in}{1.517894in}}{%
\pgfpathmoveto{\pgfqpoint{0.618179in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{0.618179in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{0.746864in}{1.517894in}}%
\pgfpathlineto{\pgfqpoint{0.746864in}{1.431751in}}%
\pgfpathlineto{\pgfqpoint{0.618179in}{1.431751in}}%
\pgfpathlineto{\pgfqpoint{0.618179in}{1.517894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618179in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{0.746864in}{1.459491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368841in}{1.517385in}}%
\pgfpathcurveto{\pgfqpoint{1.375369in}{1.517385in}}{\pgfqpoint{1.381631in}{1.519978in}}{\pgfqpoint{1.386248in}{1.524595in}}%
\pgfpathcurveto{\pgfqpoint{1.390864in}{1.529211in}}{\pgfqpoint{1.393458in}{1.535473in}}{\pgfqpoint{1.393458in}{1.542002in}}%
\pgfpathcurveto{\pgfqpoint{1.393458in}{1.548531in}}{\pgfqpoint{1.390864in}{1.554793in}}{\pgfqpoint{1.386248in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{1.381631in}{1.564025in}}{\pgfqpoint{1.375369in}{1.566619in}}{\pgfqpoint{1.368841in}{1.566619in}}%
\pgfpathcurveto{\pgfqpoint{1.362312in}{1.566619in}}{\pgfqpoint{1.356050in}{1.564025in}}{\pgfqpoint{1.351433in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{1.346817in}{1.554793in}}{\pgfqpoint{1.344223in}{1.548531in}}{\pgfqpoint{1.344223in}{1.542002in}}%
\pgfpathcurveto{\pgfqpoint{1.344223in}{1.535473in}}{\pgfqpoint{1.346817in}{1.529211in}}{\pgfqpoint{1.351433in}{1.524595in}}%
\pgfpathcurveto{\pgfqpoint{1.356050in}{1.519978in}}{\pgfqpoint{1.362312in}{1.517385in}}{\pgfqpoint{1.368841in}{1.517385in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.517385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368841in}{1.522180in}}%
\pgfpathcurveto{\pgfqpoint{1.375369in}{1.522180in}}{\pgfqpoint{1.381631in}{1.524774in}}{\pgfqpoint{1.386248in}{1.529390in}}%
\pgfpathcurveto{\pgfqpoint{1.390864in}{1.534007in}}{\pgfqpoint{1.393458in}{1.540269in}}{\pgfqpoint{1.393458in}{1.546797in}}%
\pgfpathcurveto{\pgfqpoint{1.393458in}{1.553326in}}{\pgfqpoint{1.390864in}{1.559588in}}{\pgfqpoint{1.386248in}{1.564205in}}%
\pgfpathcurveto{\pgfqpoint{1.381631in}{1.568821in}}{\pgfqpoint{1.375369in}{1.571415in}}{\pgfqpoint{1.368841in}{1.571415in}}%
\pgfpathcurveto{\pgfqpoint{1.362312in}{1.571415in}}{\pgfqpoint{1.356050in}{1.568821in}}{\pgfqpoint{1.351433in}{1.564205in}}%
\pgfpathcurveto{\pgfqpoint{1.346817in}{1.559588in}}{\pgfqpoint{1.344223in}{1.553326in}}{\pgfqpoint{1.344223in}{1.546797in}}%
\pgfpathcurveto{\pgfqpoint{1.344223in}{1.540269in}}{\pgfqpoint{1.346817in}{1.534007in}}{\pgfqpoint{1.351433in}{1.529390in}}%
\pgfpathcurveto{\pgfqpoint{1.356050in}{1.524774in}}{\pgfqpoint{1.362312in}{1.522180in}}{\pgfqpoint{1.368841in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.522180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368841in}{1.496335in}}%
\pgfpathcurveto{\pgfqpoint{1.375369in}{1.496335in}}{\pgfqpoint{1.381631in}{1.498929in}}{\pgfqpoint{1.386248in}{1.503545in}}%
\pgfpathcurveto{\pgfqpoint{1.390864in}{1.508161in}}{\pgfqpoint{1.393458in}{1.514423in}}{\pgfqpoint{1.393458in}{1.520952in}}%
\pgfpathcurveto{\pgfqpoint{1.393458in}{1.527481in}}{\pgfqpoint{1.390864in}{1.533743in}}{\pgfqpoint{1.386248in}{1.538359in}}%
\pgfpathcurveto{\pgfqpoint{1.381631in}{1.542976in}}{\pgfqpoint{1.375369in}{1.545569in}}{\pgfqpoint{1.368841in}{1.545569in}}%
\pgfpathcurveto{\pgfqpoint{1.362312in}{1.545569in}}{\pgfqpoint{1.356050in}{1.542976in}}{\pgfqpoint{1.351433in}{1.538359in}}%
\pgfpathcurveto{\pgfqpoint{1.346817in}{1.533743in}}{\pgfqpoint{1.344223in}{1.527481in}}{\pgfqpoint{1.344223in}{1.520952in}}%
\pgfpathcurveto{\pgfqpoint{1.344223in}{1.514423in}}{\pgfqpoint{1.346817in}{1.508161in}}{\pgfqpoint{1.351433in}{1.503545in}}%
\pgfpathcurveto{\pgfqpoint{1.356050in}{1.498929in}}{\pgfqpoint{1.362312in}{1.496335in}}{\pgfqpoint{1.368841in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.496335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368841in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.464331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368841in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{1.368841in}{1.376077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.304498in}{1.412523in}}{\pgfqpoint{1.433183in}{1.445241in}}{%
\pgfpathmoveto{\pgfqpoint{1.304498in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{1.433183in}{1.445241in}}%
\pgfpathlineto{\pgfqpoint{1.433183in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{1.445241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304498in}{1.421738in}}%
\pgfpathlineto{\pgfqpoint{1.433183in}{1.421738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.422428in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.422428in}}{\pgfqpoint{2.067950in}{1.425022in}}{\pgfqpoint{2.072567in}{1.429638in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.434254in}}{\pgfqpoint{2.079777in}{1.440516in}}{\pgfqpoint{2.079777in}{1.447045in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.453574in}}{\pgfqpoint{2.077183in}{1.459836in}}{\pgfqpoint{2.072567in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.469069in}}{\pgfqpoint{2.061688in}{1.471662in}}{\pgfqpoint{2.055160in}{1.471662in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.471662in}}{\pgfqpoint{2.042369in}{1.469069in}}{\pgfqpoint{2.037752in}{1.464452in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.459836in}}{\pgfqpoint{2.030542in}{1.453574in}}{\pgfqpoint{2.030542in}{1.447045in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.440516in}}{\pgfqpoint{2.033136in}{1.434254in}}{\pgfqpoint{2.037752in}{1.429638in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.425022in}}{\pgfqpoint{2.048631in}{1.422428in}}{\pgfqpoint{2.055160in}{1.422428in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.422428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.424031in}}{\pgfqpoint{2.067950in}{1.426625in}}{\pgfqpoint{2.072567in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.435858in}}{\pgfqpoint{2.079777in}{1.442120in}}{\pgfqpoint{2.079777in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.455177in}}{\pgfqpoint{2.077183in}{1.461440in}}{\pgfqpoint{2.072567in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.470672in}}{\pgfqpoint{2.061688in}{1.473266in}}{\pgfqpoint{2.055160in}{1.473266in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.473266in}}{\pgfqpoint{2.042369in}{1.470672in}}{\pgfqpoint{2.037752in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.461440in}}{\pgfqpoint{2.030542in}{1.455177in}}{\pgfqpoint{2.030542in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.442120in}}{\pgfqpoint{2.033136in}{1.435858in}}{\pgfqpoint{2.037752in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.426625in}}{\pgfqpoint{2.048631in}{1.424031in}}{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.336434in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.336434in}}{\pgfqpoint{2.067950in}{1.339028in}}{\pgfqpoint{2.072567in}{1.343645in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.348261in}}{\pgfqpoint{2.079777in}{1.354523in}}{\pgfqpoint{2.079777in}{1.361052in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.367580in}}{\pgfqpoint{2.077183in}{1.373843in}}{\pgfqpoint{2.072567in}{1.378459in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.383075in}}{\pgfqpoint{2.061688in}{1.385669in}}{\pgfqpoint{2.055160in}{1.385669in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.385669in}}{\pgfqpoint{2.042369in}{1.383075in}}{\pgfqpoint{2.037752in}{1.378459in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.373843in}}{\pgfqpoint{2.030542in}{1.367580in}}{\pgfqpoint{2.030542in}{1.361052in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.354523in}}{\pgfqpoint{2.033136in}{1.348261in}}{\pgfqpoint{2.037752in}{1.343645in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.339028in}}{\pgfqpoint{2.048631in}{1.336434in}}{\pgfqpoint{2.055160in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.336434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.424031in}}{\pgfqpoint{2.067950in}{1.426625in}}{\pgfqpoint{2.072567in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.435858in}}{\pgfqpoint{2.079777in}{1.442120in}}{\pgfqpoint{2.079777in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.455177in}}{\pgfqpoint{2.077183in}{1.461440in}}{\pgfqpoint{2.072567in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.470672in}}{\pgfqpoint{2.061688in}{1.473266in}}{\pgfqpoint{2.055160in}{1.473266in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.473266in}}{\pgfqpoint{2.042369in}{1.470672in}}{\pgfqpoint{2.037752in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.461440in}}{\pgfqpoint{2.030542in}{1.455177in}}{\pgfqpoint{2.030542in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.442120in}}{\pgfqpoint{2.033136in}{1.435858in}}{\pgfqpoint{2.037752in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.426625in}}{\pgfqpoint{2.048631in}{1.424031in}}{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.424031in}}{\pgfqpoint{2.067950in}{1.426625in}}{\pgfqpoint{2.072567in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.435858in}}{\pgfqpoint{2.079777in}{1.442120in}}{\pgfqpoint{2.079777in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.455177in}}{\pgfqpoint{2.077183in}{1.461440in}}{\pgfqpoint{2.072567in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.470672in}}{\pgfqpoint{2.061688in}{1.473266in}}{\pgfqpoint{2.055160in}{1.473266in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.473266in}}{\pgfqpoint{2.042369in}{1.470672in}}{\pgfqpoint{2.037752in}{1.466056in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.461440in}}{\pgfqpoint{2.030542in}{1.455177in}}{\pgfqpoint{2.030542in}{1.448649in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.442120in}}{\pgfqpoint{2.033136in}{1.435858in}}{\pgfqpoint{2.037752in}{1.431242in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.426625in}}{\pgfqpoint{2.048631in}{1.424031in}}{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.424031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.398186in}}%
\pgfpathcurveto{\pgfqpoint{2.061688in}{1.398186in}}{\pgfqpoint{2.067950in}{1.400780in}}{\pgfqpoint{2.072567in}{1.405396in}}%
\pgfpathcurveto{\pgfqpoint{2.077183in}{1.410013in}}{\pgfqpoint{2.079777in}{1.416275in}}{\pgfqpoint{2.079777in}{1.422803in}}%
\pgfpathcurveto{\pgfqpoint{2.079777in}{1.429332in}}{\pgfqpoint{2.077183in}{1.435594in}}{\pgfqpoint{2.072567in}{1.440211in}}%
\pgfpathcurveto{\pgfqpoint{2.067950in}{1.444827in}}{\pgfqpoint{2.061688in}{1.447421in}}{\pgfqpoint{2.055160in}{1.447421in}}%
\pgfpathcurveto{\pgfqpoint{2.048631in}{1.447421in}}{\pgfqpoint{2.042369in}{1.444827in}}{\pgfqpoint{2.037752in}{1.440211in}}%
\pgfpathcurveto{\pgfqpoint{2.033136in}{1.435594in}}{\pgfqpoint{2.030542in}{1.429332in}}{\pgfqpoint{2.030542in}{1.422803in}}%
\pgfpathcurveto{\pgfqpoint{2.030542in}{1.416275in}}{\pgfqpoint{2.033136in}{1.410013in}}{\pgfqpoint{2.037752in}{1.405396in}}%
\pgfpathcurveto{\pgfqpoint{2.042369in}{1.400780in}}{\pgfqpoint{2.048631in}{1.398186in}}{\pgfqpoint{2.055160in}{1.398186in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.398186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.412104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055160in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{2.055160in}{1.375288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990817in}{1.381956in}}{\pgfqpoint{2.119502in}{1.395205in}}{%
\pgfpathmoveto{\pgfqpoint{1.990817in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{1.395205in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{1.395205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990817in}{1.388995in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{1.388995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.373353in}}%
\pgfpathcurveto{\pgfqpoint{2.748007in}{1.373353in}}{\pgfqpoint{2.754269in}{1.375947in}}{\pgfqpoint{2.758886in}{1.380564in}}%
\pgfpathcurveto{\pgfqpoint{2.763502in}{1.385180in}}{\pgfqpoint{2.766096in}{1.391442in}}{\pgfqpoint{2.766096in}{1.397971in}}%
\pgfpathcurveto{\pgfqpoint{2.766096in}{1.404499in}}{\pgfqpoint{2.763502in}{1.410761in}}{\pgfqpoint{2.758886in}{1.415378in}}%
\pgfpathcurveto{\pgfqpoint{2.754269in}{1.419994in}}{\pgfqpoint{2.748007in}{1.422588in}}{\pgfqpoint{2.741479in}{1.422588in}}%
\pgfpathcurveto{\pgfqpoint{2.734950in}{1.422588in}}{\pgfqpoint{2.728688in}{1.419994in}}{\pgfqpoint{2.724072in}{1.415378in}}%
\pgfpathcurveto{\pgfqpoint{2.719455in}{1.410761in}}{\pgfqpoint{2.716861in}{1.404499in}}{\pgfqpoint{2.716861in}{1.397971in}}%
\pgfpathcurveto{\pgfqpoint{2.716861in}{1.391442in}}{\pgfqpoint{2.719455in}{1.385180in}}{\pgfqpoint{2.724072in}{1.380564in}}%
\pgfpathcurveto{\pgfqpoint{2.728688in}{1.375947in}}{\pgfqpoint{2.734950in}{1.373353in}}{\pgfqpoint{2.741479in}{1.373353in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.373353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.748007in}{1.374957in}}{\pgfqpoint{2.754269in}{1.377551in}}{\pgfqpoint{2.758886in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.763502in}{1.386784in}}{\pgfqpoint{2.766096in}{1.393046in}}{\pgfqpoint{2.766096in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.766096in}{1.406103in}}{\pgfqpoint{2.763502in}{1.412365in}}{\pgfqpoint{2.758886in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.754269in}{1.421598in}}{\pgfqpoint{2.748007in}{1.424192in}}{\pgfqpoint{2.741479in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.734950in}{1.424192in}}{\pgfqpoint{2.728688in}{1.421598in}}{\pgfqpoint{2.724072in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.719455in}{1.412365in}}{\pgfqpoint{2.716861in}{1.406103in}}{\pgfqpoint{2.716861in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.716861in}{1.393046in}}{\pgfqpoint{2.719455in}{1.386784in}}{\pgfqpoint{2.724072in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.728688in}{1.377551in}}{\pgfqpoint{2.734950in}{1.374957in}}{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.748007in}{1.374957in}}{\pgfqpoint{2.754269in}{1.377551in}}{\pgfqpoint{2.758886in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.763502in}{1.386784in}}{\pgfqpoint{2.766096in}{1.393046in}}{\pgfqpoint{2.766096in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.766096in}{1.406103in}}{\pgfqpoint{2.763502in}{1.412365in}}{\pgfqpoint{2.758886in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.754269in}{1.421598in}}{\pgfqpoint{2.748007in}{1.424192in}}{\pgfqpoint{2.741479in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.734950in}{1.424192in}}{\pgfqpoint{2.728688in}{1.421598in}}{\pgfqpoint{2.724072in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.719455in}{1.412365in}}{\pgfqpoint{2.716861in}{1.406103in}}{\pgfqpoint{2.716861in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.716861in}{1.393046in}}{\pgfqpoint{2.719455in}{1.386784in}}{\pgfqpoint{2.724072in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.728688in}{1.377551in}}{\pgfqpoint{2.734950in}{1.374957in}}{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.748007in}{1.374957in}}{\pgfqpoint{2.754269in}{1.377551in}}{\pgfqpoint{2.758886in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.763502in}{1.386784in}}{\pgfqpoint{2.766096in}{1.393046in}}{\pgfqpoint{2.766096in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.766096in}{1.406103in}}{\pgfqpoint{2.763502in}{1.412365in}}{\pgfqpoint{2.758886in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.754269in}{1.421598in}}{\pgfqpoint{2.748007in}{1.424192in}}{\pgfqpoint{2.741479in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.734950in}{1.424192in}}{\pgfqpoint{2.728688in}{1.421598in}}{\pgfqpoint{2.724072in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.719455in}{1.412365in}}{\pgfqpoint{2.716861in}{1.406103in}}{\pgfqpoint{2.716861in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.716861in}{1.393046in}}{\pgfqpoint{2.719455in}{1.386784in}}{\pgfqpoint{2.724072in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.728688in}{1.377551in}}{\pgfqpoint{2.734950in}{1.374957in}}{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.379127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741479in}{1.366485in}}%
\pgfpathlineto{\pgfqpoint{2.741479in}{1.355859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.677136in}{1.366485in}}{\pgfqpoint{2.805821in}{1.374578in}}{%
\pgfpathmoveto{\pgfqpoint{2.677136in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{1.374578in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{1.366485in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.366485in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{1.374578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677136in}{1.369908in}}%
\pgfpathlineto{\pgfqpoint{2.805821in}{1.369908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.474699in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{1.474699in}}{\pgfqpoint{0.832576in}{1.477292in}}{\pgfqpoint{0.837192in}{1.481909in}}%
\pgfpathcurveto{\pgfqpoint{0.841809in}{1.486525in}}{\pgfqpoint{0.844403in}{1.492787in}}{\pgfqpoint{0.844403in}{1.499316in}}%
\pgfpathcurveto{\pgfqpoint{0.844403in}{1.505845in}}{\pgfqpoint{0.841809in}{1.512107in}}{\pgfqpoint{0.837192in}{1.516723in}}%
\pgfpathcurveto{\pgfqpoint{0.832576in}{1.521340in}}{\pgfqpoint{0.826314in}{1.523933in}}{\pgfqpoint{0.819785in}{1.523933in}}%
\pgfpathcurveto{\pgfqpoint{0.813257in}{1.523933in}}{\pgfqpoint{0.806995in}{1.521340in}}{\pgfqpoint{0.802378in}{1.516723in}}%
\pgfpathcurveto{\pgfqpoint{0.797762in}{1.512107in}}{\pgfqpoint{0.795168in}{1.505845in}}{\pgfqpoint{0.795168in}{1.499316in}}%
\pgfpathcurveto{\pgfqpoint{0.795168in}{1.492787in}}{\pgfqpoint{0.797762in}{1.486525in}}{\pgfqpoint{0.802378in}{1.481909in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.477292in}}{\pgfqpoint{0.813257in}{1.474699in}}{\pgfqpoint{0.819785in}{1.474699in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.474699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.474623in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{1.474623in}}{\pgfqpoint{0.832576in}{1.477217in}}{\pgfqpoint{0.837192in}{1.481833in}}%
\pgfpathcurveto{\pgfqpoint{0.841809in}{1.486449in}}{\pgfqpoint{0.844403in}{1.492712in}}{\pgfqpoint{0.844403in}{1.499240in}}%
\pgfpathcurveto{\pgfqpoint{0.844403in}{1.505769in}}{\pgfqpoint{0.841809in}{1.512031in}}{\pgfqpoint{0.837192in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{0.832576in}{1.521264in}}{\pgfqpoint{0.826314in}{1.523858in}}{\pgfqpoint{0.819785in}{1.523858in}}%
\pgfpathcurveto{\pgfqpoint{0.813257in}{1.523858in}}{\pgfqpoint{0.806995in}{1.521264in}}{\pgfqpoint{0.802378in}{1.516647in}}%
\pgfpathcurveto{\pgfqpoint{0.797762in}{1.512031in}}{\pgfqpoint{0.795168in}{1.505769in}}{\pgfqpoint{0.795168in}{1.499240in}}%
\pgfpathcurveto{\pgfqpoint{0.795168in}{1.492712in}}{\pgfqpoint{0.797762in}{1.486449in}}{\pgfqpoint{0.802378in}{1.481833in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.477217in}}{\pgfqpoint{0.813257in}{1.474623in}}{\pgfqpoint{0.819785in}{1.474623in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.474623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.463291in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{1.463291in}}{\pgfqpoint{0.832576in}{1.465885in}}{\pgfqpoint{0.837192in}{1.470501in}}%
\pgfpathcurveto{\pgfqpoint{0.841809in}{1.475118in}}{\pgfqpoint{0.844403in}{1.481380in}}{\pgfqpoint{0.844403in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{0.844403in}{1.494437in}}{\pgfqpoint{0.841809in}{1.500699in}}{\pgfqpoint{0.837192in}{1.505315in}}%
\pgfpathcurveto{\pgfqpoint{0.832576in}{1.509932in}}{\pgfqpoint{0.826314in}{1.512526in}}{\pgfqpoint{0.819785in}{1.512526in}}%
\pgfpathcurveto{\pgfqpoint{0.813257in}{1.512526in}}{\pgfqpoint{0.806995in}{1.509932in}}{\pgfqpoint{0.802378in}{1.505315in}}%
\pgfpathcurveto{\pgfqpoint{0.797762in}{1.500699in}}{\pgfqpoint{0.795168in}{1.494437in}}{\pgfqpoint{0.795168in}{1.487908in}}%
\pgfpathcurveto{\pgfqpoint{0.795168in}{1.481380in}}{\pgfqpoint{0.797762in}{1.475118in}}{\pgfqpoint{0.802378in}{1.470501in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.465885in}}{\pgfqpoint{0.813257in}{1.463291in}}{\pgfqpoint{0.819785in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.463291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.456748in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{1.456748in}}{\pgfqpoint{0.832576in}{1.459341in}}{\pgfqpoint{0.837192in}{1.463958in}}%
\pgfpathcurveto{\pgfqpoint{0.841809in}{1.468574in}}{\pgfqpoint{0.844403in}{1.474836in}}{\pgfqpoint{0.844403in}{1.481365in}}%
\pgfpathcurveto{\pgfqpoint{0.844403in}{1.487894in}}{\pgfqpoint{0.841809in}{1.494156in}}{\pgfqpoint{0.837192in}{1.498772in}}%
\pgfpathcurveto{\pgfqpoint{0.832576in}{1.503389in}}{\pgfqpoint{0.826314in}{1.505982in}}{\pgfqpoint{0.819785in}{1.505982in}}%
\pgfpathcurveto{\pgfqpoint{0.813257in}{1.505982in}}{\pgfqpoint{0.806995in}{1.503389in}}{\pgfqpoint{0.802378in}{1.498772in}}%
\pgfpathcurveto{\pgfqpoint{0.797762in}{1.494156in}}{\pgfqpoint{0.795168in}{1.487894in}}{\pgfqpoint{0.795168in}{1.481365in}}%
\pgfpathcurveto{\pgfqpoint{0.795168in}{1.474836in}}{\pgfqpoint{0.797762in}{1.468574in}}{\pgfqpoint{0.802378in}{1.463958in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.459341in}}{\pgfqpoint{0.813257in}{1.456748in}}{\pgfqpoint{0.819785in}{1.456748in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.456748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.473106in}}%
\pgfpathcurveto{\pgfqpoint{0.826314in}{1.473106in}}{\pgfqpoint{0.832576in}{1.475700in}}{\pgfqpoint{0.837192in}{1.480316in}}%
\pgfpathcurveto{\pgfqpoint{0.841809in}{1.484932in}}{\pgfqpoint{0.844403in}{1.491195in}}{\pgfqpoint{0.844403in}{1.497723in}}%
\pgfpathcurveto{\pgfqpoint{0.844403in}{1.504252in}}{\pgfqpoint{0.841809in}{1.510514in}}{\pgfqpoint{0.837192in}{1.515130in}}%
\pgfpathcurveto{\pgfqpoint{0.832576in}{1.519747in}}{\pgfqpoint{0.826314in}{1.522341in}}{\pgfqpoint{0.819785in}{1.522341in}}%
\pgfpathcurveto{\pgfqpoint{0.813257in}{1.522341in}}{\pgfqpoint{0.806995in}{1.519747in}}{\pgfqpoint{0.802378in}{1.515130in}}%
\pgfpathcurveto{\pgfqpoint{0.797762in}{1.510514in}}{\pgfqpoint{0.795168in}{1.504252in}}{\pgfqpoint{0.795168in}{1.497723in}}%
\pgfpathcurveto{\pgfqpoint{0.795168in}{1.491195in}}{\pgfqpoint{0.797762in}{1.484932in}}{\pgfqpoint{0.802378in}{1.480316in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.475700in}}{\pgfqpoint{0.813257in}{1.473106in}}{\pgfqpoint{0.819785in}{1.473106in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.473106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.454981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819785in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.819785in}{1.369999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.755443in}{1.380539in}}{\pgfqpoint{0.884128in}{1.415903in}}{%
\pgfpathmoveto{\pgfqpoint{0.755443in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{0.755443in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.755443in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{0.755443in}{1.415903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755443in}{1.391025in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{1.391025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506104in}{1.468279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506104in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{1.465007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506104in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.506104in}{1.366571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.441762in}{1.375238in}}{\pgfqpoint{1.570447in}{1.411807in}}{%
\pgfpathmoveto{\pgfqpoint{1.441762in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.441762in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.570447in}{1.411807in}}%
\pgfpathlineto{\pgfqpoint{1.570447in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.441762in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{1.441762in}{1.411807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441762in}{1.382857in}}%
\pgfpathlineto{\pgfqpoint{1.570447in}{1.382857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192423in}{1.404402in}}%
\pgfpathcurveto{\pgfqpoint{2.198952in}{1.404402in}}{\pgfqpoint{2.205214in}{1.406996in}}{\pgfqpoint{2.209831in}{1.411612in}}%
\pgfpathcurveto{\pgfqpoint{2.214447in}{1.416228in}}{\pgfqpoint{2.217041in}{1.422490in}}{\pgfqpoint{2.217041in}{1.429019in}}%
\pgfpathcurveto{\pgfqpoint{2.217041in}{1.435548in}}{\pgfqpoint{2.214447in}{1.441810in}}{\pgfqpoint{2.209831in}{1.446426in}}%
\pgfpathcurveto{\pgfqpoint{2.205214in}{1.451043in}}{\pgfqpoint{2.198952in}{1.453637in}}{\pgfqpoint{2.192423in}{1.453637in}}%
\pgfpathcurveto{\pgfqpoint{2.185895in}{1.453637in}}{\pgfqpoint{2.179633in}{1.451043in}}{\pgfqpoint{2.175016in}{1.446426in}}%
\pgfpathcurveto{\pgfqpoint{2.170400in}{1.441810in}}{\pgfqpoint{2.167806in}{1.435548in}}{\pgfqpoint{2.167806in}{1.429019in}}%
\pgfpathcurveto{\pgfqpoint{2.167806in}{1.422490in}}{\pgfqpoint{2.170400in}{1.416228in}}{\pgfqpoint{2.175016in}{1.411612in}}%
\pgfpathcurveto{\pgfqpoint{2.179633in}{1.406996in}}{\pgfqpoint{2.185895in}{1.404402in}}{\pgfqpoint{2.192423in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.404402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathcurveto{\pgfqpoint{2.198952in}{1.407673in}}{\pgfqpoint{2.205214in}{1.410267in}}{\pgfqpoint{2.209831in}{1.414884in}}%
\pgfpathcurveto{\pgfqpoint{2.214447in}{1.419500in}}{\pgfqpoint{2.217041in}{1.425762in}}{\pgfqpoint{2.217041in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{2.217041in}{1.438819in}}{\pgfqpoint{2.214447in}{1.445081in}}{\pgfqpoint{2.209831in}{1.449698in}}%
\pgfpathcurveto{\pgfqpoint{2.205214in}{1.454314in}}{\pgfqpoint{2.198952in}{1.456908in}}{\pgfqpoint{2.192423in}{1.456908in}}%
\pgfpathcurveto{\pgfqpoint{2.185895in}{1.456908in}}{\pgfqpoint{2.179633in}{1.454314in}}{\pgfqpoint{2.175016in}{1.449698in}}%
\pgfpathcurveto{\pgfqpoint{2.170400in}{1.445081in}}{\pgfqpoint{2.167806in}{1.438819in}}{\pgfqpoint{2.167806in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{2.167806in}{1.425762in}}{\pgfqpoint{2.170400in}{1.419500in}}{\pgfqpoint{2.175016in}{1.414884in}}%
\pgfpathcurveto{\pgfqpoint{2.179633in}{1.410267in}}{\pgfqpoint{2.185895in}{1.407673in}}{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathcurveto{\pgfqpoint{2.198952in}{1.407673in}}{\pgfqpoint{2.205214in}{1.410267in}}{\pgfqpoint{2.209831in}{1.414884in}}%
\pgfpathcurveto{\pgfqpoint{2.214447in}{1.419500in}}{\pgfqpoint{2.217041in}{1.425762in}}{\pgfqpoint{2.217041in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{2.217041in}{1.438819in}}{\pgfqpoint{2.214447in}{1.445081in}}{\pgfqpoint{2.209831in}{1.449698in}}%
\pgfpathcurveto{\pgfqpoint{2.205214in}{1.454314in}}{\pgfqpoint{2.198952in}{1.456908in}}{\pgfqpoint{2.192423in}{1.456908in}}%
\pgfpathcurveto{\pgfqpoint{2.185895in}{1.456908in}}{\pgfqpoint{2.179633in}{1.454314in}}{\pgfqpoint{2.175016in}{1.449698in}}%
\pgfpathcurveto{\pgfqpoint{2.170400in}{1.445081in}}{\pgfqpoint{2.167806in}{1.438819in}}{\pgfqpoint{2.167806in}{1.432291in}}%
\pgfpathcurveto{\pgfqpoint{2.167806in}{1.425762in}}{\pgfqpoint{2.170400in}{1.419500in}}{\pgfqpoint{2.175016in}{1.414884in}}%
\pgfpathcurveto{\pgfqpoint{2.179633in}{1.410267in}}{\pgfqpoint{2.185895in}{1.407673in}}{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.407673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192423in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.401622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192423in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{2.192423in}{1.358421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.128081in}{1.365583in}}{\pgfqpoint{2.256766in}{1.388473in}}{%
\pgfpathmoveto{\pgfqpoint{2.128081in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{2.128081in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{1.388473in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{2.128081in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{2.128081in}{1.388473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128081in}{1.373921in}}%
\pgfpathlineto{\pgfqpoint{2.256766in}{1.373921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.885271in}{1.374957in}}{\pgfqpoint{2.891533in}{1.377551in}}{\pgfqpoint{2.896150in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.386784in}}{\pgfqpoint{2.903360in}{1.393046in}}{\pgfqpoint{2.903360in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.903360in}{1.406103in}}{\pgfqpoint{2.900766in}{1.412365in}}{\pgfqpoint{2.896150in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.891533in}{1.421598in}}{\pgfqpoint{2.885271in}{1.424192in}}{\pgfqpoint{2.878743in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.872214in}{1.424192in}}{\pgfqpoint{2.865952in}{1.421598in}}{\pgfqpoint{2.861335in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.856719in}{1.412365in}}{\pgfqpoint{2.854125in}{1.406103in}}{\pgfqpoint{2.854125in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.854125in}{1.393046in}}{\pgfqpoint{2.856719in}{1.386784in}}{\pgfqpoint{2.861335in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.865952in}{1.377551in}}{\pgfqpoint{2.872214in}{1.374957in}}{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.885271in}{1.374957in}}{\pgfqpoint{2.891533in}{1.377551in}}{\pgfqpoint{2.896150in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.386784in}}{\pgfqpoint{2.903360in}{1.393046in}}{\pgfqpoint{2.903360in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.903360in}{1.406103in}}{\pgfqpoint{2.900766in}{1.412365in}}{\pgfqpoint{2.896150in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.891533in}{1.421598in}}{\pgfqpoint{2.885271in}{1.424192in}}{\pgfqpoint{2.878743in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.872214in}{1.424192in}}{\pgfqpoint{2.865952in}{1.421598in}}{\pgfqpoint{2.861335in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.856719in}{1.412365in}}{\pgfqpoint{2.854125in}{1.406103in}}{\pgfqpoint{2.854125in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.854125in}{1.393046in}}{\pgfqpoint{2.856719in}{1.386784in}}{\pgfqpoint{2.861335in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.865952in}{1.377551in}}{\pgfqpoint{2.872214in}{1.374957in}}{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathcurveto{\pgfqpoint{2.885271in}{1.374957in}}{\pgfqpoint{2.891533in}{1.377551in}}{\pgfqpoint{2.896150in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.900766in}{1.386784in}}{\pgfqpoint{2.903360in}{1.393046in}}{\pgfqpoint{2.903360in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.903360in}{1.406103in}}{\pgfqpoint{2.900766in}{1.412365in}}{\pgfqpoint{2.896150in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.891533in}{1.421598in}}{\pgfqpoint{2.885271in}{1.424192in}}{\pgfqpoint{2.878743in}{1.424192in}}%
\pgfpathcurveto{\pgfqpoint{2.872214in}{1.424192in}}{\pgfqpoint{2.865952in}{1.421598in}}{\pgfqpoint{2.861335in}{1.416982in}}%
\pgfpathcurveto{\pgfqpoint{2.856719in}{1.412365in}}{\pgfqpoint{2.854125in}{1.406103in}}{\pgfqpoint{2.854125in}{1.399574in}}%
\pgfpathcurveto{\pgfqpoint{2.854125in}{1.393046in}}{\pgfqpoint{2.856719in}{1.386784in}}{\pgfqpoint{2.861335in}{1.382167in}}%
\pgfpathcurveto{\pgfqpoint{2.865952in}{1.377551in}}{\pgfqpoint{2.872214in}{1.374957in}}{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{1.374957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878743in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{1.378467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878743in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{1.357463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.814400in}{1.361339in}}{\pgfqpoint{2.943085in}{1.373252in}}{%
\pgfpathmoveto{\pgfqpoint{2.814400in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{2.814400in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{2.814400in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{2.814400in}{1.373252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814400in}{1.367842in}}%
\pgfpathlineto{\pgfqpoint{2.943085in}{1.367842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957049in}{0.854095in}}%
\pgfpathcurveto{\pgfqpoint{0.963578in}{0.854095in}}{\pgfqpoint{0.969840in}{0.856688in}}{\pgfqpoint{0.974456in}{0.861305in}}%
\pgfpathcurveto{\pgfqpoint{0.979073in}{0.865921in}}{\pgfqpoint{0.981666in}{0.872183in}}{\pgfqpoint{0.981666in}{0.878712in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{0.885241in}}{\pgfqpoint{0.979073in}{0.891503in}}{\pgfqpoint{0.974456in}{0.896119in}}%
\pgfpathcurveto{\pgfqpoint{0.969840in}{0.900736in}}{\pgfqpoint{0.963578in}{0.903329in}}{\pgfqpoint{0.957049in}{0.903329in}}%
\pgfpathcurveto{\pgfqpoint{0.950520in}{0.903329in}}{\pgfqpoint{0.944258in}{0.900736in}}{\pgfqpoint{0.939642in}{0.896119in}}%
\pgfpathcurveto{\pgfqpoint{0.935025in}{0.891503in}}{\pgfqpoint{0.932432in}{0.885241in}}{\pgfqpoint{0.932432in}{0.878712in}}%
\pgfpathcurveto{\pgfqpoint{0.932432in}{0.872183in}}{\pgfqpoint{0.935025in}{0.865921in}}{\pgfqpoint{0.939642in}{0.861305in}}%
\pgfpathcurveto{\pgfqpoint{0.944258in}{0.856688in}}{\pgfqpoint{0.950520in}{0.854095in}}{\pgfqpoint{0.957049in}{0.854095in}}%
\pgfpathlineto{\pgfqpoint{0.957049in}{0.854095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957049in}{0.655200in}}%
\pgfpathcurveto{\pgfqpoint{0.963578in}{0.655200in}}{\pgfqpoint{0.969840in}{0.657794in}}{\pgfqpoint{0.974456in}{0.662411in}}%
\pgfpathcurveto{\pgfqpoint{0.979073in}{0.667027in}}{\pgfqpoint{0.981666in}{0.673289in}}{\pgfqpoint{0.981666in}{0.679818in}}%
\pgfpathcurveto{\pgfqpoint{0.981666in}{0.686346in}}{\pgfqpoint{0.979073in}{0.692608in}}{\pgfqpoint{0.974456in}{0.697225in}}%
\pgfpathcurveto{\pgfqpoint{0.969840in}{0.701841in}}{\pgfqpoint{0.963578in}{0.704435in}}{\pgfqpoint{0.957049in}{0.704435in}}%
\pgfpathcurveto{\pgfqpoint{0.950520in}{0.704435in}}{\pgfqpoint{0.944258in}{0.701841in}}{\pgfqpoint{0.939642in}{0.697225in}}%
\pgfpathcurveto{\pgfqpoint{0.935025in}{0.692608in}}{\pgfqpoint{0.932432in}{0.686346in}}{\pgfqpoint{0.932432in}{0.679818in}}%
\pgfpathcurveto{\pgfqpoint{0.932432in}{0.673289in}}{\pgfqpoint{0.935025in}{0.667027in}}{\pgfqpoint{0.939642in}{0.662411in}}%
\pgfpathcurveto{\pgfqpoint{0.944258in}{0.657794in}}{\pgfqpoint{0.950520in}{0.655200in}}{\pgfqpoint{0.957049in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{0.957049in}{0.655200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957049in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{0.957049in}{1.607801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957049in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{0.957049in}{0.941547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.892707in}{1.242379in}}{\pgfqpoint{1.021391in}{1.476077in}}{%
\pgfpathmoveto{\pgfqpoint{0.892707in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{0.892707in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{1.021391in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{1.021391in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{0.892707in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{0.892707in}{1.476077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892707in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{1.021391in}{1.343982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643368in}{0.557052in}}%
\pgfpathcurveto{\pgfqpoint{1.649897in}{0.557052in}}{\pgfqpoint{1.656159in}{0.559646in}}{\pgfqpoint{1.660775in}{0.564262in}}%
\pgfpathcurveto{\pgfqpoint{1.665392in}{0.568878in}}{\pgfqpoint{1.667986in}{0.575140in}}{\pgfqpoint{1.667986in}{0.581669in}}%
\pgfpathcurveto{\pgfqpoint{1.667986in}{0.588198in}}{\pgfqpoint{1.665392in}{0.594460in}}{\pgfqpoint{1.660775in}{0.599076in}}%
\pgfpathcurveto{\pgfqpoint{1.656159in}{0.603693in}}{\pgfqpoint{1.649897in}{0.606287in}}{\pgfqpoint{1.643368in}{0.606287in}}%
\pgfpathcurveto{\pgfqpoint{1.636840in}{0.606287in}}{\pgfqpoint{1.630577in}{0.603693in}}{\pgfqpoint{1.625961in}{0.599076in}}%
\pgfpathcurveto{\pgfqpoint{1.621345in}{0.594460in}}{\pgfqpoint{1.618751in}{0.588198in}}{\pgfqpoint{1.618751in}{0.581669in}}%
\pgfpathcurveto{\pgfqpoint{1.618751in}{0.575140in}}{\pgfqpoint{1.621345in}{0.568878in}}{\pgfqpoint{1.625961in}{0.564262in}}%
\pgfpathcurveto{\pgfqpoint{1.630577in}{0.559646in}}{\pgfqpoint{1.636840in}{0.557052in}}{\pgfqpoint{1.643368in}{0.557052in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{0.557052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643368in}{0.916930in}}%
\pgfpathcurveto{\pgfqpoint{1.649897in}{0.916930in}}{\pgfqpoint{1.656159in}{0.919524in}}{\pgfqpoint{1.660775in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{1.665392in}{0.928757in}}{\pgfqpoint{1.667986in}{0.935019in}}{\pgfqpoint{1.667986in}{0.941547in}}%
\pgfpathcurveto{\pgfqpoint{1.667986in}{0.948076in}}{\pgfqpoint{1.665392in}{0.954338in}}{\pgfqpoint{1.660775in}{0.958955in}}%
\pgfpathcurveto{\pgfqpoint{1.656159in}{0.963571in}}{\pgfqpoint{1.649897in}{0.966165in}}{\pgfqpoint{1.643368in}{0.966165in}}%
\pgfpathcurveto{\pgfqpoint{1.636840in}{0.966165in}}{\pgfqpoint{1.630577in}{0.963571in}}{\pgfqpoint{1.625961in}{0.958955in}}%
\pgfpathcurveto{\pgfqpoint{1.621345in}{0.954338in}}{\pgfqpoint{1.618751in}{0.948076in}}{\pgfqpoint{1.618751in}{0.941547in}}%
\pgfpathcurveto{\pgfqpoint{1.618751in}{0.935019in}}{\pgfqpoint{1.621345in}{0.928757in}}{\pgfqpoint{1.625961in}{0.924140in}}%
\pgfpathcurveto{\pgfqpoint{1.630577in}{0.919524in}}{\pgfqpoint{1.636840in}{0.916930in}}{\pgfqpoint{1.643368in}{0.916930in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{0.916930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643368in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{1.505419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643368in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{1.101777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.579026in}{1.238753in}}{\pgfqpoint{1.707711in}{1.402930in}}{%
\pgfpathmoveto{\pgfqpoint{1.579026in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{1.579026in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{1.707711in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{1.707711in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.579026in}{1.238753in}}%
\pgfpathlineto{\pgfqpoint{1.579026in}{1.402930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579026in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{1.707711in}{1.294706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{1.404402in}}%
\pgfpathcurveto{\pgfqpoint{2.336216in}{1.404402in}}{\pgfqpoint{2.342478in}{1.406996in}}{\pgfqpoint{2.347094in}{1.411612in}}%
\pgfpathcurveto{\pgfqpoint{2.351711in}{1.416228in}}{\pgfqpoint{2.354305in}{1.422490in}}{\pgfqpoint{2.354305in}{1.429019in}}%
\pgfpathcurveto{\pgfqpoint{2.354305in}{1.435548in}}{\pgfqpoint{2.351711in}{1.441810in}}{\pgfqpoint{2.347094in}{1.446426in}}%
\pgfpathcurveto{\pgfqpoint{2.342478in}{1.451043in}}{\pgfqpoint{2.336216in}{1.453637in}}{\pgfqpoint{2.329687in}{1.453637in}}%
\pgfpathcurveto{\pgfqpoint{2.323159in}{1.453637in}}{\pgfqpoint{2.316897in}{1.451043in}}{\pgfqpoint{2.312280in}{1.446426in}}%
\pgfpathcurveto{\pgfqpoint{2.307664in}{1.441810in}}{\pgfqpoint{2.305070in}{1.435548in}}{\pgfqpoint{2.305070in}{1.429019in}}%
\pgfpathcurveto{\pgfqpoint{2.305070in}{1.422490in}}{\pgfqpoint{2.307664in}{1.416228in}}{\pgfqpoint{2.312280in}{1.411612in}}%
\pgfpathcurveto{\pgfqpoint{2.316897in}{1.406996in}}{\pgfqpoint{2.323159in}{1.404402in}}{\pgfqpoint{2.329687in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{1.404402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{0.491619in}}%
\pgfpathcurveto{\pgfqpoint{2.336216in}{0.491619in}}{\pgfqpoint{2.342478in}{0.494213in}}{\pgfqpoint{2.347094in}{0.498830in}}%
\pgfpathcurveto{\pgfqpoint{2.351711in}{0.503446in}}{\pgfqpoint{2.354305in}{0.509708in}}{\pgfqpoint{2.354305in}{0.516237in}}%
\pgfpathcurveto{\pgfqpoint{2.354305in}{0.522765in}}{\pgfqpoint{2.351711in}{0.529027in}}{\pgfqpoint{2.347094in}{0.533644in}}%
\pgfpathcurveto{\pgfqpoint{2.342478in}{0.538260in}}{\pgfqpoint{2.336216in}{0.540854in}}{\pgfqpoint{2.329687in}{0.540854in}}%
\pgfpathcurveto{\pgfqpoint{2.323159in}{0.540854in}}{\pgfqpoint{2.316897in}{0.538260in}}{\pgfqpoint{2.312280in}{0.533644in}}%
\pgfpathcurveto{\pgfqpoint{2.307664in}{0.529027in}}{\pgfqpoint{2.305070in}{0.522765in}}{\pgfqpoint{2.305070in}{0.516237in}}%
\pgfpathcurveto{\pgfqpoint{2.305070in}{0.509708in}}{\pgfqpoint{2.307664in}{0.503446in}}{\pgfqpoint{2.312280in}{0.498830in}}%
\pgfpathcurveto{\pgfqpoint{2.316897in}{0.494213in}}{\pgfqpoint{2.323159in}{0.491619in}}{\pgfqpoint{2.329687in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{0.491619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{1.015079in}}%
\pgfpathcurveto{\pgfqpoint{2.336216in}{1.015079in}}{\pgfqpoint{2.342478in}{1.017673in}}{\pgfqpoint{2.347094in}{1.022289in}}%
\pgfpathcurveto{\pgfqpoint{2.351711in}{1.026905in}}{\pgfqpoint{2.354305in}{1.033168in}}{\pgfqpoint{2.354305in}{1.039696in}}%
\pgfpathcurveto{\pgfqpoint{2.354305in}{1.046225in}}{\pgfqpoint{2.351711in}{1.052487in}}{\pgfqpoint{2.347094in}{1.057103in}}%
\pgfpathcurveto{\pgfqpoint{2.342478in}{1.061720in}}{\pgfqpoint{2.336216in}{1.064314in}}{\pgfqpoint{2.329687in}{1.064314in}}%
\pgfpathcurveto{\pgfqpoint{2.323159in}{1.064314in}}{\pgfqpoint{2.316897in}{1.061720in}}{\pgfqpoint{2.312280in}{1.057103in}}%
\pgfpathcurveto{\pgfqpoint{2.307664in}{1.052487in}}{\pgfqpoint{2.305070in}{1.046225in}}{\pgfqpoint{2.305070in}{1.039696in}}%
\pgfpathcurveto{\pgfqpoint{2.305070in}{1.033168in}}{\pgfqpoint{2.307664in}{1.026905in}}{\pgfqpoint{2.312280in}{1.022289in}}%
\pgfpathcurveto{\pgfqpoint{2.316897in}{1.017673in}}{\pgfqpoint{2.323159in}{1.015079in}}{\pgfqpoint{2.329687in}{1.015079in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{1.015079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{1.132742in}}%
\pgfpathcurveto{\pgfqpoint{2.336216in}{1.132742in}}{\pgfqpoint{2.342478in}{1.135336in}}{\pgfqpoint{2.347094in}{1.139953in}}%
\pgfpathcurveto{\pgfqpoint{2.351711in}{1.144569in}}{\pgfqpoint{2.354305in}{1.150831in}}{\pgfqpoint{2.354305in}{1.157360in}}%
\pgfpathcurveto{\pgfqpoint{2.354305in}{1.163888in}}{\pgfqpoint{2.351711in}{1.170150in}}{\pgfqpoint{2.347094in}{1.174767in}}%
\pgfpathcurveto{\pgfqpoint{2.342478in}{1.179383in}}{\pgfqpoint{2.336216in}{1.181977in}}{\pgfqpoint{2.329687in}{1.181977in}}%
\pgfpathcurveto{\pgfqpoint{2.323159in}{1.181977in}}{\pgfqpoint{2.316897in}{1.179383in}}{\pgfqpoint{2.312280in}{1.174767in}}%
\pgfpathcurveto{\pgfqpoint{2.307664in}{1.170150in}}{\pgfqpoint{2.305070in}{1.163888in}}{\pgfqpoint{2.305070in}{1.157360in}}%
\pgfpathcurveto{\pgfqpoint{2.305070in}{1.150831in}}{\pgfqpoint{2.307664in}{1.144569in}}{\pgfqpoint{2.312280in}{1.139953in}}%
\pgfpathcurveto{\pgfqpoint{2.316897in}{1.135336in}}{\pgfqpoint{2.323159in}{1.132742in}}{\pgfqpoint{2.329687in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{1.132742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{1.407270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329687in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{2.329687in}{1.171041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.265345in}{1.262432in}}{\pgfqpoint{2.394030in}{1.325473in}}{%
\pgfpathmoveto{\pgfqpoint{2.265345in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{2.265345in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{2.394030in}{1.325473in}}%
\pgfpathlineto{\pgfqpoint{2.394030in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{2.265345in}{1.262432in}}%
\pgfpathlineto{\pgfqpoint{2.265345in}{1.325473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265345in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{2.394030in}{1.285199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016006in}{0.442545in}}%
\pgfpathcurveto{\pgfqpoint{3.022535in}{0.442545in}}{\pgfqpoint{3.028797in}{0.445139in}}{\pgfqpoint{3.033414in}{0.449755in}}%
\pgfpathcurveto{\pgfqpoint{3.038030in}{0.454372in}}{\pgfqpoint{3.040624in}{0.460634in}}{\pgfqpoint{3.040624in}{0.467162in}}%
\pgfpathcurveto{\pgfqpoint{3.040624in}{0.473691in}}{\pgfqpoint{3.038030in}{0.479953in}}{\pgfqpoint{3.033414in}{0.484569in}}%
\pgfpathcurveto{\pgfqpoint{3.028797in}{0.489186in}}{\pgfqpoint{3.022535in}{0.491780in}}{\pgfqpoint{3.016006in}{0.491780in}}%
\pgfpathcurveto{\pgfqpoint{3.009478in}{0.491780in}}{\pgfqpoint{3.003216in}{0.489186in}}{\pgfqpoint{2.998599in}{0.484569in}}%
\pgfpathcurveto{\pgfqpoint{2.993983in}{0.479953in}}{\pgfqpoint{2.991389in}{0.473691in}}{\pgfqpoint{2.991389in}{0.467162in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{0.460634in}}{\pgfqpoint{2.993983in}{0.454372in}}{\pgfqpoint{2.998599in}{0.449755in}}%
\pgfpathcurveto{\pgfqpoint{3.003216in}{0.445139in}}{\pgfqpoint{3.009478in}{0.442545in}}{\pgfqpoint{3.016006in}{0.442545in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{0.442545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016006in}{1.096869in}}%
\pgfpathcurveto{\pgfqpoint{3.022535in}{1.096869in}}{\pgfqpoint{3.028797in}{1.099463in}}{\pgfqpoint{3.033414in}{1.104080in}}%
\pgfpathcurveto{\pgfqpoint{3.038030in}{1.108696in}}{\pgfqpoint{3.040624in}{1.114958in}}{\pgfqpoint{3.040624in}{1.121487in}}%
\pgfpathcurveto{\pgfqpoint{3.040624in}{1.128015in}}{\pgfqpoint{3.038030in}{1.134277in}}{\pgfqpoint{3.033414in}{1.138894in}}%
\pgfpathcurveto{\pgfqpoint{3.028797in}{1.143510in}}{\pgfqpoint{3.022535in}{1.146104in}}{\pgfqpoint{3.016006in}{1.146104in}}%
\pgfpathcurveto{\pgfqpoint{3.009478in}{1.146104in}}{\pgfqpoint{3.003216in}{1.143510in}}{\pgfqpoint{2.998599in}{1.138894in}}%
\pgfpathcurveto{\pgfqpoint{2.993983in}{1.134277in}}{\pgfqpoint{2.991389in}{1.128015in}}{\pgfqpoint{2.991389in}{1.121487in}}%
\pgfpathcurveto{\pgfqpoint{2.991389in}{1.114958in}}{\pgfqpoint{2.993983in}{1.108696in}}{\pgfqpoint{2.998599in}{1.104080in}}%
\pgfpathcurveto{\pgfqpoint{3.003216in}{1.099463in}}{\pgfqpoint{3.009478in}{1.096869in}}{\pgfqpoint{3.016006in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{1.096869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016006in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{1.379945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016006in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{1.202367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.951664in}{1.272295in}}{\pgfqpoint{3.080349in}{1.325428in}}{%
\pgfpathmoveto{\pgfqpoint{2.951664in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.272295in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.325428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951664in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{1.308536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094313in}{0.846585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094313in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{1.094313in}{1.625316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094313in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.094313in}{0.941547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.029970in}{1.189764in}}{\pgfqpoint{1.158655in}{1.386036in}}{%
\pgfpathmoveto{\pgfqpoint{1.029970in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{1.029970in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{1.158655in}{1.386036in}}%
\pgfpathlineto{\pgfqpoint{1.158655in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.029970in}{1.189764in}}%
\pgfpathlineto{\pgfqpoint{1.029970in}{1.386036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029970in}{1.220224in}}%
\pgfpathlineto{\pgfqpoint{1.158655in}{1.220224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024617in}{-0.024617in}}{\pgfqpoint{0.024617in}{0.024617in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathcurveto{\pgfqpoint{0.006529in}{-0.024617in}}{\pgfqpoint{0.012791in}{-0.022024in}}{\pgfqpoint{0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.022024in}{-0.012791in}}{\pgfqpoint{0.024617in}{-0.006529in}}{\pgfqpoint{0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024617in}{0.006529in}}{\pgfqpoint{0.022024in}{0.012791in}}{\pgfqpoint{0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{0.012791in}{0.022024in}}{\pgfqpoint{0.006529in}{0.024617in}}{\pgfqpoint{0.000000in}{0.024617in}}%
\pgfpathcurveto{\pgfqpoint{-0.006529in}{0.024617in}}{\pgfqpoint{-0.012791in}{0.022024in}}{\pgfqpoint{-0.017407in}{0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.022024in}{0.012791in}}{\pgfqpoint{-0.024617in}{0.006529in}}{\pgfqpoint{-0.024617in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024617in}{-0.006529in}}{\pgfqpoint{-0.022024in}{-0.012791in}}{\pgfqpoint{-0.017407in}{-0.017407in}}%
\pgfpathcurveto{\pgfqpoint{-0.012791in}{-0.022024in}}{\pgfqpoint{-0.006529in}{-0.024617in}}{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780632in}{0.750042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780632in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.780632in}{1.527168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780632in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.780632in}{0.834904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.716290in}{1.086335in}}{\pgfqpoint{1.844974in}{1.309835in}}{%
\pgfpathmoveto{\pgfqpoint{1.716290in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.844974in}{1.309835in}}%
\pgfpathlineto{\pgfqpoint{1.844974in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{1.309835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716290in}{1.137171in}}%
\pgfpathlineto{\pgfqpoint{1.844974in}{1.137171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466951in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{2.466951in}{1.429019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466951in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{2.466951in}{0.651894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.402609in}{0.967075in}}{\pgfqpoint{2.531293in}{1.270667in}}{%
\pgfpathmoveto{\pgfqpoint{2.402609in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{2.402609in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{2.531293in}{1.270667in}}%
\pgfpathlineto{\pgfqpoint{2.531293in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{2.402609in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{2.402609in}{1.270667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402609in}{1.056585in}}%
\pgfpathlineto{\pgfqpoint{2.531293in}{1.056585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153270in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{1.379945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153270in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{3.153270in}{0.604426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.088928in}{0.856476in}}{\pgfqpoint{3.217613in}{1.239011in}}{%
\pgfpathmoveto{\pgfqpoint{3.088928in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.088928in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{1.239011in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{3.088928in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{3.088928in}{1.239011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476626in}{0.408273in}}{\pgfqpoint{2.882540in}{1.295562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.779101pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088928in}{1.004879in}}%
\pgfpathlineto{\pgfqpoint{3.217613in}{1.004879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476626in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{0.476626in}{1.703835in}}%
\pgfpathlineto{\pgfqpoint{0.476626in}{0.408273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353553in,y=0.043224in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy Target $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147953in, y=0.532944in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Constraint Slack}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488837in}{0.486044in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.486044in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.626064in}}%
\pgfpathlineto{\pgfqpoint{3.488837in}{1.626064in}}%
\pgfpathlineto{\pgfqpoint{3.488837in}{0.486044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502725in,y=1.507446in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{1.298267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{1.353267in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.353267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.408267in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.441267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.243267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.298267in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.265267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911163in,y=1.325552in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ACTIS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{1.050489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{1.105489in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{1.105489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.193489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.995489in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.215489in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.995489in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{1.017489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008391in,y=1.077775in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BARGAIN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{0.802711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.857711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.945711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.747711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.769711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981746in,y=0.829997in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ScaleDoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{0.554933in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.554933in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{3.530225in}{0.554933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530225in}{0.609933in}}%
\pgfpathlineto{\pgfqpoint{3.695225in}{0.609933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.697933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.499933in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.499933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.554933in}}%
\pgfpathlineto{\pgfqpoint{3.612725in}{0.521933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936463in,y=0.582219in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LOTUS}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/teaser_unsoundness_vs_gamma.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[T1]{fontenc}
%%   \usepackage[tt=false]{libertine}
%%   \usepackage[libertine]{newtxmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322353in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.552941in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.408273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{1.509718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600884in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600884in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.509718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651658in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651658in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{1.509718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702432in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702432in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.509718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{0.408273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.038194in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038194in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227819in}{0.408273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227819in,y=0.227385in,,bottom]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.458339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.458339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.458339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343954in, y=0.416447in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.708667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.708667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.708667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=0.666775in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.958995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.958995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{0.958995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=0.917104in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.209324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.209324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{1.209324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287120in, y=1.167432in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.459652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{1.459652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038194in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038194in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469537in}{1.459652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230287in, y=1.417760in, left, base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{0.458339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.458339in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{0.458339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.625224in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.744428in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.102040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.364289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{1.112638in}}%
\pgfpathlineto{\pgfqpoint{0.661809in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{0.539959in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{1.112638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{1.712583in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{1.590733in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{1.160319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{2.763357in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{1.353691in}}%
\pgfpathlineto{\pgfqpoint{2.641507in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{1.231841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{1.303364in}}%
\pgfpathlineto{\pgfqpoint{3.288744in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.425214in}}%
\pgfpathlineto{\pgfqpoint{3.166894in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.303364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{0.557803in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{0.643964in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{0.501419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{1.608577in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.501419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{2.659352in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{2.745513in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.501419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{3.184739in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{0.501419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.582144in}}%
\pgfpathcurveto{\pgfqpoint{0.612309in}{0.582144in}}{\pgfqpoint{0.623267in}{0.586683in}}{\pgfqpoint{0.631346in}{0.594762in}}%
\pgfpathcurveto{\pgfqpoint{0.639425in}{0.602841in}}{\pgfqpoint{0.643964in}{0.613799in}}{\pgfqpoint{0.643964in}{0.625224in}}%
\pgfpathcurveto{\pgfqpoint{0.643964in}{0.636649in}}{\pgfqpoint{0.639425in}{0.647608in}}{\pgfqpoint{0.631346in}{0.655687in}}%
\pgfpathcurveto{\pgfqpoint{0.623267in}{0.663766in}}{\pgfqpoint{0.612309in}{0.668305in}}{\pgfqpoint{0.600884in}{0.668305in}}%
\pgfpathcurveto{\pgfqpoint{0.589459in}{0.668305in}}{\pgfqpoint{0.578500in}{0.663766in}}{\pgfqpoint{0.570421in}{0.655687in}}%
\pgfpathcurveto{\pgfqpoint{0.562342in}{0.647608in}}{\pgfqpoint{0.557803in}{0.636649in}}{\pgfqpoint{0.557803in}{0.625224in}}%
\pgfpathcurveto{\pgfqpoint{0.557803in}{0.613799in}}{\pgfqpoint{0.562342in}{0.602841in}}{\pgfqpoint{0.570421in}{0.594762in}}%
\pgfpathcurveto{\pgfqpoint{0.578500in}{0.586683in}}{\pgfqpoint{0.589459in}{0.582144in}}{\pgfqpoint{0.600884in}{0.582144in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{0.582144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{0.701348in}}%
\pgfpathcurveto{\pgfqpoint{1.663083in}{0.701348in}}{\pgfqpoint{1.674042in}{0.705887in}}{\pgfqpoint{1.682120in}{0.713966in}}%
\pgfpathcurveto{\pgfqpoint{1.690199in}{0.722045in}}{\pgfqpoint{1.694738in}{0.733003in}}{\pgfqpoint{1.694738in}{0.744428in}}%
\pgfpathcurveto{\pgfqpoint{1.694738in}{0.755853in}}{\pgfqpoint{1.690199in}{0.766812in}}{\pgfqpoint{1.682120in}{0.774891in}}%
\pgfpathcurveto{\pgfqpoint{1.674042in}{0.782970in}}{\pgfqpoint{1.663083in}{0.787509in}}{\pgfqpoint{1.651658in}{0.787509in}}%
\pgfpathcurveto{\pgfqpoint{1.640233in}{0.787509in}}{\pgfqpoint{1.629274in}{0.782970in}}{\pgfqpoint{1.621195in}{0.774891in}}%
\pgfpathcurveto{\pgfqpoint{1.613117in}{0.766812in}}{\pgfqpoint{1.608577in}{0.755853in}}{\pgfqpoint{1.608577in}{0.744428in}}%
\pgfpathcurveto{\pgfqpoint{1.608577in}{0.733003in}}{\pgfqpoint{1.613117in}{0.722045in}}{\pgfqpoint{1.621195in}{0.713966in}}%
\pgfpathcurveto{\pgfqpoint{1.629274in}{0.705887in}}{\pgfqpoint{1.640233in}{0.701348in}}{\pgfqpoint{1.651658in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.701348in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{0.915915in}}%
\pgfpathcurveto{\pgfqpoint{2.713857in}{0.915915in}}{\pgfqpoint{2.724816in}{0.920454in}}{\pgfqpoint{2.732895in}{0.928533in}}%
\pgfpathcurveto{\pgfqpoint{2.740973in}{0.936612in}}{\pgfqpoint{2.745513in}{0.947570in}}{\pgfqpoint{2.745513in}{0.958995in}}%
\pgfpathcurveto{\pgfqpoint{2.745513in}{0.970420in}}{\pgfqpoint{2.740973in}{0.981379in}}{\pgfqpoint{2.732895in}{0.989458in}}%
\pgfpathcurveto{\pgfqpoint{2.724816in}{0.997537in}}{\pgfqpoint{2.713857in}{1.002076in}}{\pgfqpoint{2.702432in}{1.002076in}}%
\pgfpathcurveto{\pgfqpoint{2.691007in}{1.002076in}}{\pgfqpoint{2.680048in}{0.997537in}}{\pgfqpoint{2.671970in}{0.989458in}}%
\pgfpathcurveto{\pgfqpoint{2.663891in}{0.981379in}}{\pgfqpoint{2.659352in}{0.970420in}}{\pgfqpoint{2.659352in}{0.958995in}}%
\pgfpathcurveto{\pgfqpoint{2.659352in}{0.947570in}}{\pgfqpoint{2.663891in}{0.936612in}}{\pgfqpoint{2.671970in}{0.928533in}}%
\pgfpathcurveto{\pgfqpoint{2.680048in}{0.920454in}}{\pgfqpoint{2.691007in}{0.915915in}}{\pgfqpoint{2.702432in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.915915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{1.058960in}}%
\pgfpathcurveto{\pgfqpoint{3.239244in}{1.058960in}}{\pgfqpoint{3.250203in}{1.063499in}}{\pgfqpoint{3.258282in}{1.071578in}}%
\pgfpathcurveto{\pgfqpoint{3.266360in}{1.079656in}}{\pgfqpoint{3.270900in}{1.090615in}}{\pgfqpoint{3.270900in}{1.102040in}}%
\pgfpathcurveto{\pgfqpoint{3.270900in}{1.113465in}}{\pgfqpoint{3.266360in}{1.124424in}}{\pgfqpoint{3.258282in}{1.132503in}}%
\pgfpathcurveto{\pgfqpoint{3.250203in}{1.140581in}}{\pgfqpoint{3.239244in}{1.145121in}}{\pgfqpoint{3.227819in}{1.145121in}}%
\pgfpathcurveto{\pgfqpoint{3.216394in}{1.145121in}}{\pgfqpoint{3.205435in}{1.140581in}}{\pgfqpoint{3.197357in}{1.132503in}}%
\pgfpathcurveto{\pgfqpoint{3.189278in}{1.124424in}}{\pgfqpoint{3.184739in}{1.113465in}}{\pgfqpoint{3.184739in}{1.102040in}}%
\pgfpathcurveto{\pgfqpoint{3.184739in}{1.090615in}}{\pgfqpoint{3.189278in}{1.079656in}}{\pgfqpoint{3.197357in}{1.071578in}}%
\pgfpathcurveto{\pgfqpoint{3.205435in}{1.063499in}}{\pgfqpoint{3.216394in}{1.058960in}}{\pgfqpoint{3.227819in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.058960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600884in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{0.643964in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{0.557803in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{0.600884in}{0.415258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651658in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{1.694738in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{1.608577in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{1.651658in}{0.415258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702432in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{2.745513in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{2.659352in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{2.702432in}{0.415258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469537in}{0.408273in}}{\pgfqpoint{2.889629in}{1.101444in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227819in}{0.415258in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{3.184739in}{0.501419in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{0.415258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469537in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{3.359166in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{0.469537in}{0.408273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350008in,y=0.043224in,left,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy Target $\gamma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151619in, y=0.556961in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Unsound (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488837in}{0.389471in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{0.389471in}}%
\pgfpathlineto{\pgfqpoint{4.279129in}{1.528520in}}%
\pgfpathlineto{\pgfqpoint{3.488837in}{1.528520in}}%
\pgfpathlineto{\pgfqpoint{3.488837in}{0.389471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502725in,y=1.409902in,left,base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.146693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.146693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.256693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.256693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.146693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.256693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.146693in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043080in}{-0.043080in}}{\pgfqpoint{0.043080in}{0.043080in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.043080in}}%
\pgfpathlineto{\pgfqpoint{-0.043080in}{-0.043080in}}%
\pgfpathlineto{\pgfqpoint{0.043080in}{-0.043080in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.043080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612725in}{1.256693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911163in,y=1.228979in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ACTIS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.898915in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.898915in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.008915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.898915in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{1.008915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.898915in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.898915in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043080in}{-0.043080in}}{\pgfqpoint{0.043080in}{0.043080in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.043080in}}%
\pgfpathlineto{\pgfqpoint{0.043080in}{0.043080in}}%
\pgfpathlineto{\pgfqpoint{-0.043080in}{0.043080in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.043080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612725in}{1.008915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.008391in,y=0.981201in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BARGAIN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.651137in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.651137in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.761137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.651137in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.761137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.651137in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043080in}{-0.043080in}}{\pgfqpoint{0.043080in}{0.043080in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.043080in}}%
\pgfpathcurveto{\pgfqpoint{0.011425in}{-0.043080in}}{\pgfqpoint{0.022384in}{-0.038541in}}{\pgfqpoint{0.030462in}{-0.030462in}}%
\pgfpathcurveto{\pgfqpoint{0.038541in}{-0.022384in}}{\pgfqpoint{0.043080in}{-0.011425in}}{\pgfqpoint{0.043080in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.043080in}{0.011425in}}{\pgfqpoint{0.038541in}{0.022384in}}{\pgfqpoint{0.030462in}{0.030462in}}%
\pgfpathcurveto{\pgfqpoint{0.022384in}{0.038541in}}{\pgfqpoint{0.011425in}{0.043080in}}{\pgfqpoint{0.000000in}{0.043080in}}%
\pgfpathcurveto{\pgfqpoint{-0.011425in}{0.043080in}}{\pgfqpoint{-0.022384in}{0.038541in}}{\pgfqpoint{-0.030462in}{0.030462in}}%
\pgfpathcurveto{\pgfqpoint{-0.038541in}{0.022384in}}{\pgfqpoint{-0.043080in}{0.011425in}}{\pgfqpoint{-0.043080in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.043080in}{-0.011425in}}{\pgfqpoint{-0.038541in}{-0.022384in}}{\pgfqpoint{-0.030462in}{-0.030462in}}%
\pgfpathcurveto{\pgfqpoint{-0.022384in}{-0.038541in}}{\pgfqpoint{-0.011425in}{-0.043080in}}{\pgfqpoint{0.000000in}{-0.043080in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.043080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612725in}{0.761137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981746in,y=0.733423in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ScaleDoc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.403360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.403360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.513360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.513360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.403360in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612725in}{0.513360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.502725in}{0.403360in}}%
\pgfpathlineto{\pgfqpoint{3.502725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{3.722725in}{0.403360in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.889550pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.060925in}{-0.060925in}}{\pgfqpoint{0.060925in}{0.060925in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.060925in}}%
\pgfpathlineto{\pgfqpoint{0.060925in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.060925in}}%
\pgfpathlineto{\pgfqpoint{-0.060925in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.060925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612725in}{0.513360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.936463in,y=0.485646in,,base]{\color{textcolor}{\sffamily\fontsize{8.800000}{10.560000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LOTUS}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

